Direct Experimental Test of Conformal Invariance via Grazing Scattering: A Proposal for X-ray and Neutron Experiments

We propose a test of conformal invariance in critical phenomena based on the study of a two-point correlation function in the presence of a boundary. This two-point function can be studied using X-ray or neutron scattering in the conditions of total reflection (so-called grazing scattering). The conformal Ward identity in momentum space is here expressed as a differential constraint on the scattering cross-section, as a function of the momentum transfer and the scattering angle. Experimental verification using X-rays and binary alloys appears well within the existing techniques, while feasibility for neutron scattering requires further study. This would be the first direct experimental test of conformal invariance in critical phenomena, a symmetry widely assumed but never directly verified.

==> aux/rgtab.txt <==
0	1.e-8	14.600962423895393
0	1.6e-7	14.459516611587844
0	8.1e-7	14.310207365131813
0	2.56e-6	14.155575123159263
0	6.250000000000003e-6	13.996890227253974
0	0.000012960000000000006	13.834926571540766
0	0.00002400999999999999	13.670250934804184
0	0.00004096	13.503271253778756
0	0.00006560999999999999	13.334312630420495
0	0.00009999999999999996	13.163658108147303
0	0.00014641	12.991536672840404
0	0.00020736	12.818158433526957
0	0.00028561000000000005	12.64371462526751
0	0.0003841600000000001	12.468375805669137
0	0.0005062500000000003	12.292315271319385
0	0.00065536	12.115672830416262
0	0.0008352100000000003	11.938595689457955
0	0.0010497600000000003	11.761229383452857
0	0.00130321	11.583703903127603
0	0.0016000000000000007	11.406142203711624
0	0.0019448100000000006	11.228676409547063
0	0.00234256	11.051415427003441
0	0.0027984100000000003	10.8744919261256
0	0.0033177600000000016	10.698007043079024
0	0.00390625	10.52207027826196
0	0.004569760000000001	10.34679038313443
0	0.005314410000000001	10.172264240659135
0	0.006146560000000001	9.998592228098335
0	0.007072810000000004	9.825874477235466
0	0.0081	9.654192399186272
0	0.00923521	9.48363989711575
0	0.01048576	9.31429992495454
0	0.011859210000000002	9.146250945810248
0	0.013363360000000005	8.979570563908485
0	0.015006250000000006	8.814331257565584
0	0.016796160000000004	8.650599884564024
0	0.01874161	8.488442619088708
0	0.02085136	8.327925788793237
0	0.023134410000000005	8.169098883790497
0	0.02560000000000001	8.012021006351347
0	0.02825761000000001	7.85673955181948
0	0.03111696000000001	7.7033018197734044
0	0.03418800999999999	7.551754325154771
0	0.03748096	7.402132925251596
0	0.04100625000000001	7.254469972010845
0	0.044774560000000005	7.108804514042635
0	0.04879681000000002	6.9651607870127705
0	0.053084160000000026	6.8235676004077135
0	0.05764800999999999	6.68404314344534
0	0.0625	6.546612890489161
0	0.06765201	6.411286873974973
0	0.07311616000000001	6.278080843515479
0	0.07890481000000002	6.147007129772078
0	0.08503056000000002	6.018070863759483
0	0.09150625000000003	5.891278771840206
0	0.09834496000000002	5.7666321057424135
0	0.10556001000000005	5.64413148216984
0	0.11316496000000006	5.523773622181693
0	0.12117360999999997	5.40555846347052
0	0.1296	5.289472959999383
0	0.13845840999999998	5.1755152249162
0	0.14776336	5.063671568632916
0	0.15752961000000001	4.953926192363067
0	0.16777216	4.846271767316832
0	0.17850625000000003	4.74069324903429
0	0.18974736000000003	4.6371663452429
0	0.20151121000000008	4.53568000778176
0	0.21381376000000007	4.43621562293734
0	0.22667121000000007	4.3387477598920015
0	0.2401000000000001	4.243255799436774
0	0.2541168100000001	4.149719320481108
0	0.26873855999999996	4.058114512166245
0	0.2839824099999999	3.9684152288524395
0	0.29986576	3.880596117966647
0	0.31640625	3.794635622665389
0	0.33362176	3.710504565328005
0	0.35153040999999996	3.6281757651010658
0	0.3701505600000001	3.547623187707817
0	0.38950081000000014	3.468818873649294
0	0.4096000000000002	3.3917342652160656
0	0.43046721000000016	3.3163417953553456
0	0.45212176000000015	3.2426119684531223
0	0.4745832100000001	3.1705194770464686
0	0.49787136000000015	3.100032226892356
0	0.5220062499999999	3.0311229198370526
0	0.5470081599999999	2.963762778262492
0	0.5728976100000001	2.8979224897665503
0	0.59969536	2.8335745755146284
0	0.6274224100000001	2.770687644724866
0	0.6561000000000001	2.7092378617970283
0	0.6857496100000001	2.6491932236531426
0	0.7163929600000001	2.5905271502285814
0	0.7480520100000002	2.533208828955676
0	0.7807489600000003	2.4772157968788626
0	0.8145062500000001	2.4225166873663113
0	0.8493465600000004	2.3690884465841258
0	0.8852928099999999	2.3168981866508176
0	0.9223681599999999	2.2659234366268315
0	0.96059601	2.2161376586894335
0	1.	2.1675147698366857
0	1.04060401	2.1200290517818416
0	1.08243216	2.073656199907159
0	1.12550881	2.0283692627523955
0	1.1698585600000002	1.98414441399866
0	1.21550625	1.940960994503314
0	1.2624769600000003	1.8987911316541322
0	1.31079601	1.8576130671587983
0	1.3604889600000003	1.8174049211202465
0	1.4115816100000003	1.7781441044655146
0	1.4641000000000004	1.7398082618846136
0	1.5180704100000004	1.7023740627289854
0	1.5735193600000004	1.6658250843974418
0	1.630473610000001	1.6301356520394634
0	1.6889601600000008	1.5952869305276138
0	1.7490062500000005	1.5612603304700148
0	1.810639360000001	1.528032854015299
0	1.8738872099999995	1.4955898237009322
0	1.9387777599999996	1.4639111119353796
0	2.00533921	1.432976706698998
0	2.0736	1.4027696901856803
0	2.14358881	1.3732726062971832
0	2.2153345599999996	1.3444672488016138
0	2.28886641	1.3163387840995249
0	2.36421376	1.2888695133581898
0	2.44140625	1.2620420500950384
0	2.5204737600000002	1.2358433401568067
0	2.60144641	1.210257284255297
0	2.68435456	1.1852667195941304
0	2.7692288100000004	1.16086024568612
0	2.8561000000000005	1.137021730783756
0	2.9449992100000006	1.113736659410982
0	3.0359577600000005	1.0909923187759016
0	3.1290072100000006	1.0687755659275453
0	3.2241793600000013	1.0470734296095365
0	3.321506250000001	1.0258734683276156
0	3.421020160000001	1.005162705211852
0	3.522753610000001	0.9849280098373807
0	3.626739360000001	0.9651597197325525
0	3.7330104100000012	0.9458444949150575
0	3.8416000000000015	0.9269722627861832
0	3.9525416100000017	0.9085317712486365
0	4.0658689599999995	0.890513579499828
0	4.181616009999999	0.8729062510651833
0	4.299816959999999	0.8556990804744764
0	4.42050625	0.8388819295669965
0	4.5437185599999985	0.8224455051106201
0	4.669488809999999	0.8063808622997541
0	4.79785216	0.7906800526713358
0	4.92884401	0.7753327355724551
0	5.0625	0.7603295620262838
0	5.19885601	0.7456623088827445
0	5.33794816	0.7313238725359525
0	5.47981281	0.7173058966318901
0	5.624486559999999	0.703599466283082
0	5.772006250000001	0.6901985610752455
0	5.922408960000001	0.6770951045392692
0	6.07573201	0.664279897199199
0	6.232012960000002	0.6517492339144066
0	6.391289610000001	0.6394938063552758
0	6.553600000000003	0.6275071628992119
0	6.7189824100000015	0.6157842318236408
0	6.8874753600000025	0.6043167995536916
0	7.059117610000001	0.593099556424816
0	7.233948160000002	0.5821254651862109
0	7.412006250000003	0.5713892637527493
0	7.593331360000001	0.5608865595409327
0	7.777963210000002	0.550611528296308
0	7.965941759999998	0.5405574889574876
0	8.157307209999997	0.5307188466069857
0	8.352099999999998	0.5210909525308054
0	8.550360809999999	0.5116678590222357
0	8.752130559999998	0.5024459440869116
0	8.95745041	0.4934205659770914
0	9.166361760000001	0.48458620168996713
0	9.37890625	0.47593889845989423
0	9.59512576	0.4674740927099572
0	9.815062410000001	0.4591872961699943
0	10.038758560000002	0.4510733757688845
0	10.26625681	0.44312987799616366
0	10.497600000000002	0.4353524619599902
0	10.73283121	0.42773659502774564
0	10.971993760000002	0.4202779659135931
0	11.215131210000003	0.4129740115278704
0	11.462287360000001	0.40582109446809866
0	11.713506250000002	0.3988157166208701
0	11.968832160000003	0.39195356508833523
0	12.228309610000004	0.3852308621332936
0	12.491983360000004	0.378646304617261
0	12.759898410000002	0.37219567322669
0	13.032100000000002	0.36587696645929046
0	13.308633610000003	0.35968526751512186
0	13.589544960000007	0.35361778811183076
0	13.874880009999998	0.3476727225936642
0	14.164684959999999	0.3418474566319727
0	14.459006249999998	0.3361384365818161
0	14.757890559999998	0.33054280803879
0	15.06138481	0.3250592715530578
0	15.36953616	0.3196840649959354
0	15.682392010000001	0.314415153673127
0	16.	0.30925027232716396
0	16.32240800999999	0.30418719968213903
0	16.64966416	0.29922458952057696
0	16.98181680999999	0.2943585896764649
0	17.31891456	0.28958595899471895
0	17.661006249999996	0.28490665788237557
0	18.008140959999984	0.2803176405204333
0	18.360368009999995	0.2758170565228717
0	18.71773695999999	0.27140432037767237
0	19.08029760999999	0.2670764947750257
0	19.448099999999986	0.2628311566286232
0	19.821194409999997	0.2586670380636651
0	20.19963135999999	0.25458249083639206
0	20.583461609999993	0.25057466885393076
0	20.972736159999986	0.24664272730275183
0	21.367506249999998	0.24278559557807622
0	21.767823359999987	0.2390016622344806
0	22.173739209999997	0.23528788588487526
0	22.58530575999999	0.23164386210454158
0	23.00257521	0.2280678085987926
0	23.42559999999999	0.2245587348688196
0	23.854432810000002	0.221114811367503
0	24.28912655999999	0.2177343444516846
0	24.729734410000002	0.2144168130715549
0	25.176309759999988	0.2111597415778097
0.05	1.e-8	14.612180848331377
0.05	1.6e-7	14.470735031851305
0.05	8.1e-7	14.32142603747333
0.05	2.56e-6	14.166793597251537
0.05	6.250000000000003e-6	14.008108121118461
0.05	0.000012960000000000006	13.846144264922334
0.05	0.00002400999999999999	13.681467439651993
0.05	0.00004096	13.51448619432253
0.05	0.00006560999999999999	13.345525256432598
0.05	0.00009999999999999996	13.17486767739479
0.05	0.00014641	13.002742366536335
0.05	0.00020736	12.829358932242666
0.05	0.00028561000000000005	12.654908325060408
0.05	0.0003841600000000001	12.479561320547287
0.05	0.0005062500000000003	12.303491299219498
0.05	0.00065536	12.126837522468477
0.05	0.0008352100000000003	11.94974681426324
0.05	0.0010497600000000003	11.772364577732528
0.05	0.00130321	11.594820896217229
0.05	0.0016000000000000007	11.417238911142967
0.05	0.0019448100000000006	11.239750053589773
0.05	0.00234256	11.062463229098888
0.05	0.0027984100000000003	10.885510922995547
0.05	0.0033177600000000016	10.708994363854622
0.05	0.00390625	10.53302280860823
0.05	0.004569760000000001	10.35770459008608
0.05	0.005314410000000001	10.183136903615946
0.05	0.006146560000000001	10.009420335286563
0.05	0.007072810000000004	9.836654662653356
0.05	0.0081	9.664921215544869
0.05	0.00923521	9.494313844983672
0.05	0.01048576	9.32491563676708
0.05	0.011859210000000002	9.15680460751392
0.05	0.013363360000000005	8.990059288867396
0.05	0.015006250000000006	8.824751310019305
0.05	0.016796160000000004	8.660948032490207
0.05	0.01874161	8.498715618108825
0.05	0.02085136	8.338120194451257
0.05	0.023134410000000005	8.179211808795515
0.05	0.02560000000000001	8.02204913201097
0.05	0.02825761000000001	7.8666800264566845
0.05	0.03111696000000001	7.713151695790373
0.05	0.03418800999999999	7.5615108969395415
0.05	0.03748096	7.411793449587105
0.05	0.04100625000000001	7.264031915854087
0.05	0.044774560000000005	7.118265518581264
0.05	0.04879681000000002	6.974518492071365
0.05	0.053084160000000026	6.832819850462801
0.05	0.05764800999999999	6.693187956886803
0.05	0.0625	6.55564833344981
0.05	0.06765201	6.42021121557379
0.05	0.07311616000000001	6.286892608798443
0.05	0.07890481000000002	6.155704746442819
0.05	0.08503056000000002	6.026653017398811
0.05	0.09150625000000003	5.8997443690228195
0.05	0.09834496000000002	5.774980035199022
0.05	0.10556001000000005	5.652360895483074
0.05	0.11316496000000006	5.531883742286237
0.05	0.12117360999999997	5.413548656464055
0.05	0.1296	5.297342672507572
0.05	0.13845840999999998	5.1832642505604625
0.05	0.14776336	5.0712996723945984
0.05	0.15752961000000001	4.961433045671157
0.05	0.16777216	4.853657498053046
0.05	0.17850625000000003	4.7479579470692315
0.05	0.18974736000000003	4.644310217092375
0.05	0.20151121000000008	4.542703366660607
0.05	0.21381376000000007	4.443118937197859
0.05	0.22667121000000007	4.345531533229007
0.05	0.2401000000000001	4.249920604333887
0.05	0.2541168100000001	4.1562658812607935
0.05	0.26873855999999996	4.064543550493568
0.05	0.2839824099999999	3.9747276450857107
0.05	0.29986576	3.886792805712343
0.05	0.31640625	3.800717570224002
0.05	0.33362176	3.7164728236255264
0.05	0.35153040999999996	3.634031415418253
0.05	0.3701505600000001	3.553367397824612
0.05	0.38950081000000014	3.474452920786714
0.05	0.4096000000000002	3.397259360084906
0.05	0.43046721000000016	3.3217592529972215
0.05	0.45212176000000015	3.2479231165044276
0.05	0.4745832100000001	3.175725706635074
0.05	0.49787136000000015	3.105134929130738
0.05	0.5220062499999999	3.0361235374657483
0.05	0.5470081599999999	2.9686628100428543
0.05	0.5728976100000001	2.902723311001637
0.05	0.59969536	2.838277827462367
0.05	0.6274224100000001	2.775294739673697
0.05	0.6561000000000001	2.7137503406726466
0.05	0.6857496100000001	2.653612696055614
0.05	0.7163929600000001	2.594855109206275
0.05	0.7480520100000002	2.537446756239074
0.05	0.7807489600000003	2.4813653161930915
0.05	0.8145062500000001	2.426579312287455
0.05	0.8493465600000004	2.3730657658727594
0.05	0.8852928099999999	2.320791688865288
0.05	0.9223681599999999	2.269734701324367
0.05	0.96059601	2.2198681672358767
0.05	1.	2.1711660745996397
0.05	1.04060401	2.123602663840387
0.05	1.08243216	2.0771535976735116
0.05	1.12550881	2.0317919335278134
0.05	1.1698585600000002	1.9874938356907208
0.05	1.21550625	1.94423861636605
0.05	1.2624769600000003	1.9019983967683238
0.05	1.31079601	1.8607514097362419
0.05	1.3604889600000003	1.8204757440280765
0.05	1.4115816100000003	1.781148805719333
0.05	1.4641000000000004	1.7427482177565796
0.05	1.5180704100000004	1.7052506281451638
0.05	1.5735193600000004	1.6686396177863063
0.05	1.630473610000001	1.6328894487909995
0.05	1.6889601600000008	1.5979813120802522
0.05	1.7490062500000005	1.5638965787365162
0.05	1.810639360000001	1.5306122034722645
0.05	1.8738872099999995	1.4981135338227016
0.05	1.9387777599999996	1.466380396847942
0.05	2.00533921	1.4353927631373953
0.05	2.0736	1.4051336739369784
0.05	2.14358881	1.3755856696543933
0.05	2.2153345599999996	1.3467305257866045
0.05	2.28886641	1.3185533789131316
0.05	2.36421376	1.291036497139963
0.05	2.44140625	1.2641625036558715
0.05	2.5204737600000002	1.2379182980163996
0.05	2.60144641	1.2122877693859593
0.05	2.68435456	1.1872537217492134
0.05	2.7692288100000004	1.1628047677212923
0.05	2.8561000000000005	1.1389247292622997
0.05	2.9449992100000006	1.1155990800412
0.05	3.0359577600000005	1.0928150968923998
0.05	3.1290072100000006	1.0705596043339902
0.05	3.2241793600000013	1.0488196128730198
0.05	3.321506250000001	1.027582678971255
0.05	3.421020160000001	1.0068357926532219
0.05	3.522753610000001	0.9865657930339111
0.05	3.626739360000001	0.9667630205670044
0.05	3.7330104100000012	0.9474140969647422
0.05	3.8416000000000015	0.9285089247316538
0.05	3.9525416100000017	0.9100362635173163
0.05	4.0658689599999995	0.891986627039751
0.05	4.181616009999999	0.874348578872711
0.05	4.299816959999999	0.8571113902362413
0.05	4.42050625	0.8402649086734151
0.05	4.5437185599999985	0.8237998160880107
0.05	4.669488809999999	0.8077071739405284
0.05	4.79785216	0.7919790147159986
0.05	4.92884401	0.7766049761594918
0.05	5.0625	0.7615757023785488
0.05	5.19885601	0.7468829504304555
0.05	5.33794816	0.7325196050385632
0.05	5.47981281	0.7184772977271603
0.05	5.624486559999999	0.7047470847881563
0.05	5.772006250000001	0.6913229550868252
0.05	5.922408960000001	0.6781967918525087
0.05	6.07573201	0.6653593960040904
0.05	6.232012960000002	0.6528070486580724
0.05	6.391289610000001	0.6405304212011718
0.05	6.553600000000003	0.6285230594489217
0.05	6.7189824100000015	0.6167798765181303
0.05	6.8874753600000025	0.6052926476403044
0.05	7.059117610000001	0.5940560631877236
0.05	7.233948160000002	0.5830630656411149
0.05	7.412006250000003	0.5723083917854375
0.05	7.593331360000001	0.5617876454578656
0.05	7.777963210000002	0.5514949776650742
0.05	7.965941759999998	0.5414237146021996
0.05	8.157307209999997	0.5315682241104813
0.05	8.352099999999998	0.5219238616202642
0.05	8.550360809999999	0.5124846618434109
0.05	8.752130559999998	0.5032469950490785
0.05	8.95745041	0.4942062157963596
0.05	9.166361760000001	0.48535678658830683
0.05	9.37890625	0.47669474875135176
0.05	9.59512576	0.4682155341032628
0.05	9.815062410000001	0.4599146473808453
0.05	10.038758560000002	0.4517869520995532
0.05	10.26625681	0.4438299875913163
0.05	10.497600000000002	0.43603941259429746
0.05	10.73283121	0.4284106682309856
0.05	10.971993760000002	0.4209394537636353
0.05	11.215131210000003	0.41362319314673446
0.05	11.462287360000001	0.40645823107534174
0.05	11.713506250000002	0.3994410724317152
0.05	11.968832160000003	0.3925673833556802
0.05	12.228309610000004	0.38583338763110575
0.05	12.491983360000004	0.37923777812486215
0.05	12.759898410000002	0.37277633196688065
0.05	13.032100000000002	0.3664470454112747
0.05	13.308633610000003	0.36024499220887574
0.05	13.589544960000007	0.3541673836690311
0.05	13.874880009999998	0.3482124157575406
0.05	14.164684959999999	0.34237746194780794
0.05	14.459006249999998	0.33665896259784756
0.05	14.757890559999998	0.3310540554895498
0.05	15.06138481	0.32556143190114994
0.05	15.36953616	0.32017732741496197
0.05	15.682392010000001	0.3148996970146065
0.05	16.	0.3097262752265104
0.05	16.32240800999999	0.3046548411754477
0.05	16.64966416	0.29968404207600585
0.05	16.98181680999999	0.29481002156284575
0.05	17.31891456	0.29002954214738264
0.05	17.661006249999996	0.2853425614998537
0.05	18.008140959999984	0.28074602652957914
0.05	18.360368009999995	0.2762380833761391
0.05	18.71773695999999	0.27181813967221924
0.05	19.08029760999999	0.2674832523274535
0.05	19.448099999999986	0.2632309908797996
0.05	19.821194409999997	0.2590600845950233
0.05	20.19963135999999	0.25496888404250395
0.05	20.583461609999993	0.25095453822649993
0.05	20.972736159999986	0.24701620436104754
0.05	21.367506249999998	0.24315281267919353
0.05	21.767823359999987	0.2393627494481425
0.05	22.173739209999997	0.2356429749448603
0.05	22.58530575999999	0.23199307558575466
0.05	23.00257521	0.22841126260125755
0.05	23.42559999999999	0.22489654281628635
0.05	23.854432810000002	0.2214470824041297
0.05	24.28912655999999	0.2180611813068185
0.05	24.729734410000002	0.21473832065159604
0.05	25.176309759999988	0.21147601840418773
0.1	1.e-8	14.645952354195241
0.1	1.6e-7	14.504507737274587
0.1	8.1e-7	14.355198195937845
0.1	2.56e-6	14.200565249284729
0.1	6.250000000000003e-6	14.04187890673115
0.1	0.000012960000000000006	13.879912627766384
0.1	0.00002400999999999999	13.7152327509883
0.1	0.00004096	13.548248772168826
0.1	0.00006560999999999999	13.379287244247937
0.1	0.00009999999999999996	13.208612255393163
0.1	0.00014641	13.0364808642924
0.1	0.00020736	12.863078044748079
0.1	0.00028561000000000005	12.688605534134599
0.1	0.0003841600000000001	12.51323305824219
0.1	0.0005062500000000003	12.337135393792288
0.1	0.00065536	12.160446863291803
0.1	0.0008352100000000003	11.983316299360954
0.1	0.0010497600000000003	11.805886611881508
0.1	0.00130321	11.62828849572065
0.1	0.0016000000000000007	11.450645287916565
0.1	0.0019448100000000006	11.27308705838589
0.1	0.00234256	11.095722512184608
0.1	0.0027984100000000003	10.918683831893748
0.1	0.0033177600000000016	10.742071298587597
0.1	0.00390625	10.56599553146092
0.1	0.004569760000000001	10.390570702102323
0.1	0.005314410000000001	10.215872019240035
0.1	0.006146560000000001	10.04202290387353
0.1	0.007072810000000004	9.869111503564486
0.1	0.0081	9.69722338749541
0.1	0.00923521	9.526451173263393
0.1	0.01048576	9.356878288825637
0.1	0.011859210000000002	9.188588215784694
0.1	0.013363360000000005	9.021640985609952
0.1	0.015006250000000006	8.85612684332261
0.1	0.016796160000000004	8.692112088393184
0.1	0.01874161	8.529649471928668
0.1	0.02085136	8.368818778813687
0.1	0.023134410000000005	8.209665318351192
0.1	0.02560000000000001	8.052250564064146
0.1	0.02825761000000001	7.896618210974854
0.1	0.03111696000000001	7.742815254337373
0.1	0.03418800999999999	7.590894130392478
0.1	0.03748096	7.440891016538188
0.1	0.04100625000000001	7.2928324648035066
0.1	0.044774560000000005	7.146761136931609
0.1	0.04879681000000002	7.002703782935335
0.1	0.053084160000000026	6.860688556233299
0.1	0.05764800999999999	6.7207322503743505
0.1	0.0625	6.582864015364169
0.1	0.06765201	6.447093300703671
0.1	0.07311616000000001	6.313438567008603
0.1	0.07890481000000002	6.181904775767098
0.1	0.08503056000000002	6.052505563398455
0.1	0.09150625000000003	5.9252460995164995
0.1	0.09834496000000002	5.800128075224638
0.1	0.10556001000000005	5.677156262250708
0.1	0.11316496000000006	5.556316213647197
0.1	0.12117360999999997	5.437620256655414
0.1	0.1296	5.3210550323246935
0.1	0.13845840999999998	5.206610459701007
0.1	0.14776336	5.0942852483513335
0.1	0.15752961000000001	4.984050159822804
0.1	0.16777216	4.875912375094039
0.1	0.17850625000000003	4.769847157884271
0.1	0.18974736000000003	4.665835757262496
0.1	0.20151121000000008	4.563865270112004
0.1	0.21381376000000007	4.463919714582129
0.1	0.22667121000000007	4.365972095176339
0.1	0.2401000000000001	4.270007679280454
0.1	0.2541168100000001	4.175992273692113
0.1	0.26873855999999996	4.0839162216333875
0.1	0.2839824099999999	3.9937527793168464
0.1	0.29986576	3.905465369061588
0.1	0.31640625	3.819044789815308
0.1	0.33362176	3.7344576362283988
0.1	0.35153040999999996	3.651683251256273
0.1	0.3701505600000001	3.570677806043026
0.1	0.38950081000000014	3.491431648145749
0.1	0.4096000000000002	3.413909596629569
0.1	0.43046721000000016	3.3380900046060837
0.1	0.45212176000000015	3.263929272020551
0.1	0.4745832100000001	3.191415845296323
0.1	0.49787136000000015	3.1205143022074893
0.1	0.5220062499999999	3.0511955838260434
0.1	0.5470081599999999	2.9834308630393593
0.1	0.5728976100000001	2.9171923123239196
0.1	0.59969536	2.8524557415249845
0.1	0.6274224100000001	2.7891800460312943
0.1	0.6561000000000001	2.7273518027498937
0.1	0.6857496100000001	2.666933149973751
0.1	0.7163929600000001	2.607900375421199
0.1	0.7480520100000002	2.5502201291571147
0.1	0.7807489600000003	2.4938725244602864
0.1	0.8145062500000001	2.4388247928759093
0.1	0.8493465600000004	2.38505416147531
0.1	0.8852928099999999	2.3325265183582182
0.1	0.9223681599999999	2.281221378142213
0.1	0.96059601	2.231115903396276
0.1	1.	2.182170547178014
0.1	1.04060401	2.134373194703773
0.1	1.08243216	2.0876946742124254
0.1	1.12550881	2.042109075190421
0.1	1.1698585600000002	1.9975911680190137
0.1	1.21550625	1.9541173166616872
0.1	1.2624769600000003	1.9116650258999464
0.1	1.31079601	1.8702105248984076
0.1	1.3604889600000003	1.8297311315836922
0.1	1.4115816100000003	1.7902098452999091
0.1	1.4641000000000004	1.7516092471058844
0.1	1.5180704100000004	1.7139209451554809
0.1	1.5735193600000004	1.6771229583253735
0.1	1.630473610000001	1.64118956257062
0.1	1.6889601600000008	1.6061058120259588
0.1	1.7490062500000005	1.5718435633790957
0.1	1.810639360000001	1.5383867465325434
0.1	1.8738872099999995	1.5057203352985251
0.1	1.9387777599999996	1.4738229556404399
0.1	2.00533921	1.442676646916727
0.1	2.0736	1.4122609009585663
0.1	2.14358881	1.3825571380517072
0.1	2.2153345599999996	1.3535520358098871
0.1	2.28886641	1.3252278263397699
0.1	2.36421376	1.2975704528216205
0.1	2.44140625	1.270553654349989
0.1	2.5204737600000002	1.2441720321034282
0.1	2.60144641	1.2184075649178627
0.1	2.68435456	1.1932445486471739
0.1	2.7692288100000004	1.1686652465921608
0.1	2.8561000000000005	1.1446609927181406
0.1	2.9449992100000006	1.121213126898903
0.1	3.0359577600000005	1.0983093294231292
0.1	3.1290072100000006	1.0759370515508344
0.1	3.2241793600000013	1.0540823861621735
0.1	3.321506250000001	1.0327361843087477
0.1	3.421020160000001	1.0118784185733158
0.1	3.522753610000001	0.9915018393045401
0.1	3.626739360000001	0.9715950637433561
0.1	3.7330104100000012	0.9521449769172587
0.1	3.8416000000000015	0.9331429065411463
0.1	3.9525416100000017	0.9145704706681457
0.1	4.0658689599999995	0.8964261689705815
0.1	4.181616009999999	0.8786954007452721
0.1	4.299816959999999	0.8613679152190059
0.1	4.42050625	0.8444327051338902
0.1	4.5437185599999985	0.8278836516627468
0.1	4.669488809999999	0.8117062919762184
0.1	4.79785216	0.795893778243256
0.1	4.92884401	0.7804393721865672
0.1	5.0625	0.7653313838724252
0.1	5.19885601	0.7505617049596172
0.1	5.33794816	0.7361231105699062
0.1	5.47981281	0.7220078594246626
0.1	5.624486559999999	0.708208162541851
0.1	5.772006250000001	0.6947115226667755
0.1	5.922408960000001	0.6815166096737428
0.1	6.07573201	0.6686124088439005
0.1	6.232012960000002	0.6559947292687305
0.1	6.391289610000001	0.6436542631839828
0.1	6.553600000000003	0.6315843926169471
0.1	6.7189824100000015	0.6197813208755765
0.1	6.8874753600000025	0.6082350668482803
0.1	7.059117610000001	0.5969385888039191
0.1	7.233948160000002	0.5858888323424001
0.1	7.412006250000003	0.575078517188798
0.1	7.593331360000001	0.5645033607262135
0.1	7.777963210000002	0.5541574356539236
0.1	7.965941759999998	0.5440343978623705
0.1	8.157307209999997	0.5341290755426655
0.1	8.352099999999998	0.5244340755165311
0.1	8.550360809999999	0.5149458896034034
0.1	8.752130559999998	0.5056607816626943
0.1	8.95745041	0.4965735530044748
0.1	9.166361760000001	0.4876786948630505
0.1	9.37890625	0.4789727123950005
0.1	9.59512576	0.4704502195991189
0.1	9.815062410000001	0.46210644433313064
0.1	10.038758560000002	0.45393729478150036
0.1	10.26625681	0.4459397883759113
0.1	10.497600000000002	0.43810967290888403
0.1	10.73283121	0.4304422827762773
0.1	10.971993760000002	0.42293292648393344
0.1	11.215131210000003	0.41557948416927903
0.1	11.462287360000001	0.4083782526434421
0.1	11.713506250000002	0.4013255372574891
0.1	11.968832160000003	0.3944170294540541
0.1	12.228309610000004	0.38764893632545583
0.1	12.491983360000004	0.3810200750953854
0.1	12.759898410000002	0.3745259809210264
0.1	13.032100000000002	0.3681648067396184
0.1	13.308633610000003	0.3619316182976293
0.1	13.589544960000007	0.355823505697626
0.1	13.874880009999998	0.3498385309708283
0.1	14.164684959999999	0.3439741361755164
0.1	14.459006249999998	0.33822726855955487
0.1	14.757890559999998	0.33259450568427606
0.1	15.06138481	0.327074485421468
0.1	15.36953616	0.3216636273633995
0.1	15.682392010000001	0.3163595676869937
0.1	16.	0.3111599530234974
0.1	16.32240800999999	0.3060629560928785
0.1	16.64966416	0.3010686342190727
0.1	16.98181680999999	0.2961704392655031
0.1	17.31891456	0.2913662854195769
0.1	17.661006249999996	0.28665618029673645
0.1	18.008140959999984	0.28203672582286643
0.1	18.360368009999995	0.27750571795193846
0.1	18.71773695999999	0.27306424453874634
0.1	19.08029760999999	0.2687087445023648
0.1	19.448099999999986	0.26443562545910115
0.1	19.821194409999997	0.26024424974923654
0.1	20.19963135999999	0.25613309316237576
0.1	20.583461609999993	0.2520991891995781
0.1	20.972736159999986	0.24814087544764796
0.1	21.367506249999998	0.24425955614616157
0.1	21.767823359999987	0.24045091547284425
0.1	22.173739209999997	0.23671304791320757
0.1	22.58530575999999	0.23304539397371205
0.1	23.00257521	0.2294461695448593
0.1	23.42559999999999	0.22591436955225275
0.1	23.854432810000002	0.22244816670060885
0.1	24.28912655999999	0.21904585346451455
0.1	24.729734410000002	0.21570696443534754
0.1	25.176309759999988	0.21242905263535405
0.15	1.e-8	14.702633721140987
0.15	1.6e-7	14.561188518136966
0.15	8.1e-7	14.41187887348439
0.15	2.56e-6	14.25724561071592
0.15	6.250000000000003e-6	14.098556705380854
0.15	0.000012960000000000006	13.936587527874941
0.15	0.00002400999999999999	13.771902310599373
0.15	0.00004096	13.604908070815139
0.15	0.00006560999999999999	13.435929440689318
0.15	0.00009999999999999996	13.265247302848547
0.15	0.00014641	13.093089183631172
0.15	0.00020736	12.91966393927554
0.15	0.00028561000000000005	12.745161276255129
0.15	0.0003841600000000001	12.569750906997246
0.15	0.0005062500000000003	12.393602769975203
0.15	0.00065536	12.21685707484939
0.15	0.0008352100000000003	12.039658192443675
0.15	0.0010497600000000003	11.862150837769065
0.15	0.00130321	11.68446341994126
0.15	0.0016000000000000007	11.50671720968952
0.15	0.0019448100000000006	11.329043264146232
0.15	0.00234256	11.151549129472794
0.15	0.0027984100000000003	10.974366482876668
0.15	0.0033177600000000016	10.797595670790141
0.15	0.00390625	10.62134491580142
0.15	0.004569760000000001	10.445722390703946
0.15	0.005314410000000001	10.270824494294192
0.15	0.006146560000000001	10.09675031331652
0.15	0.007072810000000004	9.923599732609986
0.15	0.0081	9.751454418701314
0.15	0.00923521	9.580407809348483
0.15	0.01048576	9.410542285767395
0.15	0.011859210000000002	9.241936703944177
0.15	0.013363360000000005	9.074668772449783
0.15	0.015006250000000006	8.908811390123159
0.15	0.016796160000000004	8.74443150034104
0.15	0.01874161	8.581595608146095
0.15	0.02085136	8.420371361606236
0.15	0.023134410000000005	8.260807818829367
0.15	0.02560000000000001	8.102965793601996
0.15	0.02825761000000001	7.946892760031485
0.15	0.03111696000000001	7.792637573062638
0.15	0.03418800999999999	7.640247112992263
0.15	0.03748096	7.489758815611868
0.15	0.04100625000000001	7.341205585880733
0.15	0.044774560000000005	7.194627955412322
0.15	0.04879681000000002	7.050051248033334
0.15	0.053084160000000026	6.907505298541949
0.15	0.05764800999999999	6.767009805039134
0.15	0.0625	6.6285912405649725
0.15	0.06765201	6.492261089204828
0.15	0.07311616000000001	6.358036316388276
0.15	0.07890481000000002	6.225930489568988
0.15	0.08503056000000002	6.095950093846358
0.15	0.09150625000000003	5.968103096266191
0.15	0.09834496000000002	5.842391934207296
0.15	0.10556001000000005	5.718818913713854
0.15	0.11316496000000006	5.597381078157639
0.15	0.12117360999999997	5.478080492906262
0.15	0.1296	5.360904957319946
0.15	0.13845840999999998	5.2458534806465025
0.15	0.14776336	5.132914055836455
0.15	0.15752961000000001	5.022071530109418
0.15	0.16777216	4.9133188397090635
0.15	0.17850625000000003	4.806644585032487
0.15	0.18974736000000003	4.702023205549484
0.15	0.20151121000000008	4.599444957235406
0.15	0.21381376000000007	4.4988923842386335
0.15	0.22667121000000007	4.400341017751174
0.15	0.2401000000000001	4.3037707180005675
0.15	0.2541168100000001	4.209162191471208
0.15	0.26873855999999996	4.1164922550822425
0.15	0.2839824099999999	4.025735345488297
0.15	0.29986576	3.9368669626012505
0.15	0.31640625	3.8498659935791864
0.15	0.33362176	3.7647039181293493
0.15	0.35153040999999996	3.681354114304913
0.15	0.3701505600000001	3.599791019672182
0.15	0.38950081000000014	3.5199870905957873
0.15	0.4096000000000002	3.441914179057413
0.15	0.43046721000000016	3.3655454042105077
0.15	0.45212176000000015	3.290850990665419
0.15	0.4745832100000001	3.217806591545024
0.15	0.49787136000000015	3.1463800813614995
0.15	0.5220062499999999	3.0765444420027883
0.15	0.5470081599999999	3.008271126000544
0.15	0.5728976100000001	2.9415310138268964
0.15	0.59969536	2.8762968919422782
0.15	0.6274224100000001	2.8125374200140776
0.15	0.6561000000000001	2.750228782709822
0.15	0.6857496100000001	2.6893391392571466
0.15	0.7163929600000001	2.6298420861234675
0.15	0.7480520100000002	2.5717067510508542
0.15	0.7807489600000003	2.514910732979864
0.15	0.8145062500000001	2.459422525591183
0.15	0.8493465600000004	2.405219316124718
0.15	0.8852928099999999	2.3522680187322678
0.15	0.9223681599999999	2.300546205530342
0.15	0.96059601	2.250027099954906
0.15	1.	2.200684740146581
0.15	1.04060401	2.1524933239578843
0.15	1.08243216	2.1054283250575274
0.15	1.12550881	2.059462676770867
0.15	1.1698585600000002	2.014572525246617
0.15	1.21550625	1.9707370796905685
0.15	1.2624769600000003	1.927928239666283
0.15	1.31079601	1.8861241604323062
0.15	1.3604889600000003	1.8453028158031834
0.15	1.4115816100000003	1.8054414139459531
0.15	1.4641000000000004	1.76651755183107
0.15	1.5180704100000004	1.7285075514709902
0.15	1.5735193600000004	1.6913949550312388
0.15	1.630473610000001	1.655153806973864
0.15	1.6889601600000008	1.6197652566870584
0.15	1.7490062500000005	1.5852103552424488
0.15	1.810639360000001	1.551465874367457
0.15	1.8738872099999995	1.5185171489412035
0.15	1.9387777599999996	1.4863438065616013
0.15	2.00533921	1.4549256148565615
0.15	2.0736	1.424245432005355
0.15	2.14358881	1.3942856049085446
0.15	2.2153345599999996	1.3650277304892011
0.15	2.28886641	1.3364568906910996
0.15	2.36421376	1.3085551163226121
0.15	2.44140625	1.2813048431704068
0.15	2.5204737600000002	1.2546928453327322
0.15	2.60144641	1.228702779415885
0.15	2.68435456	1.2033172841684383
0.15	2.7692288100000004	1.1785248871579075
0.15	2.8561000000000005	1.1543092054739947
0.15	2.9449992100000006	1.13065550782318
0.15	3.0359577600000005	1.1075509828837227
0.15	3.1290072100000006	1.0849822371422686
0.15	3.2241793600000013	1.0629361178499792
0.15	3.321506250000001	1.0414000706020428
0.15	3.421020160000001	1.020360926561649
0.15	3.522753610000001	0.9998053529772584
0.15	3.626739360000001	0.9797235658280155
0.15	3.7330104100000012	0.9601020156616027
0.15	3.8416000000000015	0.9409304770176519
0.15	3.9525416100000017	0.9221975773458144
0.15	4.0658689599999995	0.9038937212428557
0.15	4.181616009999999	0.8860072957942275
0.15	4.299816959999999	0.8685274284853097
0.15	4.42050625	0.8514438558483519
0.15	4.5437185599999985	0.8347471057396678
0.15	4.669488809999999	0.8184281458814215
0.15	4.79785216	0.8024789015741263
0.15	4.92884401	0.7868888365784255
0.15	5.0625	0.771648490408035
0.15	5.19885601	0.7567494948564892
0.15	5.33794816	0.742184649134968
0.15	5.47981281	0.7279454669663998
0.15	5.624486559999999	0.7140228914918492
0.15	5.772006250000001	0.7004108031486531
0.15	5.922408960000001	0.687100991110805
0.15	6.07573201	0.6740841162560915
0.15	6.232012960000002	0.6613564374572096
0.15	6.391289610000001	0.648908451352721
0.15	6.553600000000003	0.6367336316774512
0.15	6.7189824100000015	0.6248268163259247
0.15	6.8874753600000025	0.6131796678829211
0.15	7.059117610000001	0.6017867639174721
0.15	7.233948160000002	0.5906409782565056
0.15	7.412006250000003	0.5797369781695156
0.15	7.593331360000001	0.5690702871916269
0.15	7.777963210000002	0.5586349817191181
0.15	7.965941759999998	0.5484242889741058
0.15	8.157307209999997	0.5384324673262721
0.15	8.352099999999998	0.5286548443643575
0.15	8.550360809999999	0.5190853812787761
0.15	8.752130559999998	0.5097203763405567
0.15	8.95745041	0.5005551039584013
0.15	9.166361760000001	0.4915839512820277
0.15	9.37890625	0.48280288009833594
0.15	9.59512576	0.47420729166048936
0.15	9.815062410000001	0.46579261642896785
0.15	10.038758560000002	0.4575536376262175
0.15	10.26625681	0.4494878300664471
0.15	10.497600000000002	0.4415907954768281
0.15	10.73283121	0.43385790302606075
0.15	10.971993760000002	0.42628482412435087
0.15	11.215131210000003	0.41886893879254217
0.15	11.462287360000001	0.4116065381782805
0.15	11.713506250000002	0.4044940658788967
0.15	11.968832160000003	0.3975271039976276
0.15	12.228309610000004	0.3907018696756044
0.15	12.491983360000004	0.3840170285533029
0.15	12.759898410000002	0.37746827684933315
0.15	13.032100000000002	0.3710535624375053
0.15	13.308633610000003	0.3647679021894499
0.15	13.589544960000007	0.35860846049683914
0.15	13.874880009999998	0.3525734005527523
0.15	14.164684959999999	0.34666005779007136
0.15	14.459006249999998	0.340864827614892
0.15	14.757890559999998	0.335184802446177
0.15	15.06138481	0.32961885944306957
0.15	15.36953616	0.32416257390848724
0.15	15.682392010000001	0.3188144949090894
0.15	16.	0.31357211249127026
0.15	16.32240800999999	0.3084331728611174
0.15	16.64966416	0.3033962855501864
0.15	16.98181680999999	0.29845755078277847
0.15	17.31891456	0.2936136731812393
0.15	17.661006249999996	0.2888646106520145
0.15	18.008140959999984	0.2842072599473262
0.15	18.360368009999995	0.27963975099199256
0.15	18.71773695999999	0.27516146787313644
0.15	19.08029760999999	0.27076943821551325
0.15	19.448099999999986	0.26646119818563996
0.15	19.821194409999997	0.2622354571229195
0.15	20.19963135999999	0.2580905436068166
0.15	20.583461609999993	0.2540235564982476
0.15	20.972736159999986	0.2500336406477883
0.15	21.367506249999998	0.2461197027894375
0.15	21.767823359999987	0.24228012236721508
0.15	22.173739209999997	0.23851181481381634
0.15	22.58530575999999	0.23481435607611445
0.15	23.00257521	0.23118593475542237
0.15	23.42559999999999	0.2276255351496692
0.15	23.854432810000002	0.22413128912916935
0.15	24.28912655999999	0.22070147422817765
0.15	24.729734410000002	0.21733559720229056
0.15	25.176309759999988	0.21403110847955364
0.2	1.e-8	14.782823433191627
0.2	1.6e-7	14.64138077769763
0.2	8.1e-7	14.492072409278126
0.2	2.56e-6	14.33743381742115
0.2	6.250000000000003e-6	14.178741172423273
0.2	0.000012960000000000006	14.01676892335545
0.2	0.00002400999999999999	13.852076245044977
0.2	0.00004096	13.685073871271559
0.2	0.00006560999999999999	13.516076869229984
0.2	0.00009999999999999996	13.345373246708263
0.2	0.00014641	13.173194233133653
0.2	0.00020736	12.9997258235707
0.2	0.00028561000000000005	12.825177345034191
0.2	0.0003841600000000001	12.649710420118229
0.2	0.0005062500000000003	12.473495022743492
0.2	0.00065536	12.296669016392162
0.2	0.0008352100000000003	12.11937519505544
0.2	0.0010497600000000003	11.941758761767051
0.2	0.00130321	11.76394673218503
0.2	0.0016000000000000007	11.586055500606118
0.2	0.0019448100000000006	11.408225860595369
0.2	0.00234256	11.230544720574844
0.2	0.0027984100000000003	11.053160711592557
0.2	0.0033177600000000016	10.876167312949296
0.2	0.00390625	10.699672659878104
0.2	0.004569760000000001	10.523788750546725
0.2	0.005314410000000001	10.348595485442335
0.2	0.006146560000000001	10.174208661030821
0.2	0.007072810000000004	10.000721503863659
0.2	0.0081	9.82821437095712
0.2	0.00923521	9.656784966120345
0.2	0.01048576	9.48650661658204
0.2	0.011859210000000002	9.317467026333915
0.2	0.013363360000000005	9.149745041099308
0.2	0.015006250000000006	8.983400226917208
0.2	0.016796160000000004	8.818513886805974
0.2	0.01874161	8.655150958046423
0.2	0.02085136	8.493370570551779
0.2	0.023134410000000005	8.333232610811386
0.2	0.02560000000000001	8.174792760165769
0.2	0.02825761000000001	8.018099558528505
0.2	0.03111696000000001	7.86320443372529
0.2	0.03418800999999999	7.710154674667013
0.2	0.03748096	7.558986486220132
0.2	0.04100625000000001	7.409742556370528
0.2	0.044774560000000005	7.262443471468462
0.2	0.04879681000000002	7.117135499952251
0.2	0.053084160000000026	6.973842660613592
0.2	0.05764800999999999	6.832584946261786
0.2	0.0625	6.693396747140486
0.2	0.06765201	6.556272831169689
0.2	0.07311616000000001	6.421248280151982
0.2	0.07890481000000002	6.288331854167115
0.2	0.08503056000000002	6.157532272729725
0.2	0.09150625000000003	6.028854918319151
0.2	0.09834496000000002	5.902309844671915
0.2	0.10556001000000005	5.7778904428416595
0.2	0.11316496000000006	5.655604645689525
0.2	0.12117360999999997	5.53545190749324
0.2	0.1296	5.4174153574050585
0.2	0.13845840999999998	5.301503379647599
0.2	0.14776336	5.187703572852662
0.2	0.15752961000000001	5.075994569955363
0.2	0.16777216	4.966377812012372
0.2	0.17850625000000003	4.858839016732578
0.2	0.18974736000000003	4.753357251666728
0.2	0.20151121000000008	4.649917007188041
0.2	0.21381376000000007	4.548505182518696
0.2	0.22667121000000007	4.449100777495584
0.2	0.2401000000000001	4.351679245284036
0.2	0.2541168100000001	4.256224785290154
0.2	0.26873855999999996	4.162714577130359
0.2	0.2839824099999999	4.071122521049478
0.2	0.29986576	3.981425259112825
0.2	0.31640625	3.8936047206129345
0.2	0.33362176	3.807626580130755
0.2	0.35153040999999996	3.723469277842174
0.2	0.3701505600000001	3.64110787451688
0.2	0.38950081000000014	3.5605155745028476
0.2	0.4096000000000002	3.4816605317494265
0.2	0.43046721000000016	3.4045195251154112
0.2	0.45212176000000015	3.3290650353255735
0.2	0.4745832100000001	3.255268133098916
0.2	0.49787136000000015	3.183096741000945
0.2	0.5220062499999999	3.112528215385037
0.2	0.5470081599999999	3.0435345790308475
0.2	0.5728976100000001	2.9760833629472074
0.2	0.59969536	2.910146043916125
0.2	0.6274224100000001	2.8456955632820673
0.2	0.6561000000000001	2.7827091635859347
0.2	0.6857496100000001	2.721151222538129
0.2	0.7163929600000001	2.6609944342961036
0.2	0.7480520100000002	2.6022141062526174
0.2	0.7807489600000003	2.544783316793268
0.2	0.8145062500000001	2.488668443037401
0.2	0.8493465600000004	2.433850807067042
0.2	0.8852928099999999	2.3802980755605994
0.2	0.9223681599999999	2.3279849792818794
0.2	0.96059601	2.2768846049673357
0.2	1.	2.226972336246593
0.2	1.04060401	2.178221904152309
0.2	1.08243216	2.130609054207021
0.2	1.12550881	2.084105501575941
0.2	1.1698585600000002	2.0386872333667867
0.2	1.21550625	1.9943360343861443
0.2	1.2624769600000003	1.9510222554456078
0.2	1.31079601	1.9087210849615914
0.2	1.3604889600000003	1.8674124332187318
0.2	1.4115816100000003	1.827075057539183
0.2	1.4641000000000004	1.7876851229206085
0.2	1.5180704100000004	1.7492186802752876
0.2	1.5735193600000004	1.71166123097934
0.2	1.630473610000001	1.6749813273969067
0.2	1.6889601600000008	1.6391644607855387
0.2	1.7490062500000005	1.6041913438553745
0.2	1.810639360000001	1.5700388264116523
0.2	1.8738872099999995	1.5366898935621034
0.2	1.9387777599999996	1.504123008360283
0.2	2.00533921	1.4723200176135816
0.2	2.0736	1.4412645997634872
0.2	2.14358881	1.4109388339351945
0.2	2.2153345599999996	1.3813237314222917
0.2	2.28886641	1.352402367553326
0.2	2.36421376	1.3241564143488276
0.2	2.44140625	1.2965697656656943
0.2	2.5204737600000002	1.2696301237916057
0.2	2.60144641	1.2433210734676976
0.2	2.68435456	1.2176234998626878
0.2	2.7692288100000004	1.1925245316324613
0.2	2.8561000000000005	1.168008525775134
0.2	2.9449992100000006	1.144062216493845
0.2	3.0359577600000005	1.120674434764089
0.2	3.1290072100000006	1.097826700826925
0.2	3.2241793600000013	1.0755065777139752
0.2	3.321506250000001	1.0537028091813543
0.2	3.421020160000001	1.032403297941194
0.2	3.522753610000001	1.0115942487049594
0.2	3.626739360000001	0.9912645281476653
0.2	3.7330104100000012	0.9713998324690838
0.2	3.8416000000000015	0.9519906432569343
0.2	3.9525416100000017	0.9330258484851086
0.2	4.0658689599999995	0.9144955109417463
0.2	4.181616009999999	0.8963879021619263
0.2	4.299816959999999	0.8786921753942849
0.2	4.42050625	0.8613975690545068
0.2	4.5437185599999985	0.8444938308676448
0.2	4.669488809999999	0.827972620748648
0.2	4.79785216	0.8118266883970406
0.2	4.92884401	0.7960451728224012
0.2	5.0625	0.7806175604497358
0.2	5.19885601	0.7655341504179329
0.2	5.33794816	0.7507889077385581
0.2	5.47981281	0.736373617485997
0.2	5.624486559999999	0.7222796441011852
0.2	5.772006250000001	0.7085008827535297
0.2	5.922408960000001	0.6950278629142659
0.2	6.07573201	0.6818499797575193
0.2	6.232012960000002	0.6689670026138437
0.2	6.391289610000001	0.6563664425139031
0.2	6.553600000000003	0.6440416605423582
0.2	6.7189824100000015	0.6319888828347562
0.2	6.8874753600000025	0.6201993968583377
0.2	7.059117610000001	0.6086680455600746
0.2	7.233948160000002	0.597387223731209
0.2	7.412006250000003	0.5863509574556627
0.2	7.593331360000001	0.5755537361327523
0.2	7.777963210000002	0.5649904337684948
0.2	7.965941759999998	0.5546547105245114
0.2	8.157307209999997	0.5445412550049209
0.2	8.352099999999998	0.5346450494081125
0.2	8.550360809999999	0.5249601429879203
0.2	8.752130559999998	0.5154825821521776
0.2	8.95745041	0.5062071470887854
0.2	9.166361760000001	0.49712740252406373
0.2	9.37890625	0.488239601228015
0.2	9.59512576	0.47953949967462606
0.2	9.815062410000001	0.4710230460765352
0.2	10.038758560000002	0.46268498066609975
0.2	10.26625681	0.454522857062881
0.2	10.497600000000002	0.4465318076742042
0.2	10.73283121	0.4387067984700783
0.2	10.971993760000002	0.4310428039537353
0.2	11.215131210000003	0.42353755135275506
0.2	11.462287360000001	0.4161876775649507
0.2	11.713506250000002	0.4089901054520748
0.2	11.968832160000003	0.40194053449122435
0.2	12.228309610000004	0.39503467388312874
0.2	12.491983360000004	0.38827078990123365
0.2	12.759898410000002	0.38164407721086935
0.2	13.032100000000002	0.37515280357996783
0.2	13.308633610000003	0.3687923261265533
0.2	13.589544960000007	0.3625600932319344
0.2	13.874880009999998	0.3564540091826638
0.2	14.164684959999999	0.35047112978207995
0.2	14.459006249999998	0.3446074917575137
0.2	14.757890559999998	0.3388604882622195
0.2	15.06138481	0.3332290248758625
0.2	15.36953616	0.3277087211417129
0.2	15.682392010000001	0.32229782310900035
0.2	16.	0.31699410365223546
0.2	16.32240800999999	0.3117950586384799
0.2	16.64966416	0.30669935945119775
0.2	16.98181680999999	0.3017031214843291
0.2	17.31891456	0.2968029746471146
0.2	17.661006249999996	0.29199872994730125
0.2	18.008140959999984	0.28728696077691573
0.2	18.360368009999995	0.28266606727695187
0.2	18.71773695999999	0.2781355758319375
0.2	19.08029760999999	0.2736927693489166
0.2	19.448099999999986	0.26933518166336246
0.2	19.821194409999997	0.2650611014273716
0.2	20.19963135999999	0.26086873028497504
0.2	20.583461609999993	0.256754677650755
0.2	20.972736159999986	0.25271847020617244
0.2	21.367506249999998	0.24875911764515113
0.2	21.767823359999987	0.24487507968603417
0.2	22.173739209999997	0.2410634730062906
0.2	22.58530575999999	0.23732371611959469
0.2	23.00257521	0.23365412007214825
0.2	23.42559999999999	0.23005355540348305
0.2	23.854432810000002	0.22651988380359667
0.2	24.28912655999999	0.2230516494738808
0.2	24.729734410000002	0.2196454915585906
0.2	25.176309759999988	0.2163044639873326
0.25	1.e-8	14.887390968802716
0.25	1.6e-7	14.7459471838661
0.25	8.1e-7	14.59663615050366
0.25	2.56e-6	14.441999383072627
0.25	6.250000000000003e-6	14.283303553624748
0.25	0.000012960000000000006	14.121325445767024
0.25	0.00002400999999999999	13.95662363969015
0.25	0.00004096	13.78960443352414
0.25	0.00006560999999999999	13.620589563961719
0.25	0.00009999999999999996	13.449858538923
0.25	0.00014641	13.277635877370951
0.25	0.00020736	13.104127170705414
0.25	0.00028561000000000005	12.929521289444693
0.25	0.0003841600000000001	12.753982669937546
0.25	0.0005062500000000003	12.577681207929672
0.25	0.00065536	12.400750594394257
0.25	0.0008352100000000003	12.223336780639077
0.25	0.0010497600000000003	12.045579139774325
0.25	0.00130321	11.867603732458
0.25	0.0016000000000000007	11.689530148065053
0.25	0.0019448100000000006	11.511486699947024
0.25	0.00234256	11.333578676699616
0.25	0.0027984100000000003	11.155935932671362
0.25	0.0033177600000000016	10.978656333678831
0.25	0.00390625	10.801847363473382
0.25	0.004569760000000001	10.625614983950278
0.25	0.005314410000000001	10.45005395034438
0.25	0.006146560000000001	10.275263330329551
0.25	0.007072810000000004	10.101342030392782
0.25	0.0081	9.928370106577294
0.25	0.00923521	9.75644361966961
0.25	0.01048576	9.585640188944218
0.25	0.011859210000000002	9.416037206043587
0.25	0.013363360000000005	9.247719233335342
0.25	0.015006250000000006	9.080760350884294
0.25	0.016796160000000004	8.915216963099386
0.25	0.01874161	8.751165169806136
0.25	0.02085136	8.588673011054517
0.25	0.023134410000000005	8.427790540800054
0.25	0.02560000000000001	8.268577844883936
0.25	0.02825761000000001	8.111086932232226
0.25	0.03111696000000001	7.955360595218362
0.25	0.03418800999999999	7.801456779534192
0.25	0.03748096	7.649409819796652
0.25	0.04100625000000001	7.499256364312579
0.25	0.044774560000000005	7.351037735794396
0.25	0.04879681000000002	7.204781073163215
0.25	0.053084160000000026	7.060520126953811
0.25	0.05764800999999999	6.91828157388305
0.25	0.0625	6.778074987943164
0.25	0.06765201	6.639935516590274
0.25	0.07311616000000001	6.50387073828097
0.25	0.07890481000000002	6.369903781033145
0.25	0.08503056000000002	6.238035615865645
0.25	0.09150625000000003	6.108283633226254
0.25	0.09834496000000002	5.980648722447079
0.25	0.10556001000000005	5.85513440920883
0.25	0.11316496000000006	5.731745448381147
0.25	0.12117360999999997	5.6104774447476125
0.25	0.1296	5.491332944768647
0.25	0.13845840999999998	5.374295380589107
0.25	0.14776336	5.259369671891051
0.25	0.15752961000000001	5.146539559757034
0.25	0.16777216	5.035795014963707
0.25	0.17850625000000003	4.927131470890956
0.25	0.18974736000000003	4.820529776219349
0.25	0.20151121000000008	4.715962113267349
0.25	0.21381376000000007	4.613433152143365
0.25	0.22667121000000007	4.512914893744735
0.25	0.2401000000000001	4.41438251186425
0.25	0.2541168100000001	4.317824768000374
0.25	0.26873855999999996	4.223217262453652
0.25	0.2839824099999999	4.130536057677162
0.25	0.29986576	4.039758276339143
0.25	0.31640625	3.950865761536704
0.25	0.33362176	3.863823685760586
0.25	0.35153040999999996	3.7786140283933314
0.25	0.3701505600000001	3.6952097567474773
0.25	0.38950081000000014	3.61358637068615
0.25	0.4096000000000002	3.5337111105134795
0.25	0.43046721000000016	3.455560611033704
0.25	0.45212176000000015	3.379110193879164
0.25	0.4745832100000001	3.3043266656765375
0.25	0.49787136000000015	3.2311861079667032
0.25	0.5220062499999999	3.1596630735365707
0.25	0.5470081599999999	3.0897201893875668
0.25	0.5728976100000001	3.021337396501746
0.25	0.59969536	2.954484531278407
0.25	0.6274224100000001	2.8891347463947525
0.25	0.6561000000000001	2.82525442314261
0.25	0.6857496100000001	2.7628211648619754
0.25	0.7163929600000001	2.701805666457993
0.25	0.7480520100000002	2.6421803766520213
0.25	0.7807489600000003	2.583912875113093
0.25	0.8145062500000001	2.5269827842264228
0.25	0.8493465600000004	2.4713626766233254
0.25	0.8852928099999999	2.4170195580389304
0.25	0.9223681599999999	2.363937034118468
0.25	0.96059601	2.312071292734128
0.25	1.	2.261412924757529
0.25	1.04060401	2.211930322844733
0.25	1.08243216	2.163600253367555
0.25	1.12550881	2.116391388317794
0.25	1.1698585600000002	2.070283750839824
0.25	1.21550625	2.0252549480109963
0.25	1.2624769600000003	1.9812780445334575
0.25	1.31079601	1.93832649347938
0.25	1.3604889600000003	1.896382689013958
0.25	1.4115816100000003	1.85542189666986
0.25	1.4641000000000004	1.8154211615133669
0.25	1.5180704100000004	1.7763568866087862
0.25	1.5735193600000004	1.7382127146824384
0.25	1.630473610000001	1.7009616502581295
0.25	1.6889601600000008	1.6645840082373997
0.25	1.7490062500000005	1.6290611559178938
0.25	1.810639360000001	1.5943717666700667
0.25	1.8738872099999995	1.5604952144044546
0.25	1.9387777599999996	1.5274158611900628
0.25	2.00533921	1.4951112164456752
0.25	2.0736	1.4635677061783845
0.25	2.14358881	1.4327570189659813
0.25	2.2153345599999996	1.4026704527605922
0.25	2.28886641	1.3732892201122855
0.25	2.36421376	1.3445951329383856
0.25	2.44140625	1.3165714821674186
0.25	2.5204737600000002	1.2892019073791285
0.25	2.60144641	1.262470813437952
0.25	2.68435456	1.2363618718681
0.25	2.7692288100000004	1.2108624021425118
0.25	2.8561000000000005	1.18595567973588
0.25	2.9449992100000006	1.161626400114777
0.25	3.0359577600000005	1.1378648778871785
0.25	3.1290072100000006	1.1146481553016923
0.25	3.2241793600000013	1.0919720343934909
0.25	3.321506250000001	1.0698202424911685
0.25	3.421020160000001	1.0481794319864282
0.25	3.522753610000001	1.0270359430745586
0.25	3.626739360000001	1.0063805419065446
0.25	3.7330104100000012	0.9861979229326323
0.25	3.8416000000000015	0.9664770684833215
0.25	3.9525416100000017	0.9472084721913223
0.25	4.0658689599999995	0.928381262920503
0.25	4.181616009999999	0.9099835100130278
0.25	4.299816959999999	0.8920040367604471
0.25	4.42050625	0.8744337492384364
0.25	4.5437185599999985	0.8572587156096674
0.25	4.669488809999999	0.8404739407272928
0.25	4.79785216	0.8240695457397536
0.25	4.92884401	0.8080347649810768
0.25	5.0625	0.7923603652575331
0.25	5.19885601	0.7770367140539651
0.25	5.33794816	0.7620568368266074
0.25	5.47981281	0.7474124262812367
0.25	5.624486559999999	0.7330938737553705
0.25	5.772006250000001	0.7190952333595941
0.25	5.922408960000001	0.7054063843952498
0.25	6.07573201	0.6920208608180332
0.25	6.232012960000002	0.6789319591584118
0.25	6.391289610000001	0.6661316281863385
0.25	6.553600000000003	0.6536121668743693
0.25	6.7189824100000015	0.6413685767431314
0.25	6.8874753600000025	0.6293922114482271
0.25	7.059117610000001	0.6176776784319653
0.25	7.233948160000002	0.6062175184246765
0.25	7.412006250000003	0.5950062741993456
0.25	7.593331360000001	0.5840388991334571
0.25	7.777963210000002	0.5733103952026504
0.25	7.965941759999998	0.5628128606372229
0.25	8.157307209999997	0.5525406062443476
0.25	8.352099999999998	0.5424888751831514
0.25	8.550360809999999	0.5326508431275823
0.25	8.752130559999998	0.5230230991257798
0.25	8.95745041	0.5136028315937704
0.25	9.166361760000001	0.504381175421325
0.25	9.37890625	0.49535524704702194
0.25	9.59512576	0.48652027466291603
0.25	9.815062410000001	0.4778708948611383
0.25	10.038758560000002	0.469402503865485
0.25	10.26625681	0.4611138036732143
0.25	10.497600000000002	0.45299772999935417
0.25	10.73283121	0.445050708304211
0.25	10.971993760000002	0.43726814719632046
0.25	11.215131210000003	0.42964740102227506
0.25	11.462287360000001	0.42218445524643844
0.25	11.713506250000002	0.41487599494744654
0.25	11.968832160000003	0.40771730478997803
0.25	12.228309610000004	0.4007044153429389
0.25	12.491983360000004	0.39383599256381174
0.25	12.759898410000002	0.38710769721451843
0.25	13.032100000000002	0.3805156735231696
0.25	13.308633610000003	0.37405908854582837
0.25	13.589544960000007	0.36773187090163617
0.25	13.874880009999998	0.3615320353978264
0.25	14.164684959999999	0.35545414841885936
0.25	14.459006249999998	0.3495041063397135
0.25	14.757890559999998	0.34366874315299256
0.25	15.06138481	0.3379531070852586
0.25	15.36953616	0.33234877111466155
0.25	15.682392010000001	0.32685590339168336
0.25	16.	0.3214707211603214
0.25	16.32240800999999	0.3161934882406836
0.25	16.64966416	0.31102125639087586
0.25	16.98181680999999	0.3059488254753644
0.25	17.31891456	0.3009747152439113
0.25	17.661006249999996	0.29609805237264997
0.25	18.008140959999984	0.291315813230856
0.25	18.360368009999995	0.2866254493018596
0.25	18.71773695999999	0.2820276199079599
0.25	19.08029760999999	0.2775184253819605
0.25	19.448099999999986	0.2730941774401172
0.25	19.821194409999997	0.26875627480392783
0.25	20.19963135999999	0.264501345434037
0.25	20.583461609999993	0.26032617205971764
0.25	20.972736159999986	0.2562293425071811
0.25	21.367506249999998	0.2522114967110447
0.25	21.767823359999987	0.24826896849407376
0.25	22.173739209999997	0.2444018375976187
0.25	22.58530575999999	0.24060790532756737
0.25	23.00257521	0.23688350504120148
0.25	23.42559999999999	0.23322920172026773
0.25	23.854432810000002	0.22964292315553703
0.25	24.28912655999999	0.22612323909943388
0.25	24.729734410000002	0.222668182477606
0.25	25.176309759999988	0.21927746609945808
0.3	1.e-8	15.017493446906432
0.3	1.6e-7	14.876050488668518
0.3	8.1e-7	14.72673866736729
0.3	2.56e-6	14.572100059205823
0.3	6.250000000000003e-6	14.413400327917824
0.3	0.000012960000000000006	14.251415040547506
0.3	0.00002400999999999999	14.08670172619891
0.3	0.00004096	13.91966540106182
0.3	0.00006560999999999999	13.750625902648956
0.3	0.00009999999999999996	13.579861549685344
0.3	0.00014641	13.407594686595043
0.3	0.00020736	13.234029845726454
0.3	0.00028561000000000005	13.059352324214824
0.3	0.0003841600000000001	12.88372607755332
0.3	0.0005062500000000003	12.707318886717836
0.3	0.00065536	12.530263575931698
0.3	0.0008352100000000003	12.352701097501718
0.3	0.0010497600000000003	12.174771775882128
0.3	0.00130321	11.996599189972972
0.3	0.0016000000000000007	11.81830055244447
0.3	0.0019448100000000006	11.6400034225415
0.3	0.00234256	11.461810911945022
0.3	0.0027984100000000003	11.28385175017656
0.3	0.0033177600000000016	11.106222588723423
0.3	0.00390625	10.929028993842447
0.3	0.004569760000000001	10.752376623890022
0.3	0.005314410000000001	10.57635909547363
0.3	0.006146560000000001	10.401074670315122
0.3	0.007072810000000004	10.226621343286531
0.3	0.0081	10.053078970602005
0.3	0.00923521	9.880540527322346
0.3	0.01048576	9.709088562041071
0.3	0.011859210000000002	9.538801283911248
0.3	0.013363360000000005	9.369756753330634
0.3	0.015006250000000006	9.20202780548393
0.3	0.016796160000000004	9.03568426410516
0.3	0.01874161	8.870792144480713
0.3	0.02085136	8.707420975673742
0.3	0.023134410000000005	8.54562208572263
0.3	0.02560000000000001	8.385457933376454
0.3	0.02825761000000001	8.22697882388075
0.3	0.03111696000000001	8.070236489456772
0.3	0.03418800999999999	7.9152789395900705
0.3	0.03748096	7.762148419477583
0.3	0.04100625000000001	7.610880285916743
0.3	0.044774560000000005	7.461518716395119
0.3	0.04879681000000002	7.314092190270063
0.3	0.053084160000000026	7.168634566075223
0.3	0.05764800999999999	7.025168663442255
0.3	0.0625	6.883725409800341
0.3	0.06765201	6.744319515055391
0.3	0.07311616000000001	6.60697196162857
0.3	0.07890481000000002	6.47170057936912
0.3	0.08503056000000002	6.338515400806141
0.3	0.09150625000000003	6.207428499010586
0.3	0.09834496000000002	6.078445921910394
0.3	0.10556001000000005	5.9515737698053
0.3	0.11316496000000006	5.82681361694728
0.3	0.12117360999999997	5.704170532806813
0.3	0.1296	5.5836361306178866
0.3	0.13845840999999998	5.4652135118863825
0.3	0.14776336	5.348893372296089
0.3	0.15752961000000001	5.234664342069209
0.3	0.16777216	5.1225229641784225
0.3	0.17850625000000003	5.012460942842598
0.3	0.18974736000000003	4.90445504024343
0.3	0.20151121000000008	4.798499479452062
0.3	0.21381376000000007	4.6945794977925175
0.3	0.22667121000000007	4.592672737988661
0.3	0.2401000000000001	4.492762267928075
0.3	0.2541168100000001	4.394831147921213
0.3	0.26873855999999996	4.298858368396374
0.3	0.2839824099999999	4.204820839546443
0.3	0.29986576	4.1126958171998815
0.3	0.31640625	4.022464577531167
0.3	0.33362176	3.934100150743042
0.3	0.35153040999999996	3.8475777459746787
0.3	0.3701505600000001	3.7628734563611133
0.3	0.38950081000000014	3.679961206793461
0.3	0.4096000000000002	3.598814254740997
0.3	0.43046721000000016	3.519406617844645
0.3	0.45212176000000015	3.4417102097853487
0.3	0.4745832100000001	3.365701500361986
0.3	0.49787136000000015	3.2913492542069918
0.3	0.5220062499999999	3.2186273183226497
0.3	0.5470081599999999	3.1475079497533542
0.3	0.5728976100000001	3.077962659872785
0.3	0.59969536	3.0099646935181603
0.3	0.6274224100000001	2.943483193047932
0.3	0.6561000000000001	2.8784950962678053
0.3	0.6857496100000001	2.8149685551991013
0.3	0.7163929600000001	2.7528774450729685
0.3	0.7480520100000002	2.6921909238220785
0.3	0.7807489600000003	2.632887122125254
0.3	0.8145062500000001	2.574934414938866
0.3	0.8493465600000004	2.5183100084308023
0.3	0.8852928099999999	2.462980488585977
0.3	0.9223681599999999	2.408923561083391
0.3	0.96059601	2.35611233371786
0.3	1.	2.304520627550751
0.3	1.04060401	2.2541222661869256
0.3	1.08243216	2.2048925483613324
0.3	1.12550881	2.156804116307793
0.3	1.1698585600000002	2.1098325195065684
0.3	1.21550625	2.0639569554169093
0.3	1.2624769600000003	2.019148696411804
0.3	1.31079601	1.9753854326110059
0.3	1.3604889600000003	1.9326448084346417
0.3	1.4115816100000003	1.8909035578184188
0.3	1.4641000000000004	1.8501377674658457
0.3	1.5180704100000004	1.8103259201308415
0.3	1.5735193600000004	1.7714479516401838
0.3	1.630473610000001	1.7334800924192013
0.3	1.6889601600000008	1.6964006742433817
0.3	1.7490062500000005	1.660191214160431
0.3	1.810639360000001	1.6248277181311401
0.3	1.8738872099999995	1.590295141843285
0.3	1.9387777599999996	1.5565723477932956
0.3	2.00533921	1.5236385612811745
0.3	2.0736	1.4914760440282269
0.3	2.14358881	1.4600666370072783
0.3	2.2153345599999996	1.429391208733355
0.3	2.28886641	1.3994343596424095
0.3	2.36421376	1.3701774766341543
0.3	2.44140625	1.3416023218907824
0.3	2.5204737600000002	1.313695218580273
0.3	2.60144641	1.2864392670230202
0.3	2.68435456	1.25981638238793
0.3	2.7692288100000004	1.2338146192222172
0.3	2.8561000000000005	1.2084169801441735
0.3	2.9449992100000006	1.1836081262974822
0.3	3.0359577600000005	1.159374452218648
0.3	3.1290072100000006	1.1357028226978834
0.3	3.2241793600000013	1.1125788349870351
0.3	3.321506250000001	1.0899896052221063
0.3	3.421020160000001	1.0679213635862048
0.3	3.522753610000001	1.0463602115495512
0.3	3.626739360000001	1.0252959482118005
0.3	3.7330104100000012	1.004714471215813
0.3	3.8416000000000015	0.984605039169562
0.3	3.9525416100000017	0.9649558660726161
0.3	4.0658689599999995	0.9457568750444825
0.3	4.181616009999999	0.9269958974588608
0.3	4.299816959999999	0.9086615573824783
0.3	4.42050625	0.8907432079024389
0.3	4.5437185599999985	0.873230825430543
0.3	4.669488809999999	0.8561149924399238
0.3	4.79785216	0.8393872933490361
0.3	4.92884401	0.8230366748771054
0.3	5.0625	0.8070532297752475
0.3	5.19885601	0.7914281820220861
0.3	5.33794816	0.7761539789757546
0.3	5.47981281	0.761221733629311
0.3	5.624486559999999	0.7466219805169025
0.3	5.772006250000001	0.7323482834156998
0.3	5.922408960000001	0.71839127782631
0.3	6.07573201	0.7047433921273978
0.3	6.232012960000002	0.6913981168523033
0.3	6.391289610000001	0.6783474133247935
0.3	6.553600000000003	0.6655831965844285
0.3	6.7189824100000015	0.6531004349535809
0.3	6.8874753600000025	0.640890401492566
0.3	7.059117610000001	0.6289474050978061
0.3	7.233948160000002	0.6172639619691331
0.3	7.412006250000003	0.6058345071052891
0.3	7.593331360000001	0.5946542718229644
0.3	7.777963210000002	0.5837170602470039
0.3	7.965941759999998	0.573015802990982
0.3	8.157307209999997	0.5625444277559701
0.3	8.352099999999998	0.5522979996649902
0.3	8.550360809999999	0.5422701973618995
0.3	8.752130559999998	0.5324571019936535
0.3	8.95745041	0.5228537765251833
0.3	9.166361760000001	0.5134543703026342
0.3	9.37890625	0.504254614702389
0.3	9.59512576	0.4952496248174745
0.3	9.815062410000001	0.4864346171976477
0.3	10.038758560000002	0.4778041109935671
0.3	10.26625681	0.46935546355395275
0.3	10.497600000000002	0.4610840605631781
0.3	10.73283121	0.45298503820067726
0.3	10.971993760000002	0.4450537966910826
0.3	11.215131210000003	0.4372876045519627
0.3	11.462287360000001	0.42968256605406374
0.3	11.713506250000002	0.42223492475505786
0.3	11.968832160000003	0.41494008011896444
0.3	12.228309610000004	0.407794023878564
0.3	12.491983360000004	0.4007953437967009
0.3	12.759898410000002	0.3939395068895859
0.3	13.032100000000002	0.3872243735294969
0.3	13.308633610000003	0.38064473526437403
0.3	13.589544960000007	0.37419758772884126
0.3	13.874880009999998	0.3678809748564964
0.3	14.164684959999999	0.3616921025590356
0.3	14.459006249999998	0.3556271902614876
0.3	14.757890559999998	0.34968318615747584
0.3	15.06138481	0.34385893845596627
0.3	15.36953616	0.33815109740228166
0.3	15.682392010000001	0.33255399350156
0.3	16.	0.32706924884009503
0.3	16.32240800999999	0.3216930476323059
0.3	16.64966416	0.31642385493700065
0.3	16.98181680999999	0.31125763252535243
0.3	17.31891456	0.3061909517116561
0.3	17.661006249999996	0.3012237179204291
0.3	18.008140959999984	0.29635266348114
0.3	18.360368009999995	0.2915758338031589
0.3	18.71773695999999	0.2868925884827487
0.3	19.08029760999999	0.28229983346855203
0.3	19.448099999999986	0.27779496001549475
0.3	19.821194409999997	0.27337656395887855
0.3	20.19963135999999	0.26904293020051195
0.3	20.583461609999993	0.26479101631729396
0.3	20.972736159999986	0.26061991926933104
0.3	21.367506249999998	0.2565282340737065
0.3	21.767823359999987	0.2525146679698942
0.3	22.173739209999997	0.24857614844321585
0.3	22.58530575999999	0.24471161629977356
0.3	23.00257521	0.24091945037115448
0.3	23.42559999999999	0.23719857797446497
0.3	23.854432810000002	0.23354704885090083
0.3	24.28912655999999	0.22996340940929283
0.3	24.729734410000002	0.22644606191552796
0.3	25.176309759999988	0.2229926361158312
0.35	1.e-8	15.174618538476931
0.35	1.6e-7	15.033176538270183
0.35	8.1e-7	14.883863782637576
0.35	2.56e-6	14.729222935327115
0.35	6.250000000000003e-6	14.570518658998289
0.35	0.000012960000000000006	14.408524928084962
0.35	0.00002400999999999999	14.24379817377304
0.35	0.00004096	14.076741542065072
0.35	0.00006560999999999999	13.90767323860279
0.35	0.00009999999999999996	13.736869515338508
0.35	0.00014641	13.564550713413418
0.35	0.00020736	13.390919179776233
0.35	0.00028561000000000005	13.216157838769231
0.35	0.0003841600000000001	13.040428653886963
0.35	0.0005062500000000003	12.863897120588852
0.35	0.00065536	12.686693639812543
0.35	0.0008352100000000003	12.508956840501973
0.35	0.0010497600000000003	12.3308251494132
0.35	0.00130321	12.152419667878146
0.35	0.0016000000000000007	11.97385567785506
0.35	0.0019448100000000006	11.79525884900815
0.35	0.00234256	11.61673025019492
0.35	0.0027984100000000003	11.438397067355805
0.35	0.0033177600000000016	11.260354306833161
0.35	0.00390625	11.082705903498237
0.35	0.004569760000000001	10.905556483303137
0.35	0.005314410000000001	10.72899823213157
0.35	0.006146560000000001	10.553128722668113
0.35	0.007072810000000004	10.378044842880726
0.35	0.0081	10.2038260298106
0.35	0.00923521	10.030564614402927
0.35	0.01048576	9.858343029419022
0.35	0.011859210000000002	9.687239295603508
0.35	0.013363360000000005	9.51733139320574
0.35	0.015006250000000006	9.348692567585534
0.35	0.016796160000000004	9.181392911833363
0.35	0.01874161	9.015499003346658
0.35	0.02085136	8.851081123464002
0.35	0.023134410000000005	8.688191239362805
0.35	0.02560000000000001	8.5268929780372
0.35	0.02825761000000001	8.367237557829693
0.35	0.03111696000000001	8.209278064841062
0.35	0.03418800999999999	8.053063738217613
0.35	0.03748096	7.8986383318354925
0.35	0.04100625000000001	7.746038516775329
0.35	0.044774560000000005	7.595310274344161
0.35	0.04879681000000002	7.446483610268608
0.35	0.053084160000000026	7.299594277933711
0.35	0.05764800999999999	7.154666690906488
0.35	0.0625	7.011733693035506
0.35	0.06765201	6.870811837421861
0.35	0.07311616000000001	6.731923905799825
0.35	0.07890481000000002	6.595089897798427
0.35	0.08503056000000002	6.460321483356466
0.35	0.09150625000000003	6.327632788866971
0.35	0.09834496000000002	6.19703172753654
0.35	0.10556001000000005	6.068526312306563
0.35	0.11316496000000006	5.942120013027651
0.35	0.12117360999999997	5.81781977705554
0.35	0.1296	5.695618966531143
0.35	0.13845840999999998	5.575522679820832
0.35	0.14776336	5.457523219024367
0.35	0.15752961000000001	5.341610744495835
0.35	0.16777216	5.227783735439193
0.35	0.17850625000000003	5.1160355451591855
0.35	0.18974736000000003	5.006344262849531
0.35	0.20151121000000008	4.898705783416325
0.35	0.21381376000000007	4.79310683792162
0.35	0.22667121000000007	4.689526318617922
0.35	0.2401000000000001	4.587948646147474
0.35	0.2541168100000001	4.488358283152259
0.35	0.26873855999999996	4.390735326577268
0.35	0.2839824099999999	4.29505779465201
0.35	0.29986576	4.201304075058907
0.35	0.31640625	4.109456504356654
0.35	0.33362176	4.019489000680874
0.35	0.35153040999999996	3.9313777321570242
0.35	0.3701505600000001	3.845098795633845
0.35	0.38950081000000014	3.7606293367695365
0.35	0.4096000000000002	3.677940600494324
0.35	0.43046721000000016	3.5970089699256143
0.35	0.45212176000000015	3.517805997107615
0.35	0.4745832100000001	3.4403092005712175
0.35	0.49787136000000015	3.3644876995238526
0.35	0.5220062499999999	3.2903158298683444
0.35	0.5470081599999999	3.2177662402152905
0.35	0.5728976100000001	3.1468108216383968
0.35	0.59969536	3.0774231273228736
0.35	0.6274224100000001	3.009572518055407
0.35	0.6561000000000001	2.9432363047845875
0.35	0.6857496100000001	2.878382683469404
0.35	0.7163929600000001	2.8149857298135323
0.35	0.7480520100000002	2.7530146718017114
0.35	0.7807489600000003	2.692447871615535
0.35	0.8145062500000001	2.6332535996315194
0.35	0.8493465600000004	2.5754092295637854
0.35	0.8852928099999999	2.5188811672333387
0.35	0.9223681599999999	2.4636471765356767
0.35	0.96059601	2.409680299741911
0.35	1.	2.356954304055435
0.35	1.04060401	2.3054428747046565
0.35	1.08243216	2.2551212124169666
0.35	1.12550881	2.2059617399645504
0.35	1.1698585600000002	2.1579398594728048
0.35	1.21550625	2.1110347304314914
0.35	1.2624769600000003	2.065217270870619
0.35	1.31079601	2.0204650123752863
0.35	1.3604889600000003	1.9767554036757744
0.35	1.4115816100000003	1.934064956443308
0.35	1.4641000000000004	1.8923694587913538
0.35	1.5180704100000004	1.851647217518991
0.35	1.5735193600000004	1.8118778982582633
0.35	1.630473610000001	1.7730366238875241
0.35	1.6889601600000008	1.7351039081378588
0.35	1.7490062500000005	1.6980585486617041
0.35	1.810639360000001	1.6618770037290247
0.35	1.8738872099999995	1.6265440999649243
0.35	1.9387777599999996	1.592038360818293
0.35	2.00533921	1.5583386734664124
0.35	2.0736	1.5254270354248494
0.35	2.14358881	1.4932849893131621
0.35	2.2153345599999996	1.4618930664886935
0.35	2.28886641	1.4312356641587556
0.35	2.36421376	1.4012938023624102
0.35	2.44140625	1.3720489578146786
0.35	2.5204737600000002	1.3434871968890327
0.35	2.60144641	1.3155913196454811
0.35	2.68435456	1.2883428803233397
0.35	2.7692288100000004	1.2617297546252022
0.35	2.8561000000000005	1.235734583035006
0.35	2.9449992100000006	1.2103417374698964
0.35	3.0359577600000005	1.1855373546305117
0.35	3.1290072100000006	1.1613080846284092
0.35	3.2241793600000013	1.137639351550062
0.35	3.321506250000001	1.114517447672327
0.35	3.421020160000001	1.0919289308249471
0.35	3.522753610000001	1.0698594208398156
0.35	3.626739360000001	1.0482984643907596
0.35	3.7330104100000012	1.0272316929584662
0.35	3.8416000000000015	1.006648095122479
0.35	3.9525416100000017	0.9865357055230248
0.35	4.0658689599999995	0.9668842002429621
0.35	4.181616009999999	0.9476810900989232
0.35	4.299816959999999	0.9289148094514097
0.35	4.42050625	0.9105744706537706
0.35	4.5437185599999985	0.8926497612076787
0.35	4.669488809999999	0.8751311174339076
0.35	4.79785216	0.8580099475606939
0.35	4.92884401	0.8412748976874003
0.35	5.0625	0.8249158401064225
0.35	5.19885601	0.8089238244330996
0.35	5.33794816	0.793291096995997
0.35	5.47981281	0.7780085784896791
0.35	5.624486559999999	0.7630665947683681
0.35	5.772006250000001	0.7484585245194904
0.35	5.922408960000001	0.7341748209050643
0.35	6.07573201	0.7202082476657417
0.35	6.232012960000002	0.7065505305573492
0.35	6.391289610000001	0.6931934923903427
0.35	6.553600000000003	0.6801330440096276
0.35	6.7189824100000015	0.6673592700096354
0.35	6.8874753600000025	0.6548648465769666
0.35	7.059117610000001	0.6426439217883768
0.35	7.233948160000002	0.630688833711865
0.35	7.412006250000003	0.6189939095390002
0.35	7.593331360000001	0.6075542461026551
0.35	7.777963210000002	0.5963635027240972
0.35	7.965941759999998	0.5854144420931124
0.35	8.157307209999997	0.5747008263889413
0.35	8.352099999999998	0.5642176187774428
0.35	8.550360809999999	0.5539583228197511
0.35	8.752130559999998	0.5439189235312352
0.35	8.95745041	0.5340943825381128
0.35	9.166361760000001	0.5244787036202982
0.35	9.37890625	0.5150675040737038
0.35	9.59512576	0.5058557746849051
0.35	9.815062410000001	0.4968386236946314
0.35	10.038758560000002	0.48801043811130285
0.35	10.26625681	0.47936849789041247
0.35	10.497600000000002	0.4709080792110454
0.35	10.73283121	0.46262419459039084
0.35	10.971993760000002	0.4545121351041459
0.35	11.215131210000003	0.44656909823256363
0.35	11.462287360000001	0.4387910925070537
0.35	11.713506250000002	0.43117426553289206
0.35	11.968832160000003	0.42371391124547664
0.35	12.228309610000004	0.41640592897232853
0.35	12.491983360000004	0.4092488626032189
0.35	12.759898410000002	0.40223805296049786
0.35	13.032100000000002	0.3953713038564439
0.35	13.308633610000003	0.3886433110092229
0.35	13.589544960000007	0.3820509767182818
0.35	13.874880009999998	0.3755922861526608
0.35	14.164684959999999	0.36926438675455664
0.35	14.459006249999998	0.3630634035590523
0.35	14.757890559999998	0.35698620664419245
0.35	15.06138481	0.3510316279337893
0.35	15.36953616	0.34519621745268303
0.35	15.682392010000001	0.3394741341480456
0.35	16.	0.3338671291932682
0.35	16.32240800999999	0.32837123948197533
0.35	16.64966416	0.32298486613629684
0.35	16.98181680999999	0.3177038951006148
0.35	17.31891456	0.31252483518577634
0.35	17.661006249999996	0.3074475703759161
0.35	18.008140959999984	0.30246873932976825
0.35	18.360368009999995	0.29758634936831374
0.35	18.71773695999999	0.292799742741356
0.35	19.08029760999999	0.2881057641137117
0.35	19.448099999999986	0.2835017321976476
0.35	19.821194409999997	0.2789861916714198
0.35	20.19963135999999	0.27455739358621667
0.35	20.583461609999993	0.27021223395960003
0.35	20.972736159999986	0.2659497839941416
0.35	21.367506249999998	0.26176858148459115
0.35	21.767823359999987	0.2576673247133847
0.35	22.173739209999997	0.25364279915481625
0.35	22.58530575999999	0.24969411437836175
0.35	23.00257521	0.24581941293281506
0.35	23.42559999999999	0.24201765218266047
0.35	23.854432810000002	0.23828684410762868
0.35	24.28912655999999	0.2346254922243176
0.35	24.729734410000002	0.23103196838083395
0.35	25.176309759999988	0.22750462013274753
0.4	1.e-8	15.360629762972778
0.4	1.6e-7	15.21918883685715
0.4	8.1e-7	15.069875009558086
0.4	2.56e-6	14.915231644425702
0.4	6.250000000000003e-6	14.756521973188459
0.4	0.000012960000000000006	14.594518670780946
0.4	0.00002400999999999999	14.429776422081485
0.4	0.00004096	14.26269671119335
0.4	0.00006560999999999999	14.093593091314556
0.4	0.00009999999999999996	13.92274657050148
0.4	0.00014641	13.75036809635635
0.4	0.00020736	13.576659874844275
0.4	0.00028561000000000005	13.401802495186647
0.4	0.0003841600000000001	13.225954927305402
0.4	0.0005062500000000003	13.049280401314004
0.4	0.00065536	12.871906569860105
0.4	0.0008352100000000003	12.693969134877523
0.4	0.0010497600000000003	12.515604435652989
0.4	0.00130321	12.33693079764507
0.4	0.0016000000000000007	12.158061013194398
0.4	0.0019448100000000006	11.979118712820743
0.4	0.00234256	11.800202428340778
0.4	0.0027984100000000003	11.621437494616153
0.4	0.0033177600000000016	11.442917120058173
0.4	0.00390625	11.264743296103827
0.4	0.004569760000000001	11.087019177453339
0.4	0.005314410000000001	10.909835504715282
0.4	0.006146560000000001	10.733288732586598
0.4	0.007072810000000004	10.55747462250164
0.4	0.0081	10.382471872594834
0.4	0.00923521	10.20837234336783
0.4	0.01048576	10.035257841064325
0.4	0.011859210000000002	9.863206207234438
0.4	0.013363360000000005	9.69229562069107
0.4	0.015006250000000006	9.522599272544564
0.4	0.016796160000000004	9.354187664639603
0.4	0.01874161	9.187127966311653
0.4	0.02085136	9.021491334912952
0.4	0.023134410000000005	8.85733031668418
0.4	0.02560000000000001	8.694709888374796
0.4	0.02825761000000001	8.533682303668638
0.4	0.03111696000000001	8.374302142791134
0.4	0.03418800999999999	8.216620016299029
0.4	0.03748096	8.06068144262478
0.4	0.04100625000000001	7.906524509069442
0.4	0.044774560000000005	7.7541973141453475
0.4	0.04879681000000002	7.603731597994646
0.4	0.053084160000000026	7.455165199362067
0.4	0.05764800999999999	7.30852444009685
0.4	0.0625	7.163844627583391
0.4	0.06765201	7.021144021558449
0.4	0.07311616000000001	6.880447827317649
0.4	0.07890481000000002	6.741778298024922
0.4	0.08503056000000002	6.605149304070874
0.4	0.09150625000000003	6.470577161698916
0.4	0.09834496000000002	6.338072021366301
0.4	0.10556001000000005	6.207644236402633
0.4	0.11316496000000006	6.079299863260971
0.4	0.12117360999999997	5.953046669950286
0.4	0.1296	5.828881573227356
0.4	0.13845840999999998	5.7068114510062635
0.4	0.14776336	5.58683042391803
0.4	0.15752961000000001	5.468930935385938
0.4	0.16777216	5.353113324922983
0.4	0.17850625000000003	5.239373028295997
0.4	0.18974736000000003	5.127689651561127
0.4	0.20151121000000008	5.018061265418069
0.4	0.21381376000000007	4.910476270519862
0.4	0.22667121000000007	4.804915009462977
0.4	0.2401000000000001	4.701363661181016
0.4	0.2541168100000001	4.599808285897382
0.4	0.26873855999999996	4.500230303287662
0.4	0.2839824099999999	4.4026091927668
0.4	0.29986576	4.30692459039048
0.4	0.31640625	4.213160110124214
0.4	0.33362176	4.121290855760769
0.4	0.35153040999999996	4.031294088707895
0.4	0.3701505600000001	3.94314690103786
0.4	0.38950081000000014	3.8568274284407487
0.4	0.4096000000000002	3.7723077716869433
0.4	0.43046721000000016	3.689565175970042
0.4	0.45212176000000015	3.6085717975424387
0.4	0.4745832100000001	3.5293060591999037
0.4	0.49787136000000015	3.451737604880183
0.4	0.5220062499999999	3.3758413409441808
0.4	0.5470081599999999	3.3015903763509797
0.4	0.5728976100000001	3.2289571014728615
0.4	0.59969536	3.157915486604008
0.4	0.6274224100000001	3.088435190782601
0.4	0.6561000000000001	3.020493861584839
0.4	0.6857496100000001	2.9540599214211305
0.4	0.7163929600000001	2.88910765260394
0.4	0.7480520100000002	2.8256063774460465
0.4	0.7807489600000003	2.763534741220038
0.4	0.8145062500000001	2.702860959011442
0.4	0.8493465600000004	2.6435625471807747
0.4	0.8852928099999999	2.5856057753653126
0.4	0.9223681599999999	2.528968511642212
0.4	0.96059601	2.4736236341476854
0.4	1.	2.419544990253666
0.4	1.04060401	2.366706019414753
0.4	1.08243216	2.315081847997803
0.4	1.12550881	2.2646447030243024
0.4	1.1698585600000002	2.2153697497912397
0.4	1.21550625	2.1672361314062023
0.4	1.2624769600000003	2.1202143296278813
0.4	1.31079601	2.074281770338729
0.4	1.3604889600000003	2.0294156465437965
0.4	1.4115816100000003	1.9855921944302573
0.4	1.4641000000000004	1.9427869137361284
0.4	1.5180704100000004	1.9009783736314034
0.4	1.5735193600000004	1.8601442834403912
0.4	1.630473610000001	1.8202611218973246
0.4	1.6889601600000008	1.7813085665020516
0.4	1.7490062500000005	1.743265036423928
0.4	1.810639360000001	1.7061065868220346
0.4	1.8738872099999995	1.6698179006715907
0.4	1.9387777599999996	1.6343770791797692
0.4	2.00533921	1.599762641764583
0.4	2.0736	1.5659562475944053
0.4	2.14358881	1.5329391047113194
0.4	2.2153345599999996	1.50069134573703
0.4	2.28886641	1.4691971076958001
0.4	2.36421376	1.4384370195667255
0.4	2.44140625	1.4083921823930918
0.4	2.5204737600000002	1.3790483702743916
0.4	2.60144641	1.3503880185947104
0.4	2.68435456	1.3223922713582503
0.4	2.7692288100000004	1.2950487542328215
0.4	2.8561000000000005	1.2683397442331454
0.4	2.9449992100000006	1.242249221346162
0.4	3.0359577600000005	1.2167630231997695
0.4	3.1290072100000006	1.1918675090881514
0.4	3.2241793600000013	1.1675477417899476
0.4	3.321506250000001	1.143790130343076
0.4	3.421020160000001	1.120579614440505
0.4	3.522753610000001	1.0979027464981659
0.4	3.626739360000001	1.0757484041564247
0.4	3.7330104100000012	1.0541018655085015
0.4	3.8416000000000015	1.032951800245538
0.4	3.9525416100000017	1.0122860046827657
0.4	4.0658689599999995	0.9920938913695956
0.4	4.181616009999999	0.9723626177921787
0.4	4.299816959999999	0.9530803154431595
0.4	4.42050625	0.9342358617462718
0.4	4.5437185599999985	0.915818610785216
0.4	4.669488809999999	0.8978187818516492
0.4	4.79785216	0.8802275701451787
0.4	4.92884401	0.863033282874941
0.4	5.0625	0.8462255669318228
0.4	5.19885601	0.829795204743677
0.4	5.33794816	0.8137342322575059
0.4	5.47981281	0.7980333416815455
0.4	5.624486559999999	0.7826825951145402
0.4	5.772006250000001	0.767675179247485
0.4	5.922408960000001	0.7530012682543408
0.4	6.07573201	0.7386534507829197
0.4	6.232012960000002	0.7246236777307011
0.4	6.391289610000001	0.7109021487842
0.4	6.553600000000003	0.6974860859624847
0.4	6.7189824100000015	0.6843647978801428
0.4	6.8874753600000025	0.6715307546707248
0.4	7.059117610000001	0.6589779257222954
0.4	7.233948160000002	0.6466984683084505
0.4	7.412006250000003	0.6346865636017043
0.4	7.593331360000001	0.622937120927725
0.4	7.777963210000002	0.6114436488245065
0.4	7.965941759999998	0.600198726653451
0.4	8.157307209999997	0.5891958872356984
0.4	8.352099999999998	0.578429964490013
0.4	8.550360809999999	0.5678942978816401
0.4	8.752130559999998	0.5575847344280742
0.4	8.95745041	0.5474960973672651
0.4	9.166361760000001	0.537622238933162
0.4	9.37890625	0.527958627061329
0.4	9.59512576	0.5185001147254891
0.4	9.815062410000001	0.5092416733546035
0.4	10.038758560000002	0.5001775240529263
0.4	10.26625681	0.49130486591128886
0.4	10.497600000000002	0.4826188427412008
0.4	10.73283121	0.4741143194072146
0.4	10.971993760000002	0.46578645065142865
0.4	11.215131210000003	0.4576323561302065
0.4	11.462287360000001	0.4496479370871782
0.4	11.713506250000002	0.4418292024271038
0.4	11.968832160000003	0.4341713315138094
0.4	12.228309610000004	0.42667011938849875
0.4	12.491983360000004	0.41932404453385264
0.4	12.759898410000002	0.4121283102650741
0.4	13.032100000000002	0.4050806614148783
0.4	13.308633610000003	0.39817565111891984
0.4	13.589544960000007	0.3914100855135656
0.4	13.874880009999998	0.38478189076350766
0.4	14.164684959999999	0.3782881187729128
0.4	14.459006249999998	0.3719247963472645
0.4	14.757890559999998	0.36568870377598106
0.4	15.06138481	0.3595786478883545
0.4	15.36953616	0.3535910577758843
0.4	15.682392010000001	0.34771988194917647
0.4	16.	0.3419670348326038
0.4	16.32240800999999	0.3363283801909658
0.4	16.64966416	0.33080223731220926
0.4	16.98181680999999	0.3253844003669224
0.4	17.31891456	0.32007130234410486
0.4	17.661006249999996	0.3148627999596165
0.4	18.008140959999984	0.309755426063246
0.4	18.360368009999995	0.304747146103983
0.4	18.71773695999999	0.2998372631892092
0.4	19.08029760999999	0.29502256688070805
0.4	19.448099999999986	0.2903002844444238
0.4	19.821194409999997	0.2856688881673177
0.4	20.19963135999999	0.28112661344755274
0.4	20.583461609999993	0.2766702617219199
0.4	20.972736159999986	0.27229887372866024
0.4	21.367506249999998	0.2680109329423237
0.4	21.767823359999987	0.26380511489449887
0.4	22.173739209999997	0.25967811960762166
0.4	22.58530575999999	0.2556291183557313
0.4	23.00257521	0.25165591328837866
0.4	23.42559999999999	0.24775771728148221
0.4	23.854432810000002	0.24393239147650103
0.4	24.28912655999999	0.24017839280435638
0.4	24.729734410000002	0.23649405685867286
0.4	25.176309759999988	0.23287767532313985
0.45	1.e-8	15.577832959255911
0.45	1.6e-7	15.43639304936784
0.45	8.1e-7	15.287079773767928
0.45	2.56e-6	15.132431816031772
0.45	6.250000000000003e-6	14.973716129129812
0.45	0.000012960000000000006	14.811702080115555
0.45	0.00002400999999999999	14.646942525943373
0.45	0.00004096	14.479836712252101
0.45	0.00006560999999999999	14.310695886209338
0.45	0.00009999999999999996	14.13979848506434
0.45	0.00014641	13.967352788011901
0.45	0.00020736	13.793558214605252
0.45	0.00028561000000000005	13.61859733664977
0.45	0.0003841600000000001	13.442611420106491
0.45	0.0005062500000000003	13.265775585021135
0.45	0.00065536	13.08820923891496
0.45	0.0008352100000000003	12.910045200724355
0.45	0.0010497600000000003	12.731416999956828
0.45	0.00130321	12.55244000056765
0.45	0.0016000000000000007	12.373224067068513
0.45	0.0019448100000000006	12.19389042967849
0.45	0.00234256	12.014534811676121
0.45	0.0027984100000000003	11.83528043312501
0.45	0.0033177600000000016	11.65621812309605
0.45	0.00390625	11.477447693154048
0.45	0.004569760000000001	11.299070743225911
0.45	0.005314410000000001	11.12117596292931
0.45	0.006146560000000001	10.943858757129753
0.45	0.007072810000000004	10.76721336135957
0.45	0.0081	10.591317698163039
0.45	0.00923521	10.416262648019124
0.45	0.01048576	10.24212968453093
0.45	0.011859210000000002	10.068996071255686
0.45	0.013363360000000005	9.896940053113433
0.45	0.015006250000000006	9.726034884117713
0.45	0.016796160000000004	9.556351358951282
0.45	0.01874161	9.387957220270703
0.45	0.02085136	9.220924534817478
0.45	0.023134410000000005	9.055306430941904
0.45	0.02560000000000001	8.891169430099474
0.45	0.02825761000000001	8.7285667415392
0.45	0.03111696000000001	8.567554775651939
0.45	0.03418800999999999	8.40818547263071
0.45	0.03748096	8.250506413235478
0.45	0.04100625000000001	8.09455722300865
0.45	0.044774560000000005	7.940388315537163
0.45	0.04879681000000002	7.788033547833791
0.45	0.053084160000000026	7.637533016098487
0.45	0.05764800999999999	7.488915151966754
0.45	0.0625	7.3422179873400495
0.45	0.06765201	7.197461948525575
0.45	0.07311616000000001	7.054674843482239
0.45	0.07890481000000002	6.913881620087473
0.45	0.08503056000000002	6.7750985230814
0.45	0.09150625000000003	6.638344555035211
0.45	0.09834496000000002	6.503632376454583
0.45	0.10556001000000005	6.370975249160175
0.45	0.11316496000000006	6.240380382639064
0.45	0.12117360999999997	6.111860717423681
0.45	0.1296	5.985413574489957
0.45	0.13845840999999998	5.861048999057328
0.45	0.14776336	5.738763453175391
0.45	0.15752961000000001	5.618551705052955
0.45	0.16777216	5.500416567983901
0.45	0.17850625000000003	5.384355774530498
0.45	0.18974736000000003	5.270350898714671
0.45	0.20151121000000008	5.158402370294276
0.45	0.21381376000000007	5.048500637793133
0.45	0.22667121000000007	4.940627826641631
0.45	0.2401000000000001	4.834772112447311
0.45	0.2541168100000001	4.7309215232470585
0.45	0.26873855999999996	4.629059071002565
0.45	0.2839824099999999	4.529165826505498
0.45	0.29986576	4.431223111160499
0.45	0.31640625	4.335216033907102
0.45	0.33362176	4.241120989345244
0.45	0.35153040999999996	4.148916675306495
0.45	0.3701505600000001	4.058581369523367
0.45	0.38950081000000014	3.970094409797092
0.45	0.4096000000000002	3.8834289240754494
0.45	0.43046721000000016	3.798563162040839
0.45	0.45212176000000015	3.7154701054571184
0.45	0.4745832100000001	3.634129248243074
0.45	0.49787136000000015	3.55451087297045
0.45	0.5220062499999999	3.476590521939883
0.45	0.5470081599999999	3.4003420139745586
0.45	0.5728976100000001	3.325738324993978
0.45	0.59969536	3.2527538442953485
0.45	0.6274224100000001	3.1813586783019296
0.45	0.6561000000000001	3.111531020802243
0.45	0.6857496100000001	3.043239365915923
0.45	0.7163929600000001	2.9764584486626333
0.45	0.7480520100000002	2.9111576046451155
0.45	0.7807489600000003	2.8473159403824866
0.45	0.8145062500000001	2.7849015550095615
0.45	0.8493465600000004	2.7238922426092635
0.45	0.8852928099999999	2.6642540043325305
0.45	0.9223681599999999	2.605965010038915
0.45	0.96059601	2.548997860873488
0.45	1.	2.493326531536237
0.45	1.04060401	2.43892428926679
0.45	1.08243216	2.3857660246184302
0.45	1.12550881	2.3338238296815916
0.45	1.1698585600000002	2.2830726744562035
0.45	1.21550625	2.233491614062128
0.45	1.2624769600000003	2.185050728116952
0.45	1.31079601	2.137727183700882
0.45	1.3604889600000003	2.09149798095952
0.45	1.4115816100000003	2.046339036991178
0.45	1.4641000000000004	2.0022255277239154
0.45	1.5180704100000004	1.9591356652601206
0.45	1.5735193600000004	1.917046873415746
0.45	1.630473610000001	1.8759352347088267
0.45	1.6889601600000008	1.8357801062498833
0.45	1.7490062500000005	1.79655943990897
0.45	1.810639360000001	1.7582489023540795
0.45	1.8738872099999995	1.7208329731666865
0.45	1.9387777599999996	1.684289265988376
0.45	2.00533921	1.6485958770790639
0.45	2.0736	1.6137340500586976
0.45	2.14358881	1.579684611614553
0.45	2.2153345599999996	1.546427253154775
0.45	2.28886641	1.5139458229815759
0.45	2.36421376	1.4822204385679374
0.45	2.44140625	1.451231777371511
0.45	2.5204737600000002	1.4209653030313536
0.45	2.60144641	1.3914030034978602
0.45	2.68435456	1.3625255495538102
0.45	2.7692288100000004	1.3343202777143492
0.45	2.8561000000000005	1.3067690174571744
0.45	2.9449992100000006	1.2798552888119357
0.45	3.0359577600000005	1.253564634397728
0.45	3.1290072100000006	1.2278830134204082
0.45	3.2241793600000013	1.2027950692873812
0.45	3.321506250000001	1.1782868912687885
0.45	3.421020160000001	1.154342504006726
0.45	3.522753610000001	1.130949494715166
0.45	3.626739360000001	1.1080949930840873
0.45	3.7330104100000012	1.0857643691848136
0.45	3.8416000000000015	1.063945922259272
0.45	3.9525416100000017	1.0426272032097117
0.45	4.0658689599999995	1.0217972530575796
0.45	4.181616009999999	1.001442821048336
0.45	4.299816959999999	0.9815516942532234
0.45	4.42050625	0.9621124711866678
0.45	4.5437185599999985	0.943114107132855
0.45	4.669488809999999	0.9245465942458146
0.45	4.79785216	0.9064008621196731
0.45	4.92884401	0.8886648183823738
0.45	5.0625	0.8713278189707214
0.45	5.19885601	0.8543803465840671
0.45	5.33794816	0.837814199004896
0.45	5.47981281	0.8216197691053697
0.45	5.624486559999999	0.8057868491705857
0.45	5.772006250000001	0.7903083605465557
0.45	5.922408960000001	0.7751742099517234
0.45	6.07573201	0.760376716359799
0.45	6.232012960000002	0.7459075940604389
0.45	6.391289610000001	0.7317567087882519
0.45	6.553600000000003	0.7179208913554653
0.45	6.7189824100000015	0.7043900963147056
0.45	6.8874753600000025	0.6911555287789728
0.45	7.059117610000001	0.6782112940905947
0.45	7.233948160000002	0.6655493185184156
0.45	7.412006250000003	0.6531636227329436
0.45	7.593331360000001	0.6410489017944432
0.45	7.777963210000002	0.629198473961246
0.45	7.965941759999998	0.6176046928884826
0.45	8.157307209999997	0.6062608344924918
0.45	8.352099999999998	0.5951615901468799
0.45	8.550360809999999	0.5843000930035664
0.45	8.752130559999998	0.573672014029798
0.45	8.95745041	0.5632720389880639
0.45	9.166361760000001	0.5530938099539213
0.45	9.37890625	0.5431326515352364
0.45	9.59512576	0.5333832273988719
0.45	9.815062410000001	0.523840363970848
0.45	10.038758560000002	0.5144981003200924
0.45	10.26625681	0.5053535055861316
0.45	10.497600000000002	0.49640157209175584
0.45	10.73283121	0.48763699683199757
0.45	10.971993760000002	0.4790547904760549
0.45	11.215131210000003	0.47065196598702386
0.45	11.462287360000001	0.46242430066468465
0.45	11.713506250000002	0.45436764352181314
0.45	11.968832160000003	0.44647701558722197
0.45	12.228309610000004	0.43874810231445416
0.45	12.491983360000004	0.4311793269074746
0.45	12.759898410000002	0.4237657024660608
0.45	13.032100000000002	0.41650490645338145
0.45	13.308633610000003	0.4093913396149782
0.45	13.589544960000007	0.4024216945015411
0.45	13.874880009999998	0.3955937941924814
0.45	14.164684959999999	0.3889046121730395
0.45	14.459006249999998	0.3823500497982071
0.45	14.757890559999998	0.3759267721037096
0.45	15.06138481	0.3696335739972705
0.45	15.36953616	0.3634667418549222
0.45	15.682392010000001	0.35742225849636355
0.45	16.	0.35149531525603983
0.45	16.32240800999999	0.34568851284103896
0.45	16.64966416	0.3399977487928725
0.45	16.98181680999999	0.3344187243399812
0.45	17.31891456	0.32894777320702495
0.45	17.661006249999996	0.32358471808060774
0.45	18.008140959999984	0.3183259692759588
0.45	18.360368009999995	0.3131694371199547
0.45	18.71773695999999	0.3081143981214085
0.45	19.08029760999999	0.3031575550984842
0.45	19.448099999999986	0.29829603315128406
0.45	19.821194409999997	0.2935282311064489
0.45	20.19963135999999	0.2888523504744436
0.45	20.583461609999993	0.28426508187895116
0.45	20.972736159999986	0.2797654351133847
0.45	21.367506249999998	0.27535183419676645
0.45	21.767823359999987	0.2710229233258392
0.45	22.173739209999997	0.26677529057513727
0.45	22.58530575999999	0.26260808879090014
0.45	23.00257521	0.25851918627776094
0.45	23.42559999999999	0.2545073259612165
0.45	23.854432810000002	0.25057073777469707
0.45	24.28912655999999	0.24670768281924804
0.45	24.729734410000002	0.24291645198294098
0.45	25.176309759999988	0.23919528062321316
0.5	1.e-8	15.829059142909166
0.5	1.6e-7	15.687620650237847
0.5	8.1e-7	15.538306053337923
0.5	2.56e-6	15.383654807412867
0.5	6.250000000000003e-6	15.22493266391551
0.5	0.000012960000000000006	15.062906575462392
0.5	0.00002400999999999999	14.89812777931608
0.5	0.00004096	14.730993155211678
0.5	0.00006560999999999999	14.561810929645649
0.5	0.00009999999999999996	14.390857418676745
0.5	0.00014641	14.21833711021965
0.5	0.00020736	14.044446412329815
0.5	0.00028561000000000005	13.869360215058876
0.5	0.0003841600000000001	13.693230557827931
0.5	0.0005062500000000003	13.516215185117048
0.5	0.00065536	13.338434527647191
0.5	0.0008352100000000003	13.160017940963463
0.5	0.0010497600000000003	12.981096052839874
0.5	0.00130321	12.80178066775493
0.5	0.0016000000000000007	12.622178290356246
0.5	0.0019448100000000006	12.442407527001066
0.5	0.00234256	12.262560750618345
0.5	0.0027984100000000003	12.082758768085611
0.5	0.0033177600000000016	11.903089761866315
0.5	0.00390625	11.723651042562349
0.5	0.004569760000000001	11.544542085492594
0.5	0.005314410000000001	11.365849646661818
0.5	0.006146560000000001	11.187668176236397
0.5	0.007072810000000004	11.010088079788066
0.5	0.0081	10.83318826182387
0.5	0.00923521	10.657058064734564
0.5	0.01048576	10.481778025109946
0.5	0.011859210000000002	10.30742499489267
0.5	0.013363360000000005	10.134076892220623
0.5	0.015006250000000006	9.961807865400576
0.5	0.016796160000000004	9.790686799480483
0.5	0.01874161	9.620783858607144
0.5	0.02085136	9.452171567757084
0.5	0.023134410000000005	9.284903494648063
0.5	0.02560000000000001	9.119047711040434
0.5	0.02825761000000001	8.954658609337407
0.5	0.03111696000000001	8.791794386356116
0.5	0.03418800999999999	8.6305084960713
0.5	0.03748096	8.470850795820489
0.5	0.04100625000000001	8.312862413980493
0.5	0.044774560000000005	8.156596650338287
0.5	0.04879681000000002	8.002089302318346
0.5	0.053084160000000026	7.849383226721979
0.5	0.05764800999999999	7.698509216852724
0.5	0.0625	7.549508281121138
0.5	0.06765201	7.402403271101903
0.5	0.07311616000000001	7.257224814111023
0.5	0.07890481000000002	7.1140011118781175
0.5	0.08503056000000002	6.972751061605873
0.5	0.09150625000000003	6.833496613333196
0.5	0.09834496000000002	6.696253628878626
0.5	0.10556001000000005	6.561037583764918
0.5	0.11316496000000006	6.427859326279343
0.5	0.12117360999999997	6.296734659004326
0.5	0.1296	6.167663595647792
0.5	0.13845840999999998	6.040659190548297
0.5	0.14776336	5.91572070184737
0.5	0.15752961000000001	5.792845445664181
0.5	0.16777216	5.6720391671863055
0.5	0.17850625000000003	5.553301723050048
0.5	0.18974736000000003	5.436618776859341
0.5	0.20151121000000008	5.321991615319387
0.5	0.21381376000000007	5.209413832780378
0.5	0.22667121000000007	5.098869545519612
0.5	0.2401000000000001	4.990349350649449
0.5	0.2541168100000001	4.883843505992228
0.5	0.26873855999999996	4.77933696413039
0.5	0.2839824099999999	4.676812746512773
0.5	0.29986576	4.5762540106044405
0.5	0.31640625	4.477647752585799
0.5	0.33362176	4.380971993977415
0.5	0.35153040999999996	4.286206967078403
0.5	0.3701505600000001	4.193332517629514
0.5	0.38950081000000014	4.102329877875423
0.5	0.4096000000000002	4.013171837986079
0.5	0.43046721000000016	3.92584026589714
0.5	0.45212176000000015	3.8403062670818358
0.5	0.4745832100000001	3.756552980224029
0.5	0.49787136000000015	3.67455062756952
0.5	0.5220062499999999	3.594275674374714
0.5	0.5470081599999999	3.5157026698104374
0.5	0.5728976100000001	3.4388053475808
0.5	0.59969536	3.363558727933384
0.5	0.6274224100000001	3.2899333859482915
0.5	0.6561000000000001	3.2179081013841753
0.5	0.6857496100000001	3.147451798819919
0.5	0.7163929600000001	3.0785394152708356
0.5	0.7480520100000002	3.0111407725941817
0.5	0.7807489600000003	2.9452348354243156
0.5	0.8145062500000001	2.8807903028997828
0.5	0.8493465600000004	2.8177850417726873
0.5	0.8852928099999999	2.756184890884768
0.5	0.9223681599999999	2.6959681750873337
0.5	0.96059601	2.6371074389046605
0.5	1.	2.579576699743857
0.5	1.04060401	2.5233490447633677
0.5	1.08243216	2.468399239236998
0.5	1.12550881	2.414699155200747
0.5	1.1698585600000002	2.362223478994249
0.5	1.21550625	2.3109513316032917
0.5	1.2624769600000003	2.2608522537870535
0.5	1.31079601	2.211903155928521
0.5	1.3604889600000003	2.164080848239575
0.5	1.4115816100000003	2.117360857823666
0.5	1.4641000000000004	2.071718012387109
0.5	1.5180704100000004	2.027130130776481
0.5	1.5735193600000004	1.9835752157978987
0.5	1.630473610000001	1.9410261654757264
0.5	1.6889601600000008	1.899464845838125
0.5	1.7490062500000005	1.858867384514971
0.5	1.810639360000001	1.8192093834813843
0.5	1.8738872099999995	1.780474965185812
0.5	1.9387777599999996	1.7426411299515596
0.5	2.00533921	1.7056855913707452
0.5	2.0736	1.6695890522449286
0.5	2.14358881	1.6343319474890237
0.5	2.2153345599999996	1.5998933974234273
0.5	2.28886641	1.5662569120498109
0.5	2.36421376	1.5334020899576704
0.5	2.44140625	1.5013090957990816
0.5	2.5204737600000002	1.4699629797302993
0.5	2.60144641	1.4393452706616081
0.5	2.68435456	1.4094360752598423
0.5	2.7692288100000004	1.3802223699800713
0.5	2.8561000000000005	1.3516855110220387
0.5	2.9449992100000006	1.3238084798770267
0.5	3.0359577600000005	1.2965763834241404
0.5	3.1290072100000006	1.2699748431961986
0.5	3.2241793600000013	1.2439879576191686
0.5	3.321506250000001	1.2186014041441133
0.5	3.421020160000001	1.1937988058412579
0.5	3.522753610000001	1.1695671444198101
0.5	3.626739360000001	1.1458932786855431
0.5	3.7330104100000012	1.122762143612535
0.5	3.8416000000000015	1.1001615687575335
0.5	3.9525416100000017	1.078078756750502
0.5	4.0658689599999995	1.0565024202935547
0.5	4.181616009999999	1.0354187916255668
0.5	4.299816959999999	1.0148152482668493
0.5	4.42050625	0.994680075368434
0.5	4.5437185599999985	0.9750017501964177
0.5	4.669488809999999	0.9557699882614124
0.5	4.79785216	0.9369754333399971
0.5	4.92884401	0.9186055112602745
0.5	5.0625	0.9006492432470328
0.5	5.19885601	0.8830967799139486
0.5	5.33794816	0.8659396029218733
0.5	5.47981281	0.849167776572683
0.5	5.624486559999999	0.832770754165848
0.5	5.772006250000001	0.8167412152227094
0.5	5.922408960000001	0.8010686679961623
0.5	6.07573201	0.7857451501540957
0.5	6.232012960000002	0.7707621034525047
0.5	6.391289610000001	0.7561107884374945
0.5	6.553600000000003	0.7417826013433046
0.5	6.7189824100000015	0.7277725451323764
0.5	6.8874753600000025	0.7140694404012145
0.5	7.059117610000001	0.7006674350564523
0.5	7.233948160000002	0.6875581055605444
0.5	7.412006250000003	0.6747352938428062
0.5	7.593331360000001	0.6621934075910882
0.5	7.777963210000002	0.6499255540631133
0.5	7.965941759999998	0.6379238377979224
0.5	8.157307209999997	0.6261812494649988
0.5	8.352099999999998	0.614692278602277
0.5	8.550360809999999	0.6034498123434187
0.5	8.752130559999998	0.592449339438275
0.5	8.95745041	0.581685350484987
0.5	9.166361760000001	0.5711513190196538
0.5	9.37890625	0.5608423212250777
0.5	9.59512576	0.5507528329774871
0.5	9.815062410000001	0.5408774947586696
0.5	10.038758560000002	0.531210130068569
0.5	10.26625681	0.5217476813870467
0.5	10.497600000000002	0.5124849560703781
0.5	10.73283121	0.50341646078832
0.5	10.971993760000002	0.49453700129602574
0.5	11.215131210000003	0.4858434928480291
0.5	11.462287360000001	0.47733155432970786
0.5	11.713506250000002	0.46899685477458597
0.5	11.968832160000003	0.4608342504373928
0.5	12.228309610000004	0.452839290102828
0.5	12.491983360000004	0.44501029595358066
0.5	12.759898410000002	0.4373420912644077
0.5	13.032100000000002	0.42983225310015793
0.5	13.308633610000003	0.4224750330576592
0.5	13.589544960000007	0.41526696137494934
0.5	13.874880009999998	0.40820576948928355
0.5	14.164684959999999	0.401288309218093
0.5	14.459006249999998	0.39451035628907505
0.5	14.757890559999998	0.3878684413548932
0.5	15.06138481	0.3813613166165215
0.5	15.36953616	0.37498510670359053
0.5	15.682392010000001	0.36873565062665836
0.5	16.	0.36260794911816063
0.5	16.32240800999999	0.35660477236897403
0.5	16.64966416	0.3507217513266312
0.5	16.98181680999999	0.3449544859388469
0.5	17.31891456	0.33929920190805873
0.5	17.661006249999996	0.3337556745947694
0.5	18.008140959999984	0.3283201690593778
0.5	18.360368009999995	0.32299053209249795
0.5	18.71773695999999	0.3177659996288291
0.5	19.08029760999999	0.31264319138659413
0.5	19.448099999999986	0.307619107539022
0.5	19.821194409999997	0.3026920500205197
0.5	20.19963135999999	0.29786018621987154
0.5	20.583461609999993	0.2931200890940522
0.5	20.972736159999986	0.28847072188872236
0.5	21.367506249999998	0.2839104286629359
0.5	21.767823359999987	0.2794378232745256
0.5	22.173739209999997	0.27504937843500166
0.5	22.58530575999999	0.27074421163607454
0.5	23.00257521	0.26652010502677026
0.5	23.42559999999999	0.2623758349482488
0.5	23.854432810000002	0.25830928211217685
0.5	24.28912655999999	0.2543189232610352
0.5	24.729734410000002	0.2504029782332102
0.5	25.176309759999988	0.24655952915865242
0.55	1.e-8	16.11777705146948
0.55	1.6e-7	15.976341161417352
0.55	8.1e-7	15.827025345688458
0.55	2.56e-6	15.67237051776717
0.55	6.250000000000003e-6	15.513641094368616
0.55	0.000012960000000000006	15.351601904160262
0.55	0.00002400999999999999	15.186802017918861
0.55	0.00004096	15.019635695471418
0.55	0.00006560999999999999	14.850408083024309
0.55	0.00009999999999999996	14.67939420024597
0.55	0.00014641	14.50679035630974
0.55	0.00020736	14.332794479916291
0.55	0.00028561000000000005	14.157575699202706
0.55	0.0003841600000000001	13.98128284292746
0.55	0.0005062500000000003	13.80406995978262
0.55	0.00065536	13.626053462783364
0.55	0.0008352100000000003	13.447358401893723
0.55	0.0010497600000000003	13.268112648437537
0.55	0.00130321	13.088423817599484
0.55	0.0016000000000000007	12.90839461780324
0.55	0.0019448100000000006	12.728140875377367
0.55	0.00234256	12.547750874083523
0.55	0.0027984100000000003	12.367342822857392
0.55	0.0033177600000000016	12.187001801740234
0.55	0.00390625	12.006822140492272
0.55	0.004569760000000001	11.82690107397525
0.55	0.005314410000000001	11.647322853494135
0.55	0.006146560000000001	11.468179442001396
0.55	0.007072810000000004	11.289561206233948
0.55	0.0081	11.111543512684637
0.55	0.00923521	10.934215319904954
0.55	0.01048576	10.757656172674778
0.55	0.011859210000000002	10.581942168241149
0.55	0.013363360000000005	10.407150740263535
0.55	0.015006250000000006	10.23335602553562
0.55	0.016796160000000004	10.060626905851489
0.55	0.01874161	9.889034076288588
0.55	0.02085136	9.718650954750213
0.55	0.023134410000000005	9.549531552206354
0.55	0.02560000000000001	9.381745551275248
0.55	0.02825761000000001	9.21534853268038
0.55	0.03111696000000001	9.050400428836642
0.55	0.03418800999999999	8.88695663302752
0.55	0.03748096	8.725068984793324
0.55	0.04100625000000001	8.564780672274573
0.55	0.044774560000000005	8.406147739690745
0.55	0.04879681000000002	8.249208348149967
0.55	0.053084160000000026	8.094008249552221
0.55	0.05764800999999999	7.94058086327259
0.55	0.0625	7.788970410371981
0.55	0.06765201	7.63920260383107
0.55	0.07311616000000001	7.491311172586837
0.55	0.07890481000000002	7.3453279384828996
0.55	0.08503056000000002	7.201274635190455
0.55	0.09150625000000003	7.059176648762559
0.55	0.09834496000000002	6.919053250953315
0.55	0.10556001000000005	6.78092309567786
0.55	0.11316496000000006	6.644800498883928
0.55	0.12117360999999997	6.510704580244784
0.55	0.1296	6.378638709320452
0.55	0.13845840999999998	6.248619301665798
0.55	0.14776336	6.120648560088743
0.55	0.15752961000000001	5.994727020139589
0.55	0.16777216	5.870863721270979
0.55	0.17850625000000003	5.749061681578098
0.55	0.18974736000000003	5.629309204015904
0.55	0.20151121000000008	5.511610700142466
0.55	0.21381376000000007	5.395962664970494
0.55	0.22667121000000007	5.282351664815845
0.55	0.2401000000000001	5.17077093318014
0.55	0.2541168100000001	5.061213541252872
0.55	0.26873855999999996	4.953666613380129
0.55	0.2839824099999999	4.848115536591607
0.55	0.29986576	4.744545598597821
0.55	0.31640625	4.642946051595882
0.55	0.33362176	4.543296789101092
0.55	0.35153040999999996	4.445579977343435
0.55	0.3701505600000001	4.3497772126231595
0.55	0.38950081000000014	4.255871584773409
0.55	0.4096000000000002	4.163837100114421
0.55	0.43046721000000016	4.073657285100445
0.55	0.45212176000000015	3.985304431309281
0.55	0.4745832100000001	3.898763273778332
0.55	0.49787136000000015	3.814004896057959
0.55	0.5220062499999999	3.7310068704398205
0.55	0.5470081599999999	3.649744742048391
0.55	0.5728976100000001	3.5701930850214367
0.55	0.59969536	3.4923276982660667
0.55	0.6274224100000001	3.4161197875451847
0.55	0.6561000000000001	3.341548960817576
0.55	0.6857496100000001	3.2685844534488915
0.55	0.7163929600000001	3.1972017518174383
0.55	0.7480520100000002	3.1273709096762126
0.55	0.7807489600000003	3.0590714696699273
0.55	0.8145062500000001	2.992272208128597
0.55	0.8493465600000004	2.9269513335896136
0.55	0.8852928099999999	2.8630745658895655
0.55	0.9223681599999999	2.800620433068552
0.55	0.96059601	2.7395614404473534
0.55	1.	2.6798717017449967
0.55	1.04060401	2.6215241095050708
0.55	1.08243216	2.564493374878829
0.55	1.12550881	2.508751085269555
0.55	1.1698585600000002	2.454271672925451
0.55	1.21550625	2.4010342698742058
0.55	1.2624769600000003	2.349007903479013
0.55	1.31079601	2.298169291637393
0.55	1.3604889600000003	2.248494842578566
0.55	1.4115816100000003	2.199959791697733
0.55	1.4641000000000004	2.152538510065856
0.55	1.5180704100000004	2.1062085088761613
0.55	1.5735193600000004	2.0609473551418382
0.55	1.630473610000001	2.0167282959067805
0.55	1.6889601600000008	1.97352996622363
0.55	1.7490062500000005	1.931332131509567
0.55	1.810639360000001	1.8901051229914323
0.55	1.8738872099999995	1.8498365267025374
0.55	1.9387777599999996	1.8105014574992975
0.55	2.00533921	1.7720770903011704
0.55	2.0736	1.7345436109285295
0.55	2.14358881	1.6978809168744675
0.55	2.2153345599999996	1.6620675712515887
0.55	2.28886641	1.6270866759144926
0.55	2.36421376	1.592917174741693
0.55	2.44140625	1.559538655498395
0.55	2.5204737600000002	1.5269357516474038
0.55	2.60144641	1.495089426207203
0.55	2.68435456	1.4639791389987629
0.55	2.7692288100000004	1.4335914878165568
0.55	2.8561000000000005	1.403907173818796
0.55	2.9449992100000006	1.3749086458512938
0.55	3.0359577600000005	1.3465805521543022
0.55	3.1290072100000006	1.3189080195232759
0.55	3.2241793600000013	1.2918745512307659
0.55	3.321506250000001	1.2654653828045017
0.55	3.421020160000001	1.2396635466980737
0.55	3.522753610000001	1.2144555853128622
0.55	3.626739360000001	1.189827835965433
0.55	3.7330104100000012	1.1657647261656123
0.55	3.8416000000000015	1.1422535905325653
0.55	3.9525416100000017	1.1192812801034489
0.55	4.0658689599999995	1.0968360199885456
0.55	4.181616009999999	1.074903476474379
0.55	4.299816959999999	1.053470615435213
0.55	4.42050625	1.0325253029401456
0.55	4.5437185599999985	1.0120554639294763
0.55	4.669488809999999	0.9920504841570441
0.55	4.79785216	0.972500670525875
0.55	4.92884401	0.9533929237575407
0.55	5.0625	0.9347158640734712
0.55	5.19885601	0.9164592349719598
0.55	5.33794816	0.8986141677303561
0.55	5.47981281	0.8811703559617428
0.55	5.624486559999999	0.8641168345229868
0.55	5.772006250000001	0.8474459626376305
0.55	5.922408960000001	0.8311468523182555
0.55	6.07573201	0.8152112220511754
0.55	6.232012960000002	0.799630160636724
0.55	6.391289610000001	0.7843945473878033
0.55	6.553600000000003	0.7694958476660574
0.55	6.7189824100000015	0.7549276121448933
0.55	6.8874753600000025	0.7406802718268946
0.55	7.059117610000001	0.7267449161262451
0.55	7.233948160000002	0.7131151413796708
0.55	7.412006250000003	0.6997837856714408
0.55	7.593331360000001	0.686744978219977
0.55	7.777963210000002	0.6739915672827195
0.55	7.965941759999998	0.6615153513198759
0.55	8.157307209999997	0.6493089673554557
0.55	8.352099999999998	0.6373666844491908
0.55	8.550360809999999	0.6256811217196727
0.55	8.752130559999998	0.6142475553589986
0.55	8.95745041	0.6030602621826038
0.55	9.166361760000001	0.5921124448669399
0.55	9.37890625	0.5813989526776702
0.55	9.59512576	0.5709140317021628
0.55	9.815062410000001	0.5606521057612905
0.55	10.038758560000002	0.5506067358428091
0.55	10.26625681	0.5407747299951406
0.55	10.497600000000002	0.5311506737565477
0.55	10.73283121	0.5217288440889218
0.55	10.971993760000002	0.5125038341918771
0.55	11.215131210000003	0.5034724151133076
0.55	11.462287360000001	0.4946300316996046
0.55	11.713506250000002	0.48597214135864863
0.55	11.968832160000003	0.47749341067824513
0.55	12.228309610000004	0.4691892201167276
0.55	12.491983360000004	0.46105779504642364
0.55	12.759898410000002	0.4530937220219524
0.55	13.032100000000002	0.44529447588439464
0.55	13.308633610000003	0.43765410687966977
0.55	13.589544960000007	0.4301689748105675
0.55	13.874880009999998	0.42283670493363346
0.55	14.164684959999999	0.41565400304647504
0.55	14.459006249999998	0.4086164870116473
0.55	14.757890559999998	0.4017205310026615
0.55	15.06138481	0.39496487816583414
0.55	15.36953616	0.3883454476669339
0.55	15.682392010000001	0.3818578687737739
0.55	16.	0.3754991767537801
0.55	16.32240800999999	0.3692667774533209
0.55	16.64966416	0.36315932198710055
0.55	16.98181680999999	0.3571734103086026
0.55	17.31891456	0.3513040281653561
0.55	17.661006249999996	0.3455509012739899
0.55	18.008140959999984	0.3399101158738027
0.55	18.360368009999995	0.3343794466569703
0.55	18.71773695999999	0.3289580769947831
0.55	19.08029760999999	0.32364254415040783
0.55	19.448099999999986	0.31842969410689737
0.55	19.821194409999997	0.3133177198308754
0.55	20.19963135999999	0.30830474131008234
0.55	20.583461609999993	0.30338719258889313
0.55	20.972736159999986	0.29856399072672435
0.55	21.367506249999998	0.29383338742924714
0.55	21.767823359999987	0.28919396390028407
0.55	22.173739209999997	0.28464204980130425
0.55	22.58530575999999	0.280176718211262
0.55	23.00257521	0.2757956608677983
0.55	23.42559999999999	0.2714975946784568
0.55	23.854432810000002	0.26728030771711087
0.55	24.28912655999999	0.2631422149314684
0.55	24.729734410000002	0.25908147784590163
0.55	25.176309759999988	0.2550960774807063
0.6	1.e-8	16.448244148981715
0.6	1.6e-7	16.30680873734199
0.6	8.1e-7	16.157491117068236
0.6	2.56e-6	16.002832561023965
0.6	6.250000000000003e-6	15.844095402359095
0.6	0.000012960000000000006	15.682041922225586
0.6	0.00002400999999999999	15.517219488277618
0.6	0.00004096	15.350018534153808
0.6	0.00006560999999999999	15.180741605680605
0.6	0.00009999999999999996	15.009660829445114
0.6	0.00014641	14.836967697322041
0.6	0.00020736	14.662857131547483
0.6	0.00028561000000000005	14.487494081308082
0.6	0.0003841600000000001	14.311023337522819
0.6	0.0005062500000000003	14.13359518696679
0.6	0.00065536	13.955320823610375
0.6	0.0008352100000000003	13.776321783243962
0.6	0.0010497600000000003	13.59672198972736
0.6	0.00130321	13.416624833695433
0.6	0.0016000000000000007	13.236128389684119
0.6	0.0019448100000000006	13.055345342049158
0.6	0.00234256	12.874359722258514
0.6	0.0027984100000000003	12.693286444038478
0.6	0.0033177600000000016	12.512207190556026
0.6	0.00390625	12.331213127283075
0.6	0.004569760000000001	12.150398239041046
0.6	0.005314410000000001	11.969844192957073
0.6	0.006146560000000001	11.789640911717125
0.6	0.007072810000000004	11.609876512246668
0.6	0.0081	11.430623969027366
0.6	0.00923521	11.251971212092215
0.6	0.01048576	11.073996487223784
0.6	0.011859210000000002	10.896774864594029
0.6	0.013363360000000005	10.720383093313558
0.6	0.015006250000000006	10.544894975617712
0.6	0.016796160000000004	10.370378581706536
0.6	0.01874161	10.196907558323009
0.6	0.02085136	10.024552940479666
0.6	0.023134410000000005	9.853370952677192
0.6	0.02560000000000001	9.683431881565514
0.6	0.02825761000000001	9.514793346999117
0.6	0.03111696000000001	9.34751644547471
0.6	0.03418800999999999	9.181658899086933
0.6	0.03748096	9.017274465899536
0.6	0.04100625000000001	8.854408513800156
0.6	0.044774560000000005	8.693120134068998
0.6	0.04879681000000002	8.533449973429182
0.6	0.053084160000000026	8.375446827589364
0.6	0.05764800999999999	8.219146940962101
0.6	0.0625	8.064598584775005
0.6	0.06765201	7.911829611673721
0.6	0.07311616000000001	7.760878038882421
0.6	0.07890481000000002	7.611779227214697
0.6	0.08503056000000002	7.464558283370831
0.6	0.09150625000000003	7.319244713702361
0.6	0.09834496000000002	7.175860612199003
0.6	0.10556001000000005	7.034429252516645
0.6	0.11316496000000006	6.894969916091469
0.6	0.12117360999999997	6.757501115131248
0.6	0.1296	6.622034396728655
0.6	0.13845840999999998	6.488588448987066
0.6	0.14776336	6.35716898696025
0.6	0.15752961000000001	6.2277803863731656
0.6	0.16777216	6.100435044329636
0.6	0.17850625000000003	5.975139953773336
0.6	0.18974736000000003	5.851886480000768
0.6	0.20151121000000008	5.730682150337913
0.6	0.21381376000000007	5.611527452388465
0.6	0.22667121000000007	5.494411385056747
0.6	0.2401000000000001	5.379330575018145
0.6	0.2541168100000001	5.266281321893292
0.6	0.26873855999999996	5.155253003179592
0.6	0.2839824099999999	5.046234013725943
0.6	0.29986576	4.939212386833624
0.6	0.31640625	4.834179520961097
0.6	0.33362176	4.731117817590135
0.6	0.35153040999999996	4.630011784921631
0.6	0.3701505600000001	4.530845260091958
0.6	0.38950081000000014	4.433602924448653
0.6	0.4096000000000002	4.338261271761983
0.6	0.43046721000000016	4.244804464757827
0.6	0.45212176000000015	4.1532089267212235
0.6	0.4745832100000001	4.063456077939435
0.6	0.49787136000000015	3.975523080914165
0.6	0.5220062499999999	3.8893871372497095
0.6	0.5470081599999999	3.80502495370774
0.6	0.5728976100000001	3.7224121648131003
0.6	0.59969536	3.641525653607747
0.6	0.6274224100000001	3.562337404628355
0.6	0.6561000000000001	3.484827838593919
0.6	0.6857496100000001	3.408966826870639
0.6	0.7163929600000001	3.33473053874598
0.6	0.7480520100000002	3.26208927073338
0.6	0.7807489600000003	3.191023346353557
0.6	0.8145062500000001	3.1215023725750157
0.6	0.8493465600000004	3.053502933458592
0.6	0.8852928099999999	2.98699268810174
0.6	0.9223681599999999	2.9219498225448746
0.6	0.96059601	2.858346838339749
0.6	1.	2.796158027954469
0.6	1.04060401	2.7353560854939367
0.6	1.08243216	2.67591559311688
0.6	1.12550881	2.6178079914089807
0.6	1.1698585600000002	2.5610073898381067
0.6	1.21550625	2.5054930497416557
0.6	1.2624769600000003	2.451233400813166
0.6	1.31079601	2.3982047963769233
0.6	1.3604889600000003	2.3463834463469624
0.6	1.4115816100000003	2.295744185464759
0.6	1.4641000000000004	2.246261009144934
0.6	1.5180704100000004	2.1979108359083135
0.6	1.5735193600000004	2.1506708405967743
0.6	1.630473610000001	2.104513782115305
0.6	1.6889601600000008	2.059417700832462
0.6	1.7490062500000005	2.0153619544383155
0.6	1.810639360000001	1.972317572372198
0.6	1.8738872099999995	1.93026739121696
0.6	1.9387777599999996	1.8891903377622494
0.6	2.00533921	1.8490615239517716
0.6	2.0736	1.8098604624087837
0.6	2.14358881	1.7715665547032398
0.6	2.2153345599999996	1.734157567999544
0.6	2.28886641	1.6976162018919538
0.6	2.36421376	1.6619206931273496
0.6	2.44140625	1.6270500423514207
0.6	2.5204737600000002	1.5929882470728138
0.6	2.60144641	1.5597156656138296
0.6	2.68435456	1.5272110777039707
0.6	2.7692288100000004	1.4954605310744817
0.6	2.8561000000000005	1.4644441669141521
0.6	2.9449992100000006	1.4341436780738483
0.6	3.0359577600000005	1.40454312609058
0.6	3.1290072100000006	1.3756272221050168
0.6	3.2241793600000013	1.3473787254123
0.6	3.321506250000001	1.31978234758048
0.6	3.421020160000001	1.2928204412139088
0.6	3.522753610000001	1.266479021683823
0.6	3.626739360000001	1.2407438011548209
0.6	3.7330104100000012	1.215598926706468
0.6	3.8416000000000015	1.1910305498346467
0.6	3.9525416100000017	1.1670255772303264
0.6	4.0658689599999995	1.1435716328856032
0.6	4.181616009999999	1.1206536544519157
0.6	4.299816959999999	1.09825805259279
0.6	4.42050625	1.0763722875080273
0.6	4.5437185599999985	1.0549836530175813
0.6	4.669488809999999	1.0340811557968639
0.6	4.79785216	1.0136547303538137
0.6	4.92884401	0.9936905966874274
0.6	5.0625	0.9741769199768591
0.6	5.19885601	0.9551030044895477
0.6	5.33794816	0.9364595999555014
0.6	5.47981281	0.9182358798166401
0.6	5.624486559999999	0.9004204883296776
0.6	5.772006250000001	0.8830053888833866
0.6	5.922408960000001	0.865979240794239
0.6	6.07573201	0.8493333392480711
0.6	6.232012960000002	0.8330583290726334
0.6	6.391289610000001	0.8171447495819706
0.6	6.553600000000003	0.8015836694102898
0.6	6.7189824100000015	0.7863682516186241
0.6	6.8874753600000025	0.7714888647190428
0.6	7.059117610000001	0.7569368025308751
0.6	7.233948160000002	0.742701952271112
0.6	7.412006250000003	0.7287806983097056
0.6	7.593331360000001	0.7151655104332431
0.6	7.777963210000002	0.7018489159937289
0.6	7.965941759999998	0.6888223250515964
0.6	8.157307209999997	0.6760780212094719
0.6	8.352099999999998	0.6636100363640001
0.6	8.550360809999999	0.6514106548566598
0.6	8.752130559999998	0.6394748612915535
0.6	8.95745041	0.6277965749091301
0.6	9.166361760000001	0.6163690612218584
0.6	9.37890625	0.6051865826236558
0.6	9.59512576	0.5942431949236973
0.6	9.815062410000001	0.5835330762625741
0.6	10.038758560000002	0.5730494952289558
0.6	10.26625681	0.5627890744605537
0.6	10.497600000000002	0.552746160200277
0.6	10.73283121	0.5429147635643474
0.6	10.971993760000002	0.5332892142332071
0.6	11.215131210000003	0.5238661467604055
0.6	11.462287360000001	0.5146407914234157
0.6	11.713506250000002	0.5056083496434258
0.6	11.968832160000003	0.49676326152864725
0.6	12.228309610000004	0.4881007326393867
0.6	12.491983360000004	0.47961887512077706
0.6	12.759898410000002	0.47131197404741787
0.6	13.032100000000002	0.4631773784576154
0.6	13.308633610000003	0.4552089529160668
0.6	13.589544960000007	0.4474028513395689
0.6	13.874880009999998	0.43975653363954237
0.6	14.164684959999999	0.4322665469528655
0.6	14.459006249999998	0.4249283506720758
0.6	14.757890559999998	0.4177381684241439
0.6	15.06138481	0.41069464625959995
0.6	15.36953616	0.40379347300555946
0.6	15.682392010000001	0.3970300987328086
0.6	16.	0.3904014486726437
0.6	16.32240800999999	0.3839048073388929
0.6	16.64966416	0.3775386821061195
0.6	16.98181680999999	0.37129879039398883
0.6	17.31891456	0.36518229815186043
0.6	17.661006249999996	0.3591864699107221
0.6	18.008140959999984	0.3533080005387026
0.6	18.360368009999995	0.3475445780686339
0.6	18.71773695999999	0.3418953330249206
0.6	19.08029760999999	0.3363566788022121
0.6	19.448099999999986	0.33092529702004914
0.6	19.821194409999997	0.32559924784920824
0.6	20.19963135999999	0.3203766175356222
0.6	20.583461609999993	0.3152536738486944
0.6	20.972736159999986	0.3102292706642702
0.6	21.367506249999998	0.30530154794004094
0.6	21.767823359999987	0.30046904339160907
0.6	22.173739209999997	0.295727934100408
0.6	22.58530575999999	0.2910772526746479
0.6	23.00257521	0.28651456823036003
0.6	23.42559999999999	0.28203851293681215
0.6	23.854432810000002	0.2776468059886925
0.6	24.28912655999999	0.2733377831544992
0.6	24.729734410000002	0.2691095109485042
0.6	25.176309759999988	0.2649598736689649
0.65	1.e-8	16.82569168456616
0.65	1.6e-7	16.68425784173418
0.65	8.1e-7	16.534938610184142
0.65	2.56e-6	16.380276142351747
0.65	6.250000000000003e-6	16.221530430202158
0.65	0.000012960000000000006	16.05946158608056
0.65	0.00002400999999999999	15.89461431624649
0.65	0.00004096	15.727376516709931
0.65	0.00006560999999999999	15.558046316848802
0.65	0.00009999999999999996	15.38689329100843
0.65	0.00014641	15.214104078339009
0.65	0.00020736	15.039869486301704
0.65	0.00028561000000000005	14.864350829862076
0.65	0.0003841600000000001	14.687687209999478
0.65	0.0005062500000000003	14.510025653815642
0.65	0.00065536	14.331472512405565
0.65	0.0008352100000000003	14.152143782286725
0.65	0.0010497600000000003	13.972159781867056
0.65	0.00130321	13.791618739787115
0.65	0.0016000000000000007	13.610614516815794
0.65	0.0019448100000000006	13.429255365074056
0.65	0.00234256	13.247620921925446
0.65	0.0027984100000000003	13.065822405223969
0.65	0.0033177600000000016	12.883937596689783
0.65	0.00390625	12.702053479412157
0.65	0.004569760000000001	12.520261496646295
0.65	0.005314410000000001	12.338639599963614
0.65	0.006146560000000001	12.157275200888868
0.65	0.007072810000000004	11.976253273235113
0.65	0.0081	11.795645100212706
0.65	0.00923521	11.615536839058969
0.65	0.01048576	11.436004727714277
0.65	0.011859210000000002	11.257122535237766
0.65	0.013363360000000005	11.078966198701234
0.65	0.015006250000000006	10.901609222835575
0.65	0.016796160000000004	10.725118929734382
0.65	0.01874161	10.549569029973703
0.65	0.02085136	10.375032015474726
0.65	0.023134410000000005	10.201563266387367
0.65	0.02560000000000001	10.029235503243058
0.65	0.02825761000000001	9.858106619094112
0.65	0.03111696000000001	9.688240361484084
0.65	0.03418800999999999	9.519695628228572
0.65	0.03748096	9.35252894485723
0.65	0.04100625000000001	9.186787471479594
0.65	0.044774560000000005	9.02253353925526
0.65	0.04879681000000002	8.859810727886757
0.65	0.053084160000000026	8.698670877463123
0.65	0.05764800999999999	8.539153429913569
0.65	0.0625	8.381310259130597
0.65	0.06765201	8.225173084568794
0.65	0.07311616000000001	8.07078311435798
0.65	0.07890481000000002	7.918180573066607
0.65	0.08503056000000002	7.767393767323661
0.65	0.09150625000000003	7.618456422521142
0.65	0.09834496000000002	7.471395251164147
0.65	0.10556001000000005	7.326236829928071
0.65	0.11316496000000006	7.1830059561354
0.65	0.12117360999999997	7.041724444570274
0.65	0.1296	6.902408267381553
0.65	0.13845840999999998	6.765080609549514
0.65	0.14776336	6.629750928572154
0.65	0.15752961000000001	6.496427855774542
0.65	0.16777216	6.365128288951539
0.65	0.17850625000000003	6.235862926798781
0.65	0.18974736000000003	6.108627162780753
0.65	0.20151121000000008	5.983434977337609
0.65	0.21381376000000007	5.860282979635318
0.65	0.22667121000000007	5.739171434157456
0.65	0.2401000000000001	5.6200978580599
0.65	0.2541168100000001	5.503062251939632
0.65	0.26873855999999996	5.388057340175269
0.65	0.2839824099999999	5.275074429141597
0.65	0.29986576	5.164104532935603
0.65	0.31640625	5.055142588961296
0.65	0.33362176	4.9481731772978925
0.65	0.35153040999999996	4.8431837491298495
0.65	0.3701505600000001	4.74016056140367
0.65	0.38950081000000014	4.639091006902802
0.65	0.4096000000000002	4.539953345719994
0.65	0.43046721000000016	4.4427332127799595
0.65	0.45212176000000015	4.347411426724921
0.65	0.4745832100000001	4.253970404773401
0.65	0.49787136000000015	4.16238543215
0.65	0.5220062499999999	4.072639508210326
0.65	0.5470081599999999	3.9847093742374966
0.65	0.5728976100000001	3.898572118156686
0.65	0.59969536	3.814205690793443
0.65	0.6274224100000001	3.7315831495629688
0.65	0.6561000000000001	3.6506861028895834
0.65	0.6857496100000001	3.5714850428341833
0.65	0.7163929600000001	3.493957040884432
0.65	0.7480520100000002	3.418072864025298
0.65	0.7807489600000003	3.343813684046612
0.65	0.8145062500000001	3.2711493841792034
0.65	0.8493465600000004	3.2000569024196714
0.65	0.8852928099999999	3.130504530091823
0.65	0.9223681599999999	3.062470290860322
0.65	0.96059601	2.9959267327354873
0.65	1.	2.930848647729132
0.65	1.04060401	2.8672085057163947
0.65	1.08243216	2.804980777186735
0.65	1.12550881	2.7441367640788954
0.65	1.1698585600000002	2.684650290719432
0.65	1.21550625	2.626500785912203
0.65	1.2624769600000003	2.5696558961700653
0.65	1.31079601	2.5140918961538894
0.65	1.3604889600000003	2.459784683266097
0.65	1.4115816100000003	2.4067085855397146
0.65	1.4641000000000004	2.3548370628356814
0.65	1.5180704100000004	2.3041466722463717
0.65	1.5735193600000004	2.2546142026301332
0.65	1.630473610000001	2.206211540364148
0.65	1.6889601600000008	2.1589161055815858
0.65	1.7490062500000005	2.11270737915002
0.65	1.810639360000001	2.067554877806039
0.65	1.8738872099999995	2.02344116031097
0.65	1.9387777599999996	1.9803447852985308
0.65	2.00533921	1.938239962088387
0.65	2.0736	1.8971055436515858
0.65	2.14358881	1.8569201702656724
0.65	2.2153345599999996	1.8176609402534076
0.65	2.28886641	1.7793100715624757
0.65	2.36421376	1.7418449461582846
0.65	2.44140625	1.705243771685847
0.65	2.5204737600000002	1.6694900228589749
0.65	2.60144641	1.6345632938220103
0.65	2.68435456	1.6004414802670937
0.65	2.7692288100000004	1.5671102440636933
0.65	2.8561000000000005	1.5345488202999142
0.65	2.9449992100000006	1.5027381473482944
0.65	3.0359577600000005	1.4716617306342012
0.65	3.1290072100000006	1.44130357856233
0.65	3.2241793600000013	1.4116457069673576
0.65	3.321506250000001	1.3826722509608516
0.65	3.421020160000001	1.3543647401534038
0.65	3.522753610000001	1.3267077979123503
0.65	3.626739360000001	1.2996879464785636
0.65	3.7330104100000012	1.2732890322045645
0.65	3.8416000000000015	1.2474941888859945
0.65	3.9525416100000017	1.2222918205310176
0.65	4.0658689599999995	1.1976679252677265
0.65	4.181616009999999	1.1736069768008228
0.65	4.299816959999999	1.150094812701651
0.65	4.42050625	1.1271183649995464
0.65	4.5437185599999985	1.1046641724193726
0.65	4.669488809999999	1.08272081303428
0.65	4.79785216	1.0612777720158384
0.65	4.92884401	1.0403205335781607
0.65	5.0625	1.019836739345779
0.65	5.19885601	0.999815135091529
0.65	5.33794816	0.9802459958391001
0.65	5.47981281	0.9611180506146368
0.65	5.624486559999999	0.9424193379007484
0.65	5.772006250000001	0.9241414082156076
0.65	5.922408960000001	0.9062723160851451
0.65	6.07573201	0.8888029478857575
0.65	6.232012960000002	0.8717235614331607
0.65	6.391289610000001	0.8550241308042423
0.65	6.553600000000003	0.8386952961283622
0.65	6.7189824100000015	0.8227297821438384
0.65	6.8874753600000025	0.8071166781791028
0.65	7.059117610000001	0.7918494976112971
0.65	7.233948160000002	0.7769165731998662
0.65	7.412006250000003	0.7623100285459881
0.65	7.593331360000001	0.7480268960213348
0.65	7.777963210000002	0.7340576668987868
0.65	7.965941759999998	0.7203934126043272
0.65	8.157307209999997	0.7070259017398577
0.65	8.352099999999998	0.6939488458044814
0.65	8.550360809999999	0.6811541586137437
0.65	8.752130559999998	0.6686365365658116
0.65	8.95745041	0.656389635212177
0.65	9.166361760000001	0.6444063588790883
0.65	9.37890625	0.6326806523044031
0.65	9.59512576	0.6212062652281762
0.65	9.815062410000001	0.6099770726228062
0.65	10.038758560000002	0.5989859893493321
0.65	10.26625681	0.5882294422917518
0.65	10.497600000000002	0.5777015031515269
0.65	10.73283121	0.5673958576811842
0.65	10.971993760000002	0.5573065483918604
0.65	11.215131210000003	0.5474300311407934
0.65	11.462287360000001	0.5377612884828871
0.65	11.713506250000002	0.5282952296227732
0.65	11.968832160000003	0.519026048836162
0.65	12.228309610000004	0.5099487159856473
0.65	12.491983360000004	0.5010611895737442
0.65	12.759898410000002	0.49235748247212907
0.65	13.032100000000002	0.4838347918826047
0.65	13.308633610000003	0.4754866880890649
0.65	13.589544960000007	0.4673091013442461
0.65	13.874880009999998	0.45929936105058733
0.65	14.164684959999999	0.45145383150653196
0.65	14.459006249999998	0.44376772235072615
0.65	14.757890559999998	0.4362370482860003
0.65	15.06138481	0.42886045690008157
0.65	15.36953616	0.4216333673538273
0.65	15.682392010000001	0.4145509291802938
0.65	16.	0.40760994989529475
0.65	16.32240800999999	0.4008076201396298
0.65	16.64966416	0.39414232841356256
0.65	16.98181680999999	0.3876095387822662
0.65	17.31891456	0.38120480200457596
0.65	17.661006249999996	0.374927575958071
0.65	18.008140959999984	0.36877643683530703
0.65	18.360368009999995	0.3627438322707661
0.65	18.71773695999999	0.35683105269829785
0.65	19.08029760999999	0.3510343901164399
0.65	19.448099999999986	0.3453503224070342
0.65	19.821194409999997	0.33977675391612117
0.65	20.19963135999999	0.33431171355823963
0.65	20.583461609999993	0.3289512905866214
0.65	20.972736159999986	0.32369426327404405
0.65	21.367506249999998	0.31853864395765275
0.65	21.767823359999987	0.31348294268809873
0.65	22.173739209999997	0.30852313512497354
0.65	22.58530575999999	0.3036581876125801
0.65	23.00257521	0.29888555600210687
0.65	23.42559999999999	0.2942037929529837
0.65	23.854432810000002	0.28961048748611873
0.65	24.28912655999999	0.28510388648184914
0.65	24.729734410000002	0.2806819950288828
0.65	25.176309759999988	0.27634257782329996
0.7	1.e-8	17.25660060707372
0.7	1.6e-7	17.1151681357677
0.7	8.1e-7	16.96584728055174
0.7	2.56e-6	16.81118017743472
0.7	6.250000000000003e-6	16.65242556134188
0.7	0.000012960000000000006	16.490340341415845
0.7	0.00002400999999999999	16.325466708904106
0.7	0.00004096	16.158189339527794
0.7	0.00006560999999999999	15.988802372948243
0.7	0.00009999999999999996	15.817571475769267
0.7	0.00014641	15.644679136082189
0.7	0.00020736	15.470311643833586
0.7	0.00028561000000000005	15.294625133172431
0.7	0.0003841600000000001	15.11775456656105
0.7	0.0005062500000000003	14.93984190236975
0.7	0.00065536	14.760988293421363
0.7	0.0008352100000000003	14.58130409048685
0.7	0.0010497600000000003	14.40090543501022
0.7	0.00130321	14.219885049904214
0.7	0.0016000000000000007	14.038331388078944
0.7	0.0019448100000000006	13.856348937263835
0.7	0.00234256	13.674011476084974
0.7	0.0027984100000000003	13.491426298588713
0.7	0.0033177600000000016	13.308666825298666
0.7	0.00390625	13.125815450341705
0.7	0.004569760000000001	12.942960317039454
0.7	0.005314410000000001	12.760175246236805
0.7	0.006146560000000001	12.577544497890916
0.7	0.007072810000000004	12.39514999927976
0.7	0.0081	12.213060304371748
0.7	0.00923521	12.031359261754591
0.7	0.01048576	11.850121119042242
0.7	0.011859210000000002	11.669417878466273
0.7	0.013363360000000005	11.489324305125447
0.7	0.015006250000000006	11.309912992000314
0.7	0.016796160000000004	11.131251231351605
0.7	0.01874161	10.953410269968206
0.7	0.02085136	10.776465700236301
0.7	0.023134410000000005	10.600471653142897
0.7	0.02560000000000001	10.425502692100846
0.7	0.02825761000000001	10.251617223150088
0.7	0.03111696000000001	10.078881226980496
0.7	0.03418800999999999	9.9073549704447
0.7	0.03748096	9.737097202678282
0.7	0.04100625000000001	9.568158330142314
0.7	0.044774560000000005	9.400602769757711
0.7	0.04879681000000002	9.234477181017553
0.7	0.053084160000000026	9.069837122073249
0.7	0.05764800999999999	8.906725157978691
0.7	0.0625	8.745197361102324
0.7	0.06765201	8.585288957970267
0.7	0.07311616000000001	8.42704533841339
0.7	0.07890481000000002	8.270511382035604
0.7	0.08503056000000002	8.115719608807378
0.7	0.09150625000000003	7.96270790673362
0.7	0.09834496000000002	7.811507940772469
0.7	0.10556001000000005	7.662150928699852
0.7	0.11316496000000006	7.5146662367526496
0.7	0.12117360999999997	7.369081138993597
0.7	0.1296	7.225414697966549
0.7	0.13845840999999998	7.083696589412153
0.7	0.14776336	6.943940334315538
0.7	0.15752961000000001	6.806159237287904
0.7	0.16777216	6.670375031499287
0.7	0.17850625000000003	6.536603261594372
0.7	0.18974736000000003	6.404843236985908
0.7	0.20151121000000008	6.275114252372273
0.7	0.21381376000000007	6.147416398362893
0.7	0.22667121000000007	6.021754591424372
0.7	0.2401000000000001	5.898130479725779
0.7	0.2541168100000001	5.776548399086305
0.7	0.26873855999999996	5.657004428231868
0.7	0.2839824099999999	5.539493965517899
0.7	0.29986576	5.424011347533771
0.7	0.31640625	5.310555240704133
0.7	0.33362176	5.199113380573593
0.7	0.35153040999999996	5.089676513329962
0.7	0.3701505600000001	4.982233761327848
0.7	0.38950081000000014	4.876775654796035
0.7	0.4096000000000002	4.773282839429115
0.7	0.43046721000000016	4.671743519770683
0.7	0.45212176000000015	4.572140899338791
0.7	0.4745832100000001	4.474459889638094
0.7	0.49787136000000015	4.378677554724259
0.7	0.5220062499999999	4.284778951371244
0.7	0.5470081599999999	4.192742572501114
0.7	0.5728976100000001	4.10254721862897
0.7	0.59969536	4.014172252178277
0.7	0.6274224100000001	3.927592038170957
0.7	0.6561000000000001	3.842789682808796
0.7	0.6857496100000001	3.759736504334171
0.7	0.7163929600000001	3.6784107076739048
0.7	0.7480520100000002	3.598783615484056
0.7	0.7807489600000003	3.5208376355890607
0.7	0.8145062500000001	3.444543017361884
0.7	0.8493465600000004	3.3698773150571597
0.7	0.8852928099999999	3.2968090044420393
0.7	0.9223681599999999	3.2253166575277668
0.7	0.96059601	3.1553729423544112
0.7	1.	3.0869530492465422
0.7	1.04060401	3.0200293430445058
0.7	1.08243216	2.9545761878268166
0.7	1.12550881	2.8905649002547875
0.7	1.1698585600000002	2.8279689716065484
0.7	1.21550625	2.7667680267432218
0.7	1.2624769600000003	2.706929056290221
0.7	1.31079601	2.6484280785767496
0.7	1.3604889600000003	2.59124069340702
0.7	1.4115816100000003	2.5353408105750965
0.7	1.4641000000000004	2.4807013416748696
0.7	1.5180704100000004	2.427298380669651
0.7	1.5735193600000004	2.3751082171485614
0.7	1.630473610000001	2.3241019070197915
0.7	1.6889601600000008	2.274256395634488
0.7	1.7490062500000005	2.225549113972505
0.7	1.810639360000001	2.177953028085909
0.7	1.8738872099999995	2.1314479070308927
0.7	1.9387777599999996	2.0860069146812705
0.7	2.00533921	2.041609624832592
0.7	2.0736	1.9982319854330886
0.7	2.14358881	1.9558520185265795
0.7	2.2153345599999996	1.914445827409745
0.7	2.28886641	1.873995097500739
0.7	2.36421376	1.8344762924993496
0.7	2.44140625	1.7958667507712693
0.7	2.5204737600000002	1.7581493081126762
0.7	2.60144641	1.7213026902537685
0.7	2.68435456	1.6853038637890752
0.7	2.7692288100000004	1.6501378532766342
0.7	2.8561000000000005	1.6157830139821243
0.7	2.9449992100000006	1.5822193982265471
0.7	3.0359577600000005	1.5494298059348068
0.7	3.1290072100000006	1.5173975658990049
0.7	3.2241793600000013	1.4861036987374554
0.7	3.321506250000001	1.4555317512561867
0.7	3.421020160000001	1.4256623038857263
0.7	3.522753610000001	1.3964792018980496
0.7	3.626739360000001	1.367968297213956
0.7	3.7330104100000012	1.340112396415071
0.7	3.8416000000000015	1.3128947048552622
0.7	3.9525416100000017	1.2863021193179751
0.7	4.0658689599999995	1.2603198352909235
0.7	4.181616009999999	1.2349327308969134
0.7	4.299816959999999	1.2101246229397304
0.7	4.42050625	1.1858823233523594
0.7	4.5437185599999985	1.1621914809554177
0.7	4.669488809999999	1.1390401603166698
0.7	4.79785216	1.1164173414725571
0.7	4.92884401	1.0943076526356492
0.7	5.0625	1.0726981135726934
0.7	5.19885601	1.0515768374667527
0.7	5.33794816	1.0309335617725122
0.7	5.47981281	1.0107564356535885
0.7	5.624486559999999	0.9910328759289762
0.7	5.772006250000001	0.9717538674595012
0.7	5.922408960000001	0.9529068769058853
0.7	6.07573201	0.9344822751643953
0.7	6.232012960000002	0.9164697736337146
0.7	6.391289610000001	0.8988587615953367
0.7	6.553600000000003	0.8816393684357795
0.7	6.7189824100000015	0.8648038773182094
0.7	6.8874753600000025	0.8483408001279393
0.7	7.059117610000001	0.8322417632911829
0.7	7.233948160000002	0.8164971490989075
0.7	7.412006250000003	0.8011019538970885
0.7	7.593331360000001	0.7860434362102531
0.7	7.777963210000002	0.7713160008822619
0.7	7.965941759999998	0.7569124096752713
0.7	8.157307209999997	0.7428223357717467
0.7	8.352099999999998	0.7290391583918225
0.7	8.550360809999999	0.7155543881207596
0.7	8.752130559999998	0.7023623416680422
0.7	8.95745041	0.6894563530774711
0.7	9.166361760000001	0.6768288896695847
0.7	9.37890625	0.6644735774474242
0.7	9.59512576	0.6523837831544039
0.7	9.815062410000001	0.6405530465192015
0.7	10.038758560000002	0.6289746595945047
0.7	10.26625681	0.6176424603472661
0.7	10.497600000000002	0.6065525215481085
0.7	10.73283121	0.5956974105138926
0.7	10.971993760000002	0.5850703363880196
0.7	11.215131210000003	0.5746689703059289
0.7	11.462287360000001	0.5644865839333217
0.7	11.713506250000002	0.5545182333012093
0.7	11.968832160000003	0.5447578136127245
0.7	12.228309610000004	0.5352000437742408
0.7	12.491983360000004	0.5258427242703858
0.7	12.759898410000002	0.5166794740378622
0.7	13.032100000000002	0.5077073138563408
0.7	13.308633610000003	0.4989195430848561
0.7	13.589544960000007	0.4903118316049344
0.7	13.874880009999998	0.481881299501973
0.7	14.164684959999999	0.47362409111915227
0.7	14.459006249999998	0.46553518224224355
0.7	14.757890559999998	0.4576103620222316
0.7	15.06138481	0.44984821576638634
0.7	15.36953616	0.4422438305785166
0.7	15.682392010000001	0.4347920747393639
0.7	16.	0.42748961021614473
0.7	16.32240800999999	0.4203334946774069
0.7	16.64966416	0.4133219507792001
0.7	16.98181680999999	0.40645018917133235
0.7	17.31891456	0.39971354939177317
0.7	17.661006249999996	0.3931114157764153
0.7	18.008140959999984	0.3866403553839648
0.7	18.360368009999995	0.3802971768557155
0.7	18.71773695999999	0.3740799429325907
0.7	19.08029760999999	0.36798551494419307
0.7	19.448099999999986	0.36200911432506633
0.7	19.821194409999997	0.35614920643203885
0.7	20.19963135999999	0.35040375441085114
0.7	20.583461609999993	0.34476863412449
0.7	20.972736159999986	0.3392425441729605
0.7	21.367506249999998	0.33382333961035204
0.7	21.767823359999987	0.32850948685630055
0.7	22.173739209999997	0.3232967477207902
0.7	22.58530575999999	0.31818402384840905
0.7	23.00257521	0.3131686099822515
0.7	23.42559999999999	0.3082489577950902
0.7	23.854432810000002	0.30342254121613177
0.7	24.28912655999999	0.2986875021933528
0.7	24.729734410000002	0.2940417412478613
0.7	25.176309759999988	0.28948289573328445
0.75	1.e-8	17.749055215108672
0.75	1.6e-7	17.607624038512355
0.75	8.1e-7	17.458301065705985
0.75	2.56e-6	17.30362950867602
0.75	6.250000000000003e-6	17.144865359182234
0.75	0.000012960000000000006	16.982762947672192
0.75	0.00002400999999999999	16.817858369094964
0.75	0.00004096	16.650541490655122
0.75	0.00006560999999999999	16.481093846325443
0.75	0.00009999999999999996	16.309780151221045
0.75	0.00014641	16.13677764853517
0.75	0.00020736	15.962267964376135
0.75	0.00028561000000000005	15.786402147791318
0.75	0.0003841600000000001	15.60930987882606
0.75	0.0005062500000000003	15.431128317339954
0.75	0.00065536	15.251952316663107
0.75	0.0008352100000000003	15.071886546088425
0.75	0.0010497600000000003	14.891042037818554
0.75	0.00130321	14.709506048773086
0.75	0.0016000000000000007	14.527360887189733
0.75	0.0019448100000000006	14.344706359897234
0.75	0.00234256	14.161610146528869
0.75	0.0027984100000000003	13.978175135307026
0.75	0.0033177600000000016	13.794469600135557
0.75	0.00390625	13.610570901381088
0.75	0.004569760000000001	13.426562980561208
0.75	0.005314410000000001	13.242515271628804
0.75	0.006146560000000001	13.058508708575904
0.75	0.007072810000000004	12.874625085474875
0.75	0.0081	12.690917044882092
0.75	0.00923521	12.507478788404903
0.75	0.01048576	12.324377670923234
0.75	0.011859210000000002	12.141683296686946
0.75	0.013363360000000005	11.959468742852788
0.75	0.015006250000000006	11.77780549506473
0.75	0.016796160000000004	11.59675959131847
0.75	0.01874161	11.416401878017222
0.75	0.02085136	11.236807994018172
0.75	0.023134410000000005	11.058031789472054
0.75	0.02560000000000001	10.880148940377222
0.75	0.02825761000000001	10.70321881611164
0.75	0.03111696000000001	10.527308887892545
0.75	0.03418800999999999	10.352481137150505
0.75	0.03748096	10.178796629571924
0.75	0.04100625000000001	10.006307721651801
0.75	0.044774560000000005	9.835082271604108
0.75	0.04879681000000002	9.665169902476993
0.75	0.053084160000000026	9.496629674210194
0.75	0.05764800999999999	9.329507583829635
0.75	0.0625	9.163864281465031
0.75	0.06765201	8.999738596948848
0.75	0.07311616000000001	8.837180280927704
0.75	0.07890481000000002	8.676239701163137
0.75	0.08503056000000002	8.51695331185632
0.75	0.09150625000000003	8.359364391589764
0.75	0.09834496000000002	8.203509365945962
0.75	0.10556001000000005	8.049424666580588
0.75	0.11316496000000006	7.897143583726848
0.75	0.12117360999999997	7.746703295475456
0.75	0.1296	7.59812355464771
0.75	0.13845840999999998	7.451440989843952
0.75	0.14776336	7.306674309446667
0.75	0.15752961000000001	7.163842272642704
0.75	0.16777216	7.022972024151244
0.75	0.17850625000000003	6.8840845259369345
0.75	0.18974736000000003	6.747183981391117
0.75	0.20151121000000008	6.612295274921088
0.75	0.21381376000000007	6.47942299768933
0.75	0.22667121000000007	6.348577249533232
0.75	0.2401000000000001	6.2197644112251
0.75	0.2541168100000001	6.092993925849601
0.75	0.26873855999999996	5.968266086197474
0.75	0.2839824099999999	5.845580523467373
0.75	0.29986576	5.724936040241513
0.75	0.31640625	5.60633549518548
0.75	0.33362176	5.489770263188866
0.75	0.35153040999999996	5.375235128981888
0.75	0.3701505600000001	5.2627228130942605
0.75	0.38950081000000014	5.152227244890401
0.75	0.4096000000000002	5.0437320744215235
0.75	0.43046721000000016	4.937228781279654
0.75	0.45212176000000015	4.8327013292427345
0.75	0.4745832100000001	4.730143568411869
0.75	0.49787136000000015	4.6295271441078185
0.75	0.5220062499999999	4.530846845592663
0.75	0.5470081599999999	4.434078025402947
0.75	0.5728976100000001	4.339203323563041
0.75	0.59969536	4.246204011510656
0.75	0.6274224100000001	4.155056032040285
0.75	0.6561000000000001	4.06574426094749
0.75	0.6857496100000001	3.9782411788794008
0.75	0.7163929600000001	3.892526454943109
0.75	0.7480520100000002	3.80857219431374
0.75	0.7807489600000003	3.726362265488735
0.75	0.8145062500000001	3.6458674040320957
0.75	0.8493465600000004	3.5670661752378514
0.75	0.8852928099999999	3.4899263503598448
0.75	0.9223681599999999	3.414430107130457
0.75	0.96059601	3.340547346081248
0.75	1.	3.2682548809869125
0.75	1.04060401	3.197525114898017
0.75	1.08243216	3.1283323545790758
0.75	1.12550881	3.060647886165061
0.75	1.1698585600000002	2.9944449356746397
0.75	1.21550625	2.9297035692409352
0.75	1.2624769600000003	2.8663899583477495
0.75	1.31079601	2.8044798851764305
0.75	1.3604889600000003	2.743948713701016
0.75	1.4115816100000003	2.6847699322988454
0.75	1.4641000000000004	2.6269159131002695
0.75	1.5180704100000004	2.570362122484024
0.75	1.5735193600000004	2.5150844185940286
0.75	1.630473610000001	2.4610530147614575
0.75	1.6889601600000008	2.408244177814666
0.75	1.7490062500000005	2.356634711299911
0.75	1.810639360000001	2.30619475469182
0.75	1.8738872099999995	2.256909592498733
0.75	1.9387777599999996	2.2087450257415355
0.75	2.00533921	2.161682455709215
0.75	2.0736	2.1156965618245245
0.75	2.14358881	2.0707646016328205
0.75	2.2153345599999996	2.026861652145575
0.75	2.28886641	1.9839687894738915
0.75	2.36421376	1.9420614580919153
0.75	2.44140625	1.9011159793210588
0.75	2.5204737600000002	1.861114419566718
0.75	2.60144641	1.82203458874495
0.75	2.68435456	1.7838522876826186
0.75	2.7692288100000004	1.7465519044316338
0.75	2.8561000000000005	1.710110813495982
0.75	2.9449992100000006	1.6745079435889014
0.75	3.0359577600000005	1.639725346403754
0.75	3.1290072100000006	1.6057455468525959
0.75	3.2241793600000013	1.5725484259397238
0.75	3.321506250000001	1.540116820017822
0.75	3.421020160000001	1.5084302853526523
0.75	3.522753610000001	1.4774717313495387
0.75	3.626739360000001	1.447226249019808
0.75	3.7330104100000012	1.4176757844868497
0.75	3.8416000000000015	1.3888053711215935
0.75	3.9525416100000017	1.3605929142371913
0.75	4.0658689599999995	1.3330307321194912
0.75	4.181616009999999	1.306100867717685
0.75	4.299816959999999	1.27978496399448
0.75	4.42050625	1.2540702574192402
0.75	4.5437185599999985	1.2289410312584081
0.75	4.669488809999999	1.2043847265668575
0.75	4.79785216	1.1803897649763453
0.75	4.92884401	1.1569397656885663
0.75	5.0625	1.1340210408546305
0.75	5.19885601	1.111620955491441
0.75	5.33794816	1.0897286013885523
0.75	5.47981281	1.0683314562094743
0.75	5.624486559999999	1.047416238797629
0.75	5.772006250000001	1.0269733112590718
0.75	5.922408960000001	1.006989391359559
0.75	6.07573201	0.9874542159857018
0.75	6.232012960000002	0.9683569335915525
0.75	6.391289610000001	0.9496862385440856
0.75	6.553600000000003	0.9314316796142776
0.75	6.7189824100000015	0.9135849752136309
0.75	6.8874753600000025	0.8961339835671946
0.75	7.059117610000001	0.8790697566585273
0.75	7.233948160000002	0.862382151694419
0.75	7.412006250000003	0.8460633713410424
0.75	7.593331360000001	0.8301073669713883
0.75	7.777963210000002	0.8145003296739386
0.75	7.965941759999998	0.799237916545918
0.75	8.157307209999997	0.7843083657404861
0.75	8.352099999999998	0.7697048748638817
0.75	8.550360809999999	0.7554184361649021
0.75	8.752130559999998	0.7414429483273217
0.75	8.95745041	0.7277713768447462
0.75	9.166361760000001	0.7143966453212567
0.75	9.37890625	0.7013091850892028
0.75	9.59512576	0.688504688352527
0.75	9.815062410000001	0.6759753910435649
0.75	10.038758560000002	0.6637141556006334
0.75	10.26625681	0.651714419353782
0.75	10.497600000000002	0.6399719581510528
0.75	10.73283121	0.6284788959169436
0.75	10.971993760000002	0.6172280362628744
0.75	11.215131210000003	0.6062168773080803
0.75	11.462287360000001	0.5954382535197542
0.75	11.713506250000002	0.5848868767484419
0.75	11.968832160000003	0.5745562981806955
0.75	12.228309610000004	0.5644409518979927
0.75	12.491983360000004	0.5545384039964656
0.75	12.759898410000002	0.5448418607557617
0.75	13.032100000000002	0.5353481399898419
0.75	13.308633610000003	0.5260502288287148
0.75	13.589544960000007	0.516943452980219
0.75	13.874880009999998	0.5080247175166166
0.75	14.164684959999999	0.4992899120153025
0.75	14.459006249999998	0.4907337373240459
0.75	14.757890559999998	0.4823516968076582
0.75	15.06138481	0.47414231247123695
0.75	15.36953616	0.4661003194954807
0.75	15.682392010000001	0.4582202312212802
0.75	16.	0.4504985309958718
0.75	16.32240800999999	0.4429321277547791
0.75	16.64966416	0.4355190601297556
0.75	16.98181680999999	0.42825423501179927
0.75	17.31891456	0.42113274155402713
0.75	17.661006249999996	0.4141538984261741
0.75	18.008140959999984	0.40731408656924284
0.75	18.360368009999995	0.4006099088255288
0.75	18.71773695999999	0.3940392647353139
0.75	19.08029760999999	0.3875975064447532
0.75	19.448099999999986	0.38128366170655514
0.75	19.821194409999997	0.3750918546817523
0.75	20.19963135999999	0.3690213938484881
0.75	20.583461609999993	0.3630679119283595
0.75	20.972736159999986	0.3572299914164194
0.75	21.367506249999998	0.3515053221333275
0.75	21.767823359999987	0.34589231817767807
0.75	22.173739209999997	0.3403864889822241
0.75	22.58530575999999	0.3349866595326976
0.75	23.00257521	0.3296899496639085
0.75	23.42559999999999	0.32449468614573096
0.75	23.854432810000002	0.31939819495469113
0.75	24.28912655999999	0.31439850207002173
0.75	24.729734410000002	0.30949340882788334
0.75	25.176309759999988	0.3046803813208516
0.8	1.e-8	18.313266052532867
0.8	1.6e-7	18.171814841275896
0.8	8.1e-7	18.022490854696123
0.8	2.56e-6	17.86781235588148
0.8	6.250000000000003e-6	17.70904480284319
0.8	0.000012960000000000006	17.54691737899265
0.8	0.00002400999999999999	17.382002059001838
0.8	0.00004096	17.214625993599988
0.8	0.00006560999999999999	17.045117426637773
0.8	0.00009999999999999996	16.87371995267953
0.8	0.00014641	16.700588528373146
0.8	0.00020736	16.52592724485484
0.8	0.00028561000000000005	16.34987027767413
0.8	0.0003841600000000001	16.172570328167385
0.8	0.0005062500000000003	15.994078838572744
0.8	0.00065536	15.81455137778471
0.8	0.0008352100000000003	15.63407803023918
0.8	0.0010497600000000003	15.452755761682312
0.8	0.00130321	15.270680166158375
0.8	0.0016000000000000007	15.087901290962417
0.8	0.0019448100000000006	14.90451419971193
0.8	0.00234256	14.720596958169793
0.8	0.0027984100000000003	14.53626410687249
0.8	0.0033177600000000016	14.351517198427622
0.8	0.00390625	14.166489632441792
0.8	0.004569760000000001	13.981238866262693
0.8	0.005314410000000001	13.795832995779712
0.8	0.006146560000000001	13.610330512046037
0.8	0.007072810000000004	13.424817193166618
0.8	0.0081	13.239358726136533
0.8	0.00923521	13.054029516029356
0.8	0.01048576	12.868897247669896
0.8	0.011859210000000002	12.684024472262625
0.8	0.013363360000000005	12.499494478244834
0.8	0.015006250000000006	12.315376680811731
0.8	0.016796160000000004	12.13170327873241
0.8	0.01874161	11.94860241531105
0.8	0.02085136	11.766077485486772
0.8	0.023134410000000005	11.584254209368652
0.8	0.02560000000000001	11.403149902438212
0.8	0.02825761000000001	11.222861167831812
0.8	0.03111696000000001	11.043449128661177
0.8	0.03418800999999999	10.864962314084021
0.8	0.03748096	10.687481820947927
0.8	0.04100625000000001	10.511053290266094
0.8	0.044774560000000005	10.335752592014536
0.8	0.04879681000000002	10.161626729310843
0.8	0.053084160000000026	9.988739333486087
0.8	0.05764800999999999	9.817143072221963
0.8	0.0625	9.64690936727471
0.8	0.06765201	9.478056247310167
0.8	0.07311616000000001	9.31067236298767
0.8	0.07890481000000002	9.144787970985814
0.8	0.08503056000000002	8.980456126422066
0.8	0.09150625000000003	8.817732023620088
0.8	0.09834496000000002	8.656624736638843
0.8	0.10556001000000005	8.497223336101449
0.8	0.11316496000000006	8.339527726012506
0.8	0.12117360999999997	8.183603247870398
0.8	0.1296	8.029468447740921
0.8	0.13845840999999998	7.877165964204838
0.8	0.14776336	7.72672162783277
0.8	0.15752961000000001	7.578159830226081
0.8	0.16777216	7.431513257712172
0.8	0.17850625000000003	7.286812084126584
0.8	0.18974736000000003	7.144055619606007
0.8	0.20151121000000008	7.003301173116231
0.8	0.21381376000000007	6.864520184074756
0.8	0.22667121000000007	6.727754943022781
0.8	0.2401000000000001	6.593028683103782
0.8	0.2541168100000001	6.4603184846332695
0.8	0.26873855999999996	6.329651979295768
0.8	0.2839824099999999	6.201046232342737
0.8	0.29986576	6.074486431355734
0.8	0.31640625	5.949978517112182
0.8	0.33362176	5.827529188785213
0.8	0.35153040999999996	5.707145792463205
0.8	0.3701505600000001	5.588804401555695
0.8	0.38950081000000014	5.472504144318155
0.8	0.4096000000000002	5.358251458707365
0.8	0.43046721000000016	5.246036627438908
0.8	0.45212176000000015	5.135826544500844
0.8	0.4745832100000001	5.027636179877788
0.8	0.49787136000000015	4.921449620493934
0.8	0.5220062499999999	4.817240990582146
0.8	0.5470081599999999	4.7150018877159106
0.8	0.5728976100000001	4.614718362451818
0.8	0.59969536	4.516367320274814
0.8	0.6274224100000001	4.4199328710827785
0.8	0.6561000000000001	4.325397843159983
0.8	0.6857496100000001	4.232739988998425
0.8	0.7163929600000001	4.141937726034751
0.8	0.7480520100000002	4.052962170272782
0.8	0.7807489600000003	3.9658081052605176
0.8	0.8145062500000001	3.8804421266520137
0.8	0.8493465600000004	3.796835316707682
0.8	0.8852928099999999	3.7149636949353315
0.8	0.9223681599999999	3.634815862111111
0.8	0.96059601	3.5563648806447183
0.8	1.	3.479564795344988
0.8	1.04060401	3.404404056004225
0.8	1.08243216	3.3308599261213914
0.8	1.12550881	3.258903327812014
0.8	1.1698585600000002	3.188506189372884
0.8	1.21550625	3.119642440533763
0.8	1.2624769600000003	3.052278481233486
0.8	1.31079601	2.986396254762333
0.8	1.3604889600000003	2.9219706629472775
0.8	1.4115816100000003	2.858974627487175
0.8	1.4641000000000004	2.797375005096889
0.8	1.5180704100000004	2.737145804326346
0.8	1.5735193600000004	2.6782663880188586
0.8	1.630473610000001	2.620708408719434
0.8	1.6889601600000008	2.5644463941834488
0.8	1.7490062500000005	2.5094520313379114
0.8	1.810639360000001	2.455695778849158
0.8	1.8738872099999995	2.4031612156190327
0.8	1.9387777599999996	2.35182249438731
0.8	2.00533921	2.301649351850056
0.8	2.0736	2.252620913449192
0.8	2.14358881	2.2047101044888002
0.8	2.2153345599999996	2.157893562880215
0.8	2.28886641	2.112150399870135
0.8	2.36421376	2.067454925901366
0.8	2.44140625	2.0237826021081133
0.8	2.5204737600000002	1.9811146789618732
0.8	2.60144641	1.9394276877410022
0.8	2.68435456	1.898695918045016
0.8	2.7692288100000004	1.8589035994745853
0.8	2.8561000000000005	1.8200266635132358
0.8	2.9449992100000006	1.7820432054827862
0.8	3.0359577600000005	1.7449334564276118
0.8	3.1290072100000006	1.7086797415167894
0.8	3.2241793600000013	1.6732601662792845
0.8	3.321506250000001	1.6386574116297172
0.8	3.421020160000001	1.604848751580871
0.8	3.522753610000001	1.5718174290330982
0.8	3.626739360000001	1.53954754112425
0.8	3.7330104100000012	1.5080174380405182
0.8	3.8416000000000015	1.47721404512823
0.8	3.9525416100000017	1.4471130102537462
0.8	4.0658689599999995	1.4177066784809629
0.8	4.181616009999999	1.3889766195528956
0.8	4.299816959999999	1.3608991366621996
0.8	4.42050625	1.3334659998881655
0.8	4.5437185599999985	1.3066570333703886
0.8	4.669488809999999	1.280461365504765
0.8	4.79785216	1.2548664267698815
0.8	4.92884401	1.2298521108002909
0.8	5.0625	1.2054055238847123
0.8	5.19885601	1.1815121052508974
0.8	5.33794816	1.1581605691507093
0.8	5.47981281	1.135340756530562
0.8	5.624486559999999	1.113034639722926
0.8	5.772006250000001	1.0912327000783275
0.8	5.922408960000001	1.0699249472386594
0.8	6.07573201	1.0490942426536503
0.8	6.232012960000002	1.028731527267011
0.8	6.391289610000001	1.0088246782232702
0.8	6.553600000000003	0.9893616348904253
0.8	6.7189824100000015	0.9703335708353311
0.8	6.8874753600000025	0.9517301900832198
0.8	7.059117610000001	0.9335400630924582
0.8	7.233948160000002	0.9157527490109594
0.8	7.412006250000003	0.8983596146257646
0.8	7.593331360000001	0.8813524330858371
0.8	7.777963210000002	0.8647218115862927
0.8	7.965941759999998	0.8484558710754584
0.8	8.157307209999997	0.8325483642817879
0.8	8.352099999999998	0.816989347527235
0.8	8.550360809999999	0.8017686254243781
0.8	8.752130559999998	0.7868800809497785
0.8	8.95745041	0.7723159487452893
0.8	9.166361760000001	0.7580706787823441
0.8	9.37890625	0.744129655343853
0.8	9.59512576	0.7304925312924944
0.8	9.815062410000001	0.71714933717573
0.8	10.038758560000002	0.7040916366128975
0.8	10.26625681	0.6913148049262947
0.8	10.497600000000002	0.6788125290486597
0.8	10.73283121	0.666576453625277
0.8	10.971993760000002	0.6545998491964493
0.8	11.215131210000003	0.6428774294928292
0.8	11.462287360000001	0.6314044072482723
0.8	11.713506250000002	0.6201740811170406
0.8	11.968832160000003	0.6091793939034034
0.8	12.228309610000004	0.5984146958902912
0.8	12.491983360000004	0.5878772346549965
0.8	12.759898410000002	0.5775597275292856
0.8	13.032100000000002	0.5674587050280486
0.8	13.308633610000003	0.5575668495531279
0.8	13.589544960000007	0.5478791353819661
0.8	13.874880009999998	0.5383920795011665
0.8	14.164684959999999	0.5291013384061314
0.8	14.459006249999998	0.520001413306562
0.8	14.757890559999998	0.5110867899379512
0.8	15.06138481	0.502358202256505
0.8	15.36953616	0.4938065999672272
0.8	15.682392010000001	0.48542776371936114
0.8	16.	0.4772184919302509
0.8	16.32240800999999	0.4691742599715818
0.8	16.64966416	0.46129463967421014
0.8	16.98181680999999	0.4535727470189528
0.8	17.31891456	0.4460038142610081
0.8	17.661006249999996	0.4385865528523585
0.8	18.008140959999984	0.43131755439624975
0.8	18.360368009999995	0.4241926465758974
0.8	18.71773695999999	0.4172118842710315
0.8	19.08029760999999	0.41036734897258054
0.8	19.448099999999986	0.403658036049813
0.8	19.821194409999997	0.39708201133128895
0.8	20.19963135999999	0.3906331989703409
0.8	20.583461609999993	0.38430971701466454
0.8	20.972736159999986	0.3781079586995135
0.8	21.367506249999998	0.372029281007654
0.8	21.767823359999987	0.3660682931057728
0.8	22.173739209999997	0.3602222443471659
0.8	22.58530575999999	0.3544887221847475
0.8	23.00257521	0.3488647824854407
0.8	23.42559999999999	0.3433490501123968
0.8	23.854432810000002	0.337937946443879
0.8	24.28912655999999	0.33263168783542074
0.8	24.729734410000002	0.327425036575141
0.8	25.176309759999988	0.32231632743308936
0.85	1.e-8	18.962168912313686
0.85	1.6e-7	18.820741500974155
0.85	8.1e-7	18.67141453544427
0.85	2.56e-6	18.516732753199644
0.85	6.250000000000003e-6	18.357947814111792
0.85	0.000012960000000000006	18.1958069001269
0.85	0.00002400999999999999	18.03084416165036
0.85	0.00004096	17.863432400806463
0.85	0.00006560999999999999	17.69385416113932
0.85	0.00009999999999999996	17.52235719434145
0.85	0.00014641	17.34911266944979
0.85	0.00020736	17.174290887324013
0.85	0.00028561000000000005	16.99803091704942
0.85	0.0003841600000000001	16.82045019338743
0.85	0.0005062500000000003	16.641675172310364
0.85	0.00065536	16.46178713953489
0.85	0.0008352100000000003	16.280876424867277
0.85	0.0010497600000000003	16.099043881590074
0.85	0.00130321	15.916362509033263
0.85	0.0016000000000000007	15.732901276621714
0.85	0.0019448100000000006	15.548748785346838
0.85	0.00234256	15.363958503395956
0.85	0.0027984100000000003	15.178622215256475
0.85	0.0033177600000000016	14.99279628570443
0.85	0.00390625	14.806545409159224
0.85	0.004569760000000001	14.619943880218223
0.85	0.005314410000000001	14.43304951552322
0.85	0.006146560000000001	14.24593475033246
0.85	0.007072810000000004	14.058666070365355
0.85	0.0081	13.87130135701689
0.85	0.00923521	13.68391463101883
0.85	0.01048576	13.49657020415486
0.85	0.011859210000000002	13.30933095438705
0.85	0.013363360000000005	13.122265221224243
0.85	0.015006250000000006	12.935440159394417
0.85	0.016796160000000004	12.748917635086325
0.85	0.01874161	12.5627661414186
0.85	0.02085136	12.377060653342603
0.85	0.023134410000000005	12.191852397660032
0.85	0.02560000000000001	12.007218770717678
0.85	0.02825761000000001	11.823219285932137
0.85	0.03111696000000001	11.639924405218132
0.85	0.03418800999999999	11.457398180520812
0.85	0.03748096	11.275706231156537
0.85	0.04100625000000001	11.094904179152199
0.85	0.044774560000000005	10.915066616002829
0.85	0.04879681000000002	10.736249351158758
0.85	0.053084160000000026	10.558518540500572
0.85	0.05764800999999999	10.381927026287666
0.85	0.0625	10.206545712505932
0.85	0.06765201	10.032420785417461
0.85	0.07311616000000001	9.859611795407055
0.85	0.07890481000000002	9.68818115940028
0.85	0.08503056000000002	9.518174723447274
0.85	0.09150625000000003	9.349646937697287
0.85	0.09834496000000002	9.182646067506028
0.85	0.10556001000000005	9.017220458899615
0.85	0.11316496000000006	8.853415715284843
0.85	0.12117360999999997	8.691280956455916
0.85	0.1296	8.530850309504334
0.85	0.13845840999999998	8.37217296707152
0.85	0.14776336	8.215278464994729
0.85	0.15752961000000001	8.060199958355778
0.85	0.16777216	7.906977522444038
0.85	0.17850625000000003	7.755645486271224
0.85	0.18974736000000003	7.606220063751316
0.85	0.20151121000000008	7.458740201130258
0.85	0.21381376000000007	7.313221366846118
0.85	0.22667121000000007	7.169686831655387
0.85	0.2401000000000001	7.028155124363153
0.85	0.2541168100000001	6.888648642371805
0.85	0.26873855999999996	6.751177934804378
0.85	0.2839824099999999	6.615754319920335
0.85	0.29986576	6.4823873524846825
0.85	0.31640625	6.351091066542313
0.85	0.33362176	6.221866585112853
0.85	0.35153040999999996	6.0947190171844525
0.85	0.3701505600000001	5.969650417578297
0.85	0.38950081000000014	5.846664107487829
0.85	0.4096000000000002	5.725751711919614
0.85	0.43046721000000016	5.606913065661178
0.85	0.45212176000000015	5.490139567212392
0.85	0.4745832100000001	5.375432233807334
0.85	0.49787136000000015	5.262775432167377
0.85	0.5220062499999999	5.15215792780975
0.85	0.5470081599999999	5.043574698221509
0.85	0.5728976100000001	4.937005901342282
0.85	0.59969536	4.8324401892785005
0.85	0.6274224100000001	4.729858244979141
0.85	0.6561000000000001	4.6292498497053
0.85	0.6857496100000001	4.530591010364944
0.85	0.7163929600000001	4.433865433957731
0.85	0.7480520100000002	4.339047841501788
0.85	0.7807489600000003	4.2461263257777375
0.85	0.8145062500000001	4.155073370354909
0.85	0.8493465600000004	4.0658703672747905
0.85	0.8852928099999999	3.978486165632166
0.85	0.9223681599999999	3.8929040559856674
0.85	0.96059601	3.809102651527077
0.85	1.	3.727045272786988
0.85	1.04060401	3.646717237230554
0.85	1.08243216	3.5680894537912877
0.85	1.12550881	3.4911337163350566
0.85	1.1698585600000002	3.415822766114406
0.85	1.21550625	3.342137964890135
0.85	1.2624769600000003	3.270043806755794
0.85	1.31079601	3.1995160049108122
0.85	1.3604889600000003	3.1305293752184475
0.85	1.4115816100000003	3.0630565974390045
0.85	1.4641000000000004	2.997068936920364
0.85	1.5180704100000004	2.9325406094121718
0.85	1.5735193600000004	2.8694466165584878
0.85	1.630473610000001	2.8077550805014013
0.85	1.6889601600000008	2.747440845255717
0.85	1.7490062500000005	2.688479266234957
0.85	1.810639360000001	2.63083825919151
0.85	1.8738872099999995	2.574500189799629
0.85	1.9387777599999996	2.519435249175036
0.85	2.00533921	2.465615878322012
0.85	2.0736	2.4130148365935646
0.85	2.14358881	2.361611975505472
0.85	2.2153345599999996	2.311378935655984
0.85	2.28886641	2.262292065067065
0.85	2.36421376	2.2143260494577284
0.85	2.44140625	2.167454850179837
0.85	2.5204737600000002	2.121658585741894
0.85	2.60144641	2.0769127594810275
0.85	2.68435456	2.0331904658739575
0.85	2.7692288100000004	1.990474365090897
0.85	2.8561000000000005	1.9487393736338259
0.85	2.9449992100000006	1.9079617775734832
0.85	3.0359577600000005	1.8681216671403416
0.85	3.1290072100000006	1.8291996066624119
0.85	3.2241793600000013	1.7911726789245233
0.85	3.321506250000001	1.7540218574186763
0.85	3.421020160000001	1.7177241244862902
0.85	3.522753610000001	1.6822601027399315
0.85	3.626739360000001	1.6476129631537173
0.85	3.7330104100000012	1.613762465415558
0.85	3.8416000000000015	1.580691727691141
0.85	3.9525416100000017	1.5483791688565631
0.85	4.0658689599999995	1.5168067129513627
0.85	4.181616009999999	1.4859596758876226
0.85	4.299816959999999	1.4558188100182932
0.85	4.42050625	1.426369417492035
0.85	4.5437185599999985	1.397591034966105
0.85	4.669488809999999	1.3694706769412655
0.85	4.79785216	1.3419953674631078
0.85	4.92884401	1.3151458452090807
0.85	5.0625	1.2889067565125352
0.85	5.19885601	1.2632636082184074
0.85	5.33794816	1.2382038369754298
0.85	5.47981281	1.2137131839474673
0.85	5.624486559999999	1.1897765896370043
0.85	5.772006250000001	1.1663823237956166
0.85	5.922408960000001	1.1435170202091651
0.85	6.07573201	1.1211665303537153
0.85	6.232012960000002	1.0993197895195088
0.85	6.391289610000001	1.0779636555297536
0.85	6.553600000000003	1.057085658951177
0.85	6.7189824100000015	1.0366765928518955
0.85	6.8874753600000025	1.0167225226808014
0.85	7.059117610000001	0.9972127817618048
0.85	7.233948160000002	0.9781366146498875
0.85	7.412006250000003	0.9594857219950867
0.85	7.593331360000001	0.941247370220502
0.85	7.777963210000002	0.9234154851791363
0.85	7.965941759999998	0.9059775221573432
0.85	8.157307209999997	0.8889210610613851
0.85	8.352099999999998	0.8722398444259181
0.85	8.550360809999999	0.8559262382595882
0.85	8.752130559999998	0.8399676572068344
0.85	8.95745041	0.824358387626063
0.85	9.166361760000001	0.8090902294832549
0.85	9.37890625	0.7941523009668465
0.85	9.59512576	0.7795394272724572
0.85	9.815062410000001	0.7652427727096232
0.85	10.038758560000002	0.7512540612257173
0.85	10.26625681	0.7375657913600886
0.85	10.497600000000002	0.7241729282568485
0.85	10.73283121	0.711064918320286
0.85	10.971993760000002	0.698238261660233
0.85	11.215131210000003	0.6856851960399002
0.85	11.462287360000001	0.6733991481278405
0.85	11.713506250000002	0.6613738489672265
0.85	11.968832160000003	0.649602028592259
0.85	12.228309610000004	0.6380773818723462
0.85	12.491983360000004	0.6267969166098553
0.85	12.759898410000002	0.6157527189771255
0.85	13.032100000000002	0.6049411034660714
0.85	13.308633610000003	0.5943542780941158
0.85	13.589544960000007	0.5839867401339518
0.85	13.874880009999998	0.5738347557129266
0.85	14.164684959999999	0.5638935897675985
0.85	14.459006249999998	0.554157268313098
0.85	14.757890559999998	0.5446205953376628
0.85	15.06138481	0.5352819168453848
0.85	15.36953616	0.5261349917799389
0.85	15.682392010000001	0.5171734681862841
0.85	16.	0.5083934164614154
0.85	16.32240800999999	0.49979135527414087
0.85	16.64966416	0.49136485362091165
0.85	16.98181680999999	0.4831079952939783
0.85	17.31891456	0.4750152800695018
0.85	17.661006249999996	0.467085846772858
0.85	18.008140959999984	0.45931559970253044
0.85	18.360368009999995	0.45170063325347254
0.85	18.71773695999999	0.44423841369809924
0.85	19.08029760999999	0.4369236970630199
0.85	19.448099999999986	0.42975338254890083
0.85	19.821194409999997	0.42272544309889515
0.85	20.19963135999999	0.41583609906833985
0.85	20.583461609999993	0.4090802221981438
0.85	20.972736159999986	0.4024560117679501
0.85	21.367506249999998	0.39596115609229354
0.85	21.767823359999987	0.389593944116128
0.85	22.173739209999997	0.38334924678599513
0.85	22.58530575999999	0.37722569274458717
0.85	23.00257521	0.37121996344134267
0.85	23.42559999999999	0.3653300475395085
0.85	23.854432810000002	0.3595529270533451
0.85	24.28912655999999	0.35388630619271133
0.85	24.729734410000002	0.3483277263643245
0.85	25.176309759999988	0.3428742551526831
0.9	1.e-8	19.712662013462463
0.9	1.6e-7	19.571235896694922
0.9	8.1e-7	19.421907276576707
0.9	2.56e-6	19.267220075373956
0.9	6.250000000000003e-6	19.108423557521956
0.9	0.000012960000000000006	18.94626211952876
0.9	0.00002400999999999999	18.78126625170128
0.9	0.00004096	18.613799633526963
0.9	0.00006560999999999999	18.444153831853512
0.9	0.00009999999999999996	18.27255797800281
0.9	0.00014641	18.099181560241636
0.9	0.00020736	17.924188896666525
0.9	0.00028561000000000005	17.747712892942356
0.9	0.0003841600000000001	17.569873565168965
0.9	0.0005062500000000003	17.390763086110887
0.9	0.00065536	17.210483451305322
0.9	0.0008352100000000003	17.029106729375425
0.9	0.0010497600000000003	16.846728264757104
0.9	0.00130321	16.66341328067503
0.9	0.0016000000000000007	16.47922207074224
0.9	0.0019448100000000006	16.29423745570656
0.9	0.00234256	16.108504031944644
0.9	0.0027984100000000003	15.922107072512453
0.9	0.0033177600000000016	15.735096373170066
0.9	0.00390625	15.547527888328293
0.9	0.004569760000000001	15.359470831718621
0.9	0.005314410000000001	15.170975655788311
0.9	0.006146560000000001	14.982109108649652
0.9	0.007072810000000004	14.792930837781078
0.9	0.0081	14.603493843886461
0.9	0.00923521	14.413867451500089
0.9	0.01048576	14.224110438428738
0.9	0.011859210000000002	14.034281468438284
0.9	0.013363360000000005	13.844445154764802
0.9	0.015006250000000006	13.654665454591044
0.9	0.016796160000000004	13.465000875964815
0.9	0.01874161	13.27551798402267
0.9	0.02085136	13.086292085451436
0.9	0.023134410000000005	12.897366749875044
0.9	0.02560000000000001	12.708825058753138
0.9	0.02825761000000001	12.520723225837767
0.9	0.03111696000000001	12.333133697739907
0.9	0.03418800999999999	12.146119757781022
0.9	0.03748096	11.959749893231013
0.9	0.04100625000000001	11.774079859630003
0.9	0.044774560000000005	11.589189628171376
0.9	0.04879681000000002	11.405133501405501
0.9	0.053084160000000026	11.22198531000425
0.9	0.05764800999999999	11.039799567566803
0.9	0.0625	10.858652833202278
0.9	0.06765201	10.678595010515526
0.9	0.07311616000000001	10.4996911172694
0.9	0.07890481000000002	10.322010021643596
0.9	0.08503056000000002	10.145602710959857
0.9	0.09150625000000003	9.970529936922286
0.9	0.09834496000000002	9.796846621114629
0.9	0.10556001000000005	9.624608166902942
0.9	0.11316496000000006	9.45386693602207
0.9	0.12117360999999997	9.284679752839178
0.9	0.1296	9.117088929132034
0.9	0.13845840999999998	8.951146233728295
0.9	0.14776336	8.786899105900165
0.9	0.15752961000000001	8.62437962207964
0.9	0.16777216	8.463638761034087
0.9	0.17850625000000003	8.304718922918873
0.9	0.18974736000000003	8.147643730119523
0.9	0.20151121000000008	7.992460842093511
0.9	0.21381376000000007	7.839192487516389
0.9	0.22667121000000007	7.687870212411205
0.9	0.2401000000000001	7.538522170435115
0.9	0.2541168100000001	7.391172966176033
0.9	0.26873855999999996	7.245845766833437
0.9	0.2839824099999999	7.102557457884249
0.9	0.29986576	6.961324339139846
0.9	0.31640625	6.822167803694853
0.9	0.33362176	6.685095307466511
0.9	0.35153040999999996	6.550118748480635
0.9	0.3701505600000001	6.417246327381111
0.9	0.38950081000000014	6.286487554673194
0.9	0.4096000000000002	6.157839498946295
0.9	0.43046721000000016	6.031307415980823
0.9	0.45212176000000015	5.906887806412222
0.9	0.4745832100000001	5.7845876473174584
0.9	0.49787136000000015	5.6643954483759025
0.9	0.5220062499999999	5.54630655471513
0.9	0.5470081599999999	5.430312344617427
0.9	0.5728976100000001	5.31640694218088
0.9	0.59969536	5.204577391685817
0.9	0.6274224100000001	5.094808631095372
0.9	0.6561000000000001	4.987093901654315
0.9	0.6857496100000001	4.881411842681082
0.9	0.7163929600000001	4.777749025959082
0.9	0.7480520100000002	4.676082188432375
0.9	0.7807489600000003	4.576402419407842
0.9	0.8145062500000001	4.478683559515996
0.9	0.8493465600000004	4.382909238096762
0.9	0.8852928099999999	4.289049221456619
0.9	0.9223681599999999	4.197088518364932
0.9	0.96059601	4.107007411011065
0.9	1.	4.018768800888569
0.9	1.04060401	3.9323601818846754
0.9	1.08243216	3.847752369986239
0.9	1.12550881	3.764917682421512
0.9	1.1698585600000002	3.6838288648643527
0.9	1.21550625	3.6044682052565946
0.9	1.2624769600000003	3.526799438696518
0.9	1.31079601	3.4507984147854884
0.9	1.3604889600000003	3.3764396793030897
0.9	1.4115816100000003	3.3036957547041936
0.9	1.4641000000000004	3.232537228651289
0.9	1.5180704100000004	3.1629377297339865
0.9	1.5735193600000004	3.094871856240676
0.9	1.630473610000001	3.0283065540055034
0.9	1.6889601600000008	2.963215820575318
0.9	1.7490062500000005	2.899574278593807
0.9	1.810639360000001	2.837348549456852
0.9	1.8738872099999995	2.7765206724612312
0.9	1.9387777599999996	2.7170593194199206
0.9	2.00533921	2.6589358402285264
0.9	2.0736	2.6021237386937166
0.9	2.14358881	2.5465949486930626
0.9	2.2153345599999996	2.492326399318621
0.9	2.28886641	2.4392925868850988
0.9	2.36421376	2.3874647364130084
0.9	2.44140625	2.3368161071886675
0.9	2.5204737600000002	2.287325688831096
0.9	2.60144641	2.2389674662985115
0.9	2.68435456	2.191712916007578
0.9	2.7692288100000004	2.1455436318968406
0.9	2.8561000000000005	2.1004329975239795
0.9	2.9449992100000006	2.056355622020675
0.9	3.0359577600000005	2.01329044292342
0.9	3.1290072100000006	1.9712167619245822
0.9	3.2241793600000013	1.9301098413913689
0.9	3.321506250000001	1.8899495699693158
0.9	3.421020160000001	1.8507113207919943
0.9	3.522753610000001	1.8123742073370614
0.9	3.626739360000001	1.7749202285896484
0.9	3.7330104100000012	1.7383277601723481
0.9	3.8416000000000015	1.7025787167470376
0.9	3.9525416100000017	1.6676496206286604
0.9	4.0658689599999995	1.6335213493235958
0.9	4.181616009999999	1.600177897673186
0.9	4.299816959999999	1.5675968392742625
0.9	4.42050625	1.535763973328967
0.9	4.5437185599999985	1.5046635259183265
0.9	4.669488809999999	1.4742714091413962
0.9	4.79785216	1.4445782422556324
0.9	4.92884401	1.4155611002486665
0.9	5.0625	1.3872062569178851
0.9	5.19885601	1.3594964621387877
0.9	5.33794816	1.3324178072633064
0.9	5.47981281	1.3059566281767303
0.9	5.624486559999999	1.280095084063957
0.9	5.772006250000001	1.2548209672512645
0.9	5.922408960000001	1.230119788857003
0.9	6.07573201	1.2059762029892092
0.9	6.232012960000002	1.1823783432786001
0.9	6.391289610000001	1.1593119223038002
0.9	6.553600000000003	1.136763525638667
0.9	6.7189824100000015	1.1147229480462197
0.9	6.8874753600000025	1.093175237345216
0.9	7.059117610000001	1.0721085909326593
0.9	7.233948160000002	1.0515121032466332
0.9	7.412006250000003	1.0313761382709625
0.9	7.593331360000001	1.0116870603644692
0.9	7.777963210000002	0.9924381876974646
0.9	7.965941759999998	0.9736160851382714
0.9	8.157307209999997	0.9552086959697537
0.9	8.352099999999998	0.9372071570259219
0.9	8.550360809999999	0.9195980358312053
0.9	8.752130559999998	0.902379386910626
0.9	8.95745041	0.8855388965690771
0.9	9.166361760000001	0.8690666870557617
0.9	9.37890625	0.8529521590588622
0.9	9.59512576	0.8371885946056317
0.9	9.815062410000001	0.8217693630996319
0.9	10.038758560000002	0.806682589621806
0.9	10.26625681	0.7919211078902411
0.9	10.497600000000002	0.7774793750818194
0.9	10.73283121	0.7633460395830429
0.9	10.971993760000002	0.7495172021013374
0.9	11.215131210000003	0.7359845161165879
0.9	11.462287360000001	0.7227408422372434
0.9	11.713506250000002	0.7097792737691542
0.9	11.968832160000003	0.6970920477384812
0.9	12.228309610000004	0.6846724003050628
0.9	12.491983360000004	0.6725169306550622
0.9	12.759898410000002	0.6606170227765276
0.9	13.032100000000002	0.6489686673776163
0.9	13.308633610000003	0.6375635964687749
0.9	13.589544960000007	0.626395752183381
0.9	13.874880009999998	0.6154610237846541
0.9	14.164684959999999	0.604754237579094
0.9	14.459006249999998	0.5942690061120111
0.9	14.757890559999998	0.583999674412949
0.9	15.06138481	0.5739444813867856
0.9	15.36953616	0.5640965713458748
0.9	15.682392010000001	0.5544490135136693
0.9	16.	0.5449976375816385
0.9	16.32240800999999	0.5357387139957348
0.9	16.64966416	0.5266694771221223
0.9	16.98181680999999	0.5177835248660765
0.9	17.31891456	0.5090749626626012
0.9	17.661006249999996	0.5005428123114788
0.9	18.008140959999984	0.49218268443142144
0.9	18.360368009999995	0.4839903526762077
0.9	18.71773695999999	0.47596299830300204
0.9	19.08029760999999	0.46809498675417327
0.9	19.448099999999986	0.4603829650577582
0.9	19.821194409999997	0.45282471783682965
0.9	20.19963135999999	0.44541610990791547
0.9	20.583461609999993	0.43815184787859707
0.9	20.972736159999986	0.43102916187253015
0.9	21.367506249999998	0.4240463685458904
0.9	21.767823359999987	0.4172013767608851
0.9	22.173739209999997	0.41048867005652845
0.9	22.58530575999999	0.40390747999010657
0.9	23.00257521	0.39745240542981364
0.9	23.42559999999999	0.39112275395467133
0.9	23.854432810000002	0.38491403660027323
0.9	24.28912655999999	0.37882512691176196
0.9	24.729734410000002	0.37285281384419466
0.9	25.176309759999988	0.36699388802863275
0.95	1.e-8	20.586902946983102
0.95	1.6e-7	20.445477333947096
0.95	8.1e-7	20.29615279945418
0.95	2.56e-6	20.14144626526594
0.95	6.250000000000003e-6	19.982638229682173
0.95	0.000012960000000000006	19.8204544660232
0.95	0.00002400999999999999	19.655423873824034
0.95	0.00004096	19.487909385106416
0.95	0.00006560999999999999	19.318192943536697
0.95	0.00009999999999999996	19.1464818320653
0.95	0.00014641	18.972964486350907
0.95	0.00020736	18.797790697097096
0.95	0.00028561000000000005	18.62108656321709
0.95	0.0003841600000000001	18.44295195209006
0.95	0.0005062500000000003	18.263517471796632
0.95	0.00065536	18.082804546331367
0.95	0.0008352100000000003	17.900928942937774
0.95	0.0010497600000000003	17.717976900102258
0.95	0.00130321	17.53397347718496
0.95	0.0016000000000000007	17.348998503541267
0.95	0.0019448100000000006	17.163118907754647
0.95	0.00234256	16.97637056938271
0.95	0.0027984100000000003	16.788829905241762
0.95	0.0033177600000000016	16.60054054084812
0.95	0.00390625	16.41154864127267
0.95	0.004569760000000001	16.221922789799766
0.95	0.005314410000000001	16.031685513312535
0.95	0.006146560000000001	15.840916605302155
0.95	0.007072810000000004	15.649663769376726
0.95	0.0081	15.457965210109133
0.95	0.00923521	15.265894297528877
0.95	0.01048576	15.073500975177982
0.95	0.011859210000000002	14.880837081580875
0.95	0.013363360000000005	14.687964544852672
0.95	0.015006250000000006	14.494940347784759
0.95	0.016796160000000004	14.301816529898751
0.95	0.01874161	14.10866049668429
0.95	0.02085136	13.915547625693804
0.95	0.023134410000000005	13.722514034100229
0.95	0.02560000000000001	13.529642468832943
0.95	0.02825761000000001	13.336989919010296
0.95	0.03111696000000001	13.144626148232806
0.95	0.03418800999999999	12.952615226160443
0.95	0.03748096	12.761028893210888
0.95	0.04100625000000001	12.569921193264054
0.95	0.044774560000000005	12.379376992094095
0.95	0.04879681000000002	12.18945103434337
0.95	0.053084160000000026	12.000221079147558
0.95	0.05764800999999999	11.81174602179733
0.95	0.0625	11.624113336184386
0.95	0.06765201	11.437357086214398
0.95	0.07311616000000001	11.251566282600525
0.95	0.07890481000000002	11.066812992821987
0.95	0.08503056000000002	10.88315149027449
0.95	0.09150625000000003	10.700650200168973
0.95	0.09834496000000002	10.519374950200614
0.95	0.10556001000000005	10.339377718477206
0.95	0.11316496000000006	10.160728131292345
0.95	0.12117360999999997	9.983489881067843
0.95	0.1296	9.807708245683642
0.95	0.13845840999999998	9.633452206673056
0.95	0.14776336	9.460767113671835
0.95	0.15752961000000001	9.289706965140677
0.95	0.16777216	9.120328247797115
0.95	0.17850625000000003	8.952667458281223
0.95	0.18974736000000003	8.786774877491805
0.95	0.20151121000000008	8.622701846666285
0.95	0.21381376000000007	8.46047860332919
0.95	0.22667121000000007	8.30014738822813
0.95	0.2401000000000001	8.141744004609432
0.95	0.2541168100000001	7.985305366100398
0.95	0.26873855999999996	7.830855816719758
0.95	0.2839824099999999	7.6784277733655735
0.95	0.29986576	7.528050364514321
0.95	0.31640625	7.379734010094449
0.95	0.33362176	7.233513279935792
0.95	0.35153040999999996	7.089405796782138
0.95	0.3701505600000001	6.947415308641613
0.95	0.38950081000000014	6.807573431920364
0.95	0.4096000000000002	6.669871830426473
0.95	0.43046721000000016	6.534332169419873
0.95	0.45212176000000015	6.400951985000841
0.95	0.4745832100000001	6.2697442757081525
0.95	0.49787136000000015	6.140708172859892
0.95	0.5220062499999999	6.01383926073445
0.95	0.5470081599999999	5.8891377419334745
0.95	0.5728976100000001	5.766598891676427
0.95	0.59969536	5.646216491157322
0.95	0.6274224100000001	5.5279860681119715
0.95	0.6561000000000001	5.41189533662773
0.95	0.6857496100000001	5.29793387560775
0.95	0.7163929600000001	5.1860824501676355
0.95	0.7480520100000002	5.07632917359653
0.95	0.7807489600000003	4.968666272195108
0.95	0.8145062500000001	4.863072437675079
0.95	0.8493465600000004	4.759524535824191
0.95	0.8852928099999999	4.658004273757857
0.95	0.9223681599999999	4.5584946659754095
0.95	0.96059601	4.460978526884208
0.95	1.	4.365428394523054
0.95	1.04060401	4.271804889424622
0.95	1.08243216	4.180106051449119
0.95	1.12550881	4.090303067699658
0.95	1.1698585600000002	4.002360644730764
0.95	1.21550625	3.916268271940247
0.95	1.2624769600000003	3.831980736442045
0.95	1.31079601	3.749481910618698
0.95	1.3604889600000003	3.6687436392323924
0.95	1.4115816100000003	3.5897413330580186
0.95	1.4641000000000004	3.5124370584323223
0.95	1.5180704100000004	3.436811267322817
0.95	1.5735193600000004	3.3628390653329525
0.95	1.630473610000001	3.290476798765301
0.95	1.6889601600000008	3.2197083811877683
0.95	1.7490062500000005	3.150500352223972
0.95	1.810639360000001	3.0828226681166164
0.95	1.8738872099999995	3.016652798550826
0.95	1.9387777599999996	2.9519631054978
0.95	2.00533921	2.8887163842585686
0.95	2.0736	2.8268908275980777
0.95	2.14358881	2.766456910513117
0.95	2.2153345599999996	2.707385551512971
0.95	2.28886641	2.6496494218979763
0.95	2.36421376	2.5932220360119977
0.95	2.44140625	2.538080082794675
0.95	2.5204737600000002	2.4841915398286183
0.95	2.60144641	2.4315321510889554
0.95	2.68435456	2.3800752585650464
0.95	2.7692288100000004	2.3297908758858696
0.95	2.8561000000000005	2.2806607694129184
0.95	2.9449992100000006	2.2326541648724465
0.95	3.0359577600000005	2.1857486236950194
0.95	3.1290072100000006	2.1399220139637656
0.95	3.2241793600000013	2.095147353927338
0.95	3.321506250000001	2.0514064400243193
0.95	3.421020160000001	2.0086635001442215
0.95	3.522753610000001	1.9669053963828365
0.95	3.626739360000001	1.9261090793854958
0.95	3.7330104100000012	1.8862515985590118
0.95	3.8416000000000015	1.8473133981237915
0.95	3.9525416100000017	1.8092696285612746
0.95	4.0658689599999995	1.7720986346272003
0.95	4.181616009999999	1.7357815313217557
0.95	4.299816959999999	1.7002972447130613
0.95	4.42050625	1.6656288868846794
0.95	4.5437185599999985	1.6317563800941972
0.95	4.669488809999999	1.598661587133119
0.95	4.79785216	1.5663281659985664
0.95	4.92884401	1.5347331068558319
0.95	5.0625	1.503859797535096
0.95	5.19885601	1.4736901723797988
0.95	5.33794816	1.444209408591604
0.95	5.47981281	1.4154026767472576
0.95	5.624486559999999	1.387251012652488
0.95	5.772006250000001	1.3597392992561907
0.95	5.922408960000001	1.3328536491492233
0.95	6.07573201	1.3065769768853084
0.95	6.232012960000002	1.2808954423777639
0.95	6.391289610000001	1.255794525616194
0.95	6.553600000000003	1.2312589421208635
0.95	6.7189824100000015	1.207277754491983
0.95	6.8874753600000025	1.1838346108711288
0.95	7.059117610000001	1.1609165550511822
0.95	7.233948160000002	1.1385118232876383
0.95	7.412006250000003	1.1166099226811728
0.95	7.593331360000001	1.095195820293414
0.95	7.777963210000002	1.0742623804545275
0.95	7.965941759999998	1.05379482052075
0.95	8.157307209999997	1.0337796692216497
0.95	8.352099999999998	1.0142072333092518
0.95	8.550360809999999	0.9950664762254213
0.95	8.752130559999998	0.9763473803821547
0.95	8.95745041	0.9580411381447345
0.95	9.166361760000001	0.9401355977524855
0.95	9.37890625	0.9226210937113102
0.95	9.59512576	0.9054940746472777
0.95	9.815062410000001	0.8887407926034143
0.95	10.038758560000002	0.8723503938230781
0.95	10.26625681	0.8563141080445984
0.95	10.497600000000002	0.8406265946505087
0.95	10.73283121	0.8252753995955278
0.95	10.971993760000002	0.8102563445973754
0.95	11.215131210000003	0.7955603239790339
0.95	11.462287360000001	0.7811793475727509
0.95	11.713506250000002	0.7671060168639503
0.95	11.968832160000003	0.7533318556725082
0.95	12.228309610000004	0.7398496124346803
0.95	12.491983360000004	0.7266535984032618
0.95	12.759898410000002	0.7137394151144232
0.95	13.032100000000002	0.7010981368266194
0.95	13.308633610000003	0.6887218455952073
0.95	13.589544960000007	0.6766042665578844
0.95	13.874880009999998	0.6647407791330124
0.95	14.164684959999999	0.6531250165009954
0.95	14.459006249999998	0.6417505016430702
0.95	14.757890559999998	0.6306129564530174
0.95	15.06138481	0.6197075266116538
0.95	15.36953616	0.6090234299899357
0.95	15.682392010000001	0.5985665140749816
0.95	16.	0.5883184603608225
0.95	16.32240800999999	0.5782804568373541
0.95	16.64966416	0.5684493471661929
0.95	16.98181680999999	0.5588173398597176
0.95	17.31891456	0.5493778145989268
0.95	17.661006249999996	0.5401304875670139
0.95	18.008140959999984	0.5310720354733229
0.95	18.360368009999995	0.5221948124992997
0.95	18.71773695999999	0.5134968629669023
0.95	19.08029760999999	0.5049733557953031
0.95	19.448099999999986	0.4966189772456744
0.95	19.821194409999997	0.48843206871181977
0.95	20.19963135999999	0.4804077201700556
0.95	20.583461609999993	0.47254129563655045
0.95	20.972736159999986	0.4648284008578836
0.95	21.367506249999998	0.4572660465605374
0.95	21.767823359999987	0.44985586731867944
0.95	22.173739209999997	0.4425903316977866
0.95	22.58530575999999	0.43546431117413675
0.95	23.00257521	0.4284759339699482
0.95	23.42559999999999	0.42162585405672637
0.95	23.854432810000002	0.414904825431317
0.95	24.28912655999999	0.4083181783071783
0.95	24.729734410000002	0.40185509106812667
0.95	25.176309759999988	0.39551482377847247
1.	1.e-8	21.61466815287589
1.	1.6e-7	21.473247832653616
1.	8.1e-7	21.323910811041472
1.	2.56e-6	21.169215203536783
1.	6.250000000000003e-6	21.010392672442674
1.	0.000012960000000000006	20.848187291231742
1.	0.00002400999999999999	20.683119567315845
1.	0.00004096	20.515548851013985
1.	0.00006560999999999999	20.345740618081905
1.	0.00009999999999999996	20.173928133511037
1.	0.00014641	20.000265884624408
1.	0.00020736	19.824896220413013
1.	0.00028561000000000005	19.64794539243178
1.	0.0003841600000000001	19.46950681820784
1.	0.0005062500000000003	19.289686379898757
1.	0.00065536	19.108540392362574
1.	0.0008352100000000003	18.92613181639478
1.	0.0010497600000000003	18.742541509872677
1.	0.00130321	18.557816954289866
1.	0.0016000000000000007	18.371999547548473
1.	0.0019448100000000006	18.185156077117007
1.	0.00234256	17.997311844515078
1.	0.0027984100000000003	17.80853576940557
1.	0.0033177600000000016	17.61886019028133
1.	0.00390625	17.42832269421087
1.	0.004569760000000001	17.236977032235213
1.	0.005314410000000001	17.044856293532398
1.	0.006146560000000001	16.8520130447167
1.	0.007072810000000004	16.658489429901365
1.	0.0081	16.46432429077512
1.	0.00923521	16.269574974652375
1.	0.01048576	16.07428606151832
1.	0.011859210000000002	15.878504340281548
1.	0.013363360000000005	15.682282661688625
1.	0.015006250000000006	15.485676234227526
1.	0.016796160000000004	15.288733175126733
1.	0.01874161	15.091513101191286
1.	0.02085136	14.894083866618551
1.	0.023134410000000005	14.696484074186209
1.	0.02560000000000001	14.498794922239334
1.	0.02825761000000001	14.301065604760396
1.	0.03111696000000001	14.103369414333603
1.	0.03418800999999999	13.90576847548984
1.	0.03748096	13.708332619274675
1.	0.04100625000000001	13.511117614403158
1.	0.044774560000000005	13.314210974240357
1.	0.04879681000000002	13.11766790713991
1.	0.053084160000000026	12.921572811446772
1.	0.05764800999999999	12.725983135164519
1.	0.0625	12.530987117653105
1.	0.06765201	12.336642159933877
1.	0.07311616000000001	12.14302345825353
1.	0.07890481000000002	11.95021583652139
1.	0.08503056000000002	11.758280347917385
1.	0.09150625000000003	11.567291131284456
1.	0.09834496000000002	11.377318483490363
1.	0.10556001000000005	11.188433606098908
1.	0.11316496000000006	11.000705251982335
1.	0.12117360999999997	10.81420667243906
1.	0.1296	10.628999720245474
1.	0.13845840999999998	10.445155485673013
1.	0.14776336	10.26272786003026
1.	0.15752961000000001	10.081788202126912
1.	0.16777216	9.902389443886644
1.	0.17850625000000003	9.724602894820055
1.	0.18974736000000003	9.548468824044058
1.	0.20151121000000008	9.374056404491252
1.	0.21381376000000007	9.201405102940328
1.	0.22667121000000007	9.030567765720281
1.	0.2401000000000001	8.861592053575777
1.	0.2541168100000001	8.694521546387318
1.	0.26873855999999996	8.529399550396679
1.	0.2839824099999999	8.366265486584616
1.	0.29986576	8.205147341366331
1.	0.31640625	8.046088520066451
1.	0.33362176	7.88911338513282
1.	0.35153040999999996	7.734252029563397
1.	0.3701505600000001	7.581529616704728
1.	0.38950081000000014	7.4309718814575945
1.	0.4096000000000002	7.282591076380452
1.	0.43046721000000016	7.136407424163359
1.	0.45212176000000015	6.992431557792042
1.	0.4745832100000001	6.85068671087431
1.	0.49787136000000015	6.7111733447094934
1.	0.5220062499999999	6.573899190993647
1.	0.5470081599999999	6.438868104250798
1.	0.5728976100000001	6.306083059811787
1.	0.59969536	6.175540770741556
1.	0.6274224100000001	6.0472470780455865
1.	0.6561000000000001	5.921193025196725
1.	0.6857496100000001	5.7973687687935715
1.	0.7163929600000001	5.675769663207042
1.	0.7480520100000002	5.556378750580798
1.	0.7807489600000003	5.439195722635489
1.	0.8145062500000001	5.324199075493034
1.	0.8493465600000004	5.211378962688194
1.	0.8852928099999999	5.100708775584952
1.	0.9223681599999999	4.9921788684618065
1.	0.96059601	4.885774428616468
1.	1.	4.781463015674248
1.	1.04060401	4.679224665408128
1.	1.08243216	4.579040712200435
1.	1.12550881	4.4808865362793036
1.	1.1698585600000002	4.384738502573253
1.	1.21550625	4.290576313254011
1.	1.2624769600000003	4.198361361701014
1.	1.31079601	4.108072336811389
1.	1.3604889600000003	4.019683886340001
1.	1.4115816100000003	3.9331684215315867
1.	1.4641000000000004	3.848495603372392
1.	1.5180704100000004	3.765637625222258
1.	1.5735193600000004	3.6845687011606145
1.	1.630473610000001	3.605253005633685
1.	1.6889601600000008	3.5276630584750244
1.	1.7490062500000005	3.4517713970193533
1.	1.810639360000001	3.377542048806067
1.	1.8738872099999995	3.304956401058483
1.	1.9387777599999996	3.2339794858085043
1.	2.00533921	3.1645800574536977
1.	2.0736	3.096728356569127
1.	2.14358881	3.030395456464632
1.	2.2153345599999996	2.9655490594273957
1.	2.28886641	2.902165836666839
1.	2.36421376	2.840213288673695
1.	2.44140625	2.779656706513368
1.	2.5204737600000002	2.720483173109013
1.	2.60144641	2.662651182129263
1.	2.68435456	2.606132846639685
1.	2.7692288100000004	2.5509064392051393
1.	2.8561000000000005	2.4969416631998875
1.	2.9449992100000006	2.444208940193011
1.	3.0359577600000005	2.3926840911887197
1.	3.1290072100000006	2.3423432101897674
1.	3.2241793600000013	2.2931568810927274
1.	3.321506250000001	2.245102234640985
1.	3.421020160000001	2.1981505535414154
1.	3.522753610000001	2.152277015706181
1.	3.626739360000001	2.1074604821527885
1.	3.7330104100000012	2.063675898367711
1.	3.8416000000000015	2.020901879054845
1.	3.9525416100000017	1.9791101714884007
1.	4.0658689599999995	1.9382786925764552
1.	4.181616009999999	1.8983885508072884
1.	4.299816959999999	1.859412651307947
1.	4.42050625	1.821334471200272
1.	4.5437185599999985	1.7841320992680387
1.	4.669488809999999	1.7477856203922038
1.	4.79785216	1.7122750907810804
1.	4.92884401	1.6775790830595785
1.	5.0625	1.6436796769694695
1.	5.19885601	1.61055334945309
1.	5.33794816	1.5781843401973976
1.	5.47981281	1.546557631099839
1.	5.624486559999999	1.5156520911321092
1.	5.772006250000001	1.4854525548267148
1.	5.922408960000001	1.4559415643917308
1.	6.07573201	1.4271011259858426
1.	6.232012960000002	1.3989159672127585
1.	6.391289610000001	1.3713704876118324
1.	6.553600000000003	1.344447610342721
1.	6.7189824100000015	1.3181348362856298
1.	6.8874753600000025	1.2924146123850644
1.	7.059117610000001	1.2672725674842997
1.	7.233948160000002	1.2426958300497102
1.	7.412006250000003	1.2186728707318029
1.	7.593331360000001	1.1951874166078795
1.	7.777963210000002	1.1722303184547425
1.	7.965941759999998	1.1497867407061761
1.	8.157307209999997	1.1278408952413947
1.	8.352099999999998	1.1063836707404366
1.	8.550360809999999	1.0854004714789802
1.	8.752130559999998	1.0648820824238925
1.	8.95745041	1.044817599851088
1.	9.166361760000001	1.0251971484011495
1.	9.37890625	1.0060077680950652
1.	9.59512576	0.9872373289738139
1.	9.815062410000001	0.9688774880004445
1.	10.038758560000002	0.9509247233145892
1.	10.26625681	0.9333589636807602
1.	10.497600000000002	0.9161766253735468
1.	10.73283121	0.8993645716259628
1.	10.971993760000002	0.8829177314401502
1.	11.215131210000003	0.8668261773570816
1.	11.462287360000001	0.851081437551171
1.	11.713506250000002	0.8356748644690821
1.	11.968832160000003	0.8205973537233611
1.	12.228309610000004	0.8058409999777592
1.	12.491983360000004	0.7914013103551572
1.	12.759898410000002	0.777267744181307
1.	13.032100000000002	0.7634353767754991
1.	13.308633610000003	0.7498948984865592
1.	13.589544960000007	0.7366387797743474
1.	13.874880009999998	0.7236617505645633
1.	14.164684959999999	0.7109575028663482
1.	14.459006249999998	0.6985186388759725
1.	14.757890559999998	0.6863383296209893
1.	15.06138481	0.6744144419029805
1.	15.36953616	0.6627384883779932
1.	15.682392010000001	0.6513020729470984
1.	16.	0.640100355741934
1.	16.32240800999999	0.6291289801392246
1.	16.64966416	0.6183843115631653
1.	16.98181680999999	0.6078585806910031
1.	17.31891456	0.597544903093981
1.	17.661006249999996	0.5874420392687103
1.	18.008140959999984	0.5775448021969352
1.	18.360368009999995	0.5678480607282292
1.	18.71773695999999	0.5583483246255483
1.	19.08029760999999	0.5490389772761732
1.	19.448099999999986	0.5399159236115247
1.	19.821194409999997	0.5309764291724264
1.	20.19963135999999	0.5222155088158278
1.	20.583461609999993	0.5136266917532
1.	20.972736159999986	0.505207430660982
1.	21.367506249999998	0.49695555155592697
1.	21.767823359999987	0.4888667271121374
1.	22.173739209999997	0.4809354675853452
1.	22.58530575999999	0.4731594835170645
1.	23.00257521	0.4655354572123098
1.	23.42559999999999	0.4580609620483074
1.	23.854432810000002	0.45073121124714177
1.	24.28912655999999	0.4435432936044643
1.	24.729734410000002	0.43649385487260517
1.	25.176309759999988	0.429579963921487
1.05	1.e-8	22.83703119613527
1.05	1.6e-7	22.69560955254626
1.05	8.1e-7	22.54626485923568
1.05	2.56e-6	22.391592186195695
1.05	6.250000000000003e-6	22.232752835882568
1.05	0.000012960000000000006	22.070502362827664
1.05	0.00002400999999999999	21.905394313243264
1.05	0.00004096	21.73776194352589
1.05	0.00006560999999999999	21.567885449384352
1.05	0.00009999999999999996	21.395956242201674
1.05	0.00014641	21.222117603949975
1.05	0.00020736	21.04653984633917
1.05	0.00028561000000000005	20.86935406326216
1.05	0.0003841600000000001	20.69055836584149
1.05	0.0005062500000000003	20.51035931380697
1.05	0.00065536	20.32872973934049
1.05	0.0008352100000000003	20.145744675898914
1.05	0.0010497600000000003	19.961469388931366
1.05	0.00130321	19.775952015340344
1.05	0.0016000000000000007	19.58921545965402
1.05	0.0019448100000000006	19.401327292465353
1.05	0.00234256	19.212292228852853
1.05	0.0027984100000000003	19.02218726756365
1.05	0.0033177600000000016	18.830983722930576
1.05	0.00390625	18.638759789288176
1.05	0.004569760000000001	18.445540991865663
1.05	0.005314410000000001	18.251357286584344
1.05	0.006146560000000001	18.056247731289766
1.05	0.007072810000000004	17.860235315429584
1.05	0.0081	17.663330121717674
1.05	0.00923521	17.465626105569456
1.05	0.01048576	17.26713844104687
1.05	0.011859210000000002	17.067907569261912
1.05	0.013363360000000005	16.867969890901602
1.05	0.015006250000000006	16.667400515154743
1.05	0.016796160000000004	16.466187036494983
1.05	0.01874161	16.264430773619566
1.05	0.02085136	16.062182651722722
1.05	0.023134410000000005	15.859475338354958
1.05	0.02560000000000001	15.65637572196783
1.05	0.02825761000000001	15.845503133712477
1.05	0.03111696000000001	15.249243292411101
1.05	0.03418800999999999	15.045392145483031
1.05	0.03748096	14.841290319102008
1.05	0.04100625000000001	14.637169050265037
1.05	0.044774560000000005	14.433053765966012
1.05	0.04879681000000002	14.228979333585457
1.05	0.053084160000000026	14.025064391463268
1.05	0.05764800999999999	13.8213618188759
1.05	0.0625	13.617959876338873
1.05	0.06765201	13.414921730969542
1.05	0.07311616000000001	13.212325760200734
1.05	0.07890481000000002	13.010275132430113
1.05	0.08503056000000002	12.808814896393226
1.05	0.09150625000000003	12.608042369584552
1.05	0.09834496000000002	12.408038039561468
1.05	0.10556001000000005	12.20886070980497
1.05	0.11316496000000006	12.010643988554573
1.05	0.12117360999999997	11.813370968303072
1.05	0.1296	11.617205301052774
1.05	0.13845840999999998	11.422207822478658
1.05	0.14776336	11.228414059710616
1.05	0.15752961000000001	11.03593541922541
1.05	0.16777216	10.844836695257783
1.05	0.17850625000000003	10.655170726633926
1.05	0.18974736000000003	10.467021156247586
1.05	0.20151121000000008	10.280470838681072
1.05	0.21381376000000007	10.095544038223345
1.05	0.22667121000000007	9.912331511603828
1.05	0.2401000000000001	9.730889202125187
1.05	0.2541168100000001	9.55126189665722
1.05	0.26873855999999996	9.373516766613843
1.05	0.2839824099999999	9.197706990535114
1.05	0.29986576	9.023858848026347
1.05	0.31640625	8.852044243483306
1.05	0.33362176	8.682290544995446
1.05	0.35153040999999996	8.514639919726875
1.05	0.3701505600000001	8.349134438747328
1.05	0.38950081000000014	8.185803349466202
1.05	0.4096000000000002	8.024675334759841
1.05	0.43046721000000016	7.865779613620155
1.05	0.45212176000000015	7.709134983030896
1.05	0.4745832100000001	7.554777857565895
1.05	0.49787136000000015	7.402716243389541
1.05	0.5220062499999999	7.252966930332903
1.05	0.5470081599999999	7.1055431519719185
1.05	0.5728976100000001	6.960452282939521
1.05	0.59969536	6.817708459278759
1.05	0.6274224100000001	6.677309042421452
1.05	0.6561000000000001	6.539262420781984
1.05	0.6857496100000001	6.403567345723662
1.05	0.7163929600000001	6.270214964382884
1.05	0.7480520100000002	6.139204368526517
1.05	0.7807489600000003	6.010533399895262
1.05	0.8145062500000001	5.88418878951412
1.05	0.8493465600000004	5.760164542943027
1.05	0.8852928099999999	5.63843668615031
1.05	0.9223681599999999	5.518999737599305
1.05	0.96059601	5.40184339453257
1.05	1.	5.2869341891129835
1.05	1.04060401	5.174257651200733
1.05	1.08243216	5.063795749802765
1.05	1.12550881	4.955526344243545
1.05	1.1698585600000002	4.849426923564042
1.05	1.21550625	4.7454760989873925
1.05	1.2624769600000003	4.643645579576919
1.05	1.31079601	4.543902121851055
1.05	1.3604889600000003	4.4462281583952645
1.05	1.4115816100000003	4.35059345015603
1.05	1.4641000000000004	4.2569668404216365
1.05	1.5180704100000004	4.165324374198573
1.05	1.5735193600000004	4.0756357795032265
1.05	1.630473610000001	3.98786374275209
1.05	1.6889601600000008	3.9019830639324518
1.05	1.7490062500000005	3.8179654094250672
1.05	1.810639360000001	3.7357699118301397
1.05	1.8738872099999995	3.6553778827138608
1.05	1.9387777599999996	3.576756792213139
1.05	2.00533921	3.499869193630378
1.05	2.0736	3.424683411107001
1.05	2.14358881	3.3511735217285583
1.05	2.2153345599999996	3.279299948633845
1.05	2.28886641	3.2090383310521524
1.05	2.36421376	3.1403586127169483
1.05	2.44140625	3.0732225274379594
1.05	2.5204737600000002	3.007605847476306
1.05	2.60144641	2.9434770837730575
1.05	2.68435456	2.880800333059618
1.05	2.7692288100000004	2.819550919624831
1.05	2.8561000000000005	2.7596989559348195
1.05	2.9449992100000006	2.7012096232507083
1.05	3.0359577600000005	2.644060785350476
1.05	3.1290072100000006	2.5882226899538345
1.05	3.2241793600000013	2.5336646762584465
1.05	3.321506250000001	2.4803580869834896
1.05	3.421020160000001	2.4282785124984088
1.05	3.522753610000001	2.377393548260283
1.05	3.626739360000001	2.3276812903983135
1.05	3.7330104100000012	2.279113516148424
1.05	3.8416000000000015	2.231669655513942
1.05	3.9525416100000017	2.185315109243387
1.05	4.0658689599999995	2.1400270982607097
1.05	4.181616009999999	2.095784650804248
1.05	4.299816959999999	2.0525576085040598
1.05	4.42050625	2.010327999700058
1.05	4.5437185599999985	1.9690717155351987
1.05	4.669488809999999	1.9287667923585747
1.05	4.79785216	1.8893908989482284
1.05	4.92884401	1.8509206281219548
1.05	5.0625	1.8133356652865125
1.05	5.19885601	1.7766104589950213
1.05	5.33794816	1.7407269920377715
1.05	5.47981281	1.7056688712464432
1.05	5.624486559999999	1.6714137873155277
1.05	5.772006250000001	1.6379429313275544
1.05	5.922408960000001	1.605236635047019
1.05	6.07573201	1.5732769738263617
1.05	6.232012960000002	1.5420462431467463
1.05	6.391289610000001	1.5115268091125849
1.05	6.553600000000003	1.4817001405090213
1.05	6.7189824100000015	1.4525511242821132
1.05	6.8874753600000025	1.4240614487099545
1.05	7.059117610000001	1.3962146119202998
1.05	7.233948160000002	1.3689965605149848
1.05	7.412006250000003	1.3423955328536472
1.05	7.593331360000001	1.3163897011528078
1.05	7.777963210000002	1.2909733145077187
1.05	7.965941759999998	1.266128897155399
1.05	8.157307209999997	1.2418350998699719
1.05	8.352099999999998	1.218086037336155
1.05	8.550360809999999	1.1948640128396875
1.05	8.752130559999998	1.172158634400244
1.05	8.95745041	1.1499578413735527
1.05	9.166361760000001	1.1282506267868229
1.05	9.37890625	1.1070227132902737
1.05	9.59512576	1.0862605447258602
1.05	9.815062410000001	1.0659581092732768
1.05	10.038758560000002	1.0461013483779666
1.05	10.26625681	1.0266796756313887
1.05	10.497600000000002	1.0076808796035355
1.05	10.73283121	0.9890941052318105
1.05	10.971993760000002	0.9709137170227677
1.05	11.215131210000003	0.9531279381937594
1.05	11.462287360000001	0.9357273940933144
1.05	11.713506250000002	0.9187021589525415
1.05	11.968832160000003	0.9020425836937171
1.05	12.228309610000004	0.8857397698226936
1.05	12.491983360000004	0.8697883493953817
1.05	12.759898410000002	0.8541766579007639
1.05	13.032100000000002	0.8388991127586998
1.05	13.308633610000003	0.8239457589283052
1.05	13.589544960000007	0.8093080368251524
1.05	13.874880009999998	0.7949799260467731
1.05	14.164684959999999	0.7809543340254557
1.05	14.459006249999998	0.7672232172963405
1.05	14.757890559999998	0.7537789749239643
1.05	15.06138481	0.7406192068306154
1.05	15.36953616	0.7277343542031307
1.05	15.682392010000001	0.7151150647853886
1.05	16.	0.7027560638742596
1.05	16.32240800999999	0.6906525788293383
1.05	16.64966416	0.6788004183699456
1.05	16.98181680999999	0.6671908731917782
1.05	17.31891456	0.6558164574370586
1.05	17.661006249999996	0.6446757560521821
1.05	18.008140959999984	0.6337630124002551
1.05	18.360368009999995	0.6230725620394661
1.05	18.71773695999999	0.6126004221345394
1.05	19.08029760999999	0.6023393293845523
1.05	19.448099999999986	0.5922846790173626
1.05	19.821194409999997	0.582433412419828
1.05	20.19963135999999	0.5727798869810004
1.05	20.583461609999993	0.5633168844357925
1.05	20.972736159999986	0.554041566349003
1.05	21.367506249999998	0.54495153379776
1.05	21.767823359999987	0.5360420102771855
1.05	22.173739209999997	0.5273068936925815
1.05	22.58530575999999	0.5187434998648719
1.05	23.00257521	0.5103481973658708
1.05	23.42559999999999	0.5021183257743633
1.05	23.854432810000002	0.49404848234689336
1.05	24.28912655999999	0.4861354671748481
1.05	24.729734410000002	0.47837548117557294
1.05	25.176309759999988	0.4707651680713285
1.1	1.e-8	24.312130701401298
1.1	1.6e-7	24.170697143567093
1.1	8.1e-7	24.021369809070325
1.1	2.56e-6	23.866658984807778
1.1	6.250000000000003e-6	23.70780946365988
1.1	0.000012960000000000006	23.54555258553226
1.1	0.00002400999999999999	23.380397439649848
1.1	0.00004096	23.21270738837203
1.1	0.00006560999999999999	23.042710522468735
1.1	0.00009999999999999996	22.870661218335904
1.1	0.00014641	22.696667322705093
1.1	0.00020736	22.52086546118224
1.1	0.00028561000000000005	22.343369406748753
1.1	0.0003841600000000001	22.16424593798011
1.1	0.0005062500000000003	21.98359584302981
1.1	0.00065536	21.801446068271908
1.1	0.0008352100000000003	21.617836166775092
1.1	0.0010497600000000003	21.43282609006765
1.1	0.00130321	21.246455811737995
1.1	0.0016000000000000007	21.058726679758525
1.1	0.0019448100000000006	20.869692514341914
1.1	0.00234256	20.679352379334496
1.1	0.0027984100000000003	20.48775341037202
1.1	0.0033177600000000016	20.29490779281565
1.1	0.00390625	20.100824263448548
1.1	0.004569760000000001	19.905538437904948
1.1	0.005314410000000001	19.709058621958967
1.1	0.006146560000000001	19.511415547921704
1.1	0.007072810000000004	19.312633314132135
1.1	0.0081	19.112723528298098
1.1	0.00923521	18.911727792073822
1.1	0.01048576	18.70966870223757
1.1	0.011859210000000002	18.50657540643117
1.1	0.013363360000000005	18.30248305833677
1.1	0.015006250000000006	18.097429868838056
1.1	0.016796160000000004	17.891447221677236
1.1	0.01874161	17.684583559473413
1.1	0.02085136	17.47689379315845
1.1	0.023134410000000005	17.26840131187885
1.1	0.02560000000000001	17.059178051871893
1.1	0.02825761000000001	16.849267116513065
1.1	0.03111696000000001	16.638736163985993
1.1	0.03418800999999999	16.42763739385817
1.1	0.03748096	16.216044152629156
1.1	0.04100625000000001	16.004002233957902
1.1	0.044774560000000005	15.791603512491697
1.1	0.04879681000000002	15.5789045048896
1.1	0.053084160000000026	15.365995716469584
1.1	0.05764800999999999	15.152935333522858
1.1	0.0625	14.939820462973614
1.1	0.06765201	14.726717372114084
1.1	0.07311616000000001	14.513709813972358
1.1	0.07890481000000002	14.300900266000042
1.1	0.08503056000000002	14.088359588598305
1.1	0.09150625000000003	13.876176074743459
1.1	0.09834496000000002	13.664437156586196
1.1	0.10556001000000005	13.453234627686601
1.1	0.11316496000000006	13.242655043309757
1.1	0.12117360999999997	13.032791132311765
1.1	0.1296	12.823731214002084
1.1	0.13845840999999998	12.61556507557249
1.1	0.14776336	12.408373108835342
1.1	0.15752961000000001	12.202243547822384
1.1	0.16777216	11.99726714466004
1.1	0.17850625000000003	11.793537934508088
1.1	0.18974736000000003	11.59111492950976
1.1	0.20151121000000008	11.390104904048027
1.1	0.21381376000000007	11.190567648656817
1.1	0.22667121000000007	10.992586697220357
1.1	0.2401000000000001	10.796237190881914
1.1	0.2541168100000001	10.601592513693696
1.1	0.26873855999999996	10.408722063163559
1.1	0.2839824099999999	10.217693962790154
1.1	0.29986576	10.028561810438386
1.1	0.31640625	9.84139820329495
1.1	0.33362176	9.656254307405359
1.1	0.35153040999999996	9.47318528604394
1.1	0.3701505600000001	9.2922435666808
1.1	0.38950081000000014	9.113479584701906
1.1	0.4096000000000002	8.936929451964957
1.1	0.43046721000000016	8.762636457734555
1.1	0.45212176000000015	8.590634093900753
1.1	0.4745832100000001	8.420970908967501
1.1	0.49787136000000015	8.253666813344111
1.1	0.5220062499999999	8.088749641722025
1.1	0.5470081599999999	7.926241580370544
1.1	0.5728976100000001	7.76616571292023
1.1	0.59969536	7.608540483795444
1.1	0.6274224100000001	7.453376053599559
1.1	0.6561000000000001	7.300691112207776
1.1	0.6857496100000001	7.150488325557525
1.1	0.7163929600000001	7.0027706679837465
1.1	0.7480520100000002	6.857540468104119
1.1	0.7807489600000003	6.714808852313034
1.1	0.8145062500000001	6.574562611638768
1.1	0.8493465600000004	6.436804704133937
1.1	0.8852928099999999	6.301515036937154
1.1	0.9223681599999999	6.168693668539749
1.1	0.96059601	6.038334808740597
1.1	1.	5.9104090790009565
1.1	1.04060401	5.784904249684445
1.1	1.08243216	5.6618055977625446
1.1	1.12550881	5.541094282460893
1.1	1.1698585600000002	5.422750473319301
1.1	1.21550625	5.306753209128093
1.1	1.2624769600000003	5.193076909917263
1.1	1.31079601	5.0816895951184975
1.1	1.3604889600000003	4.9725712866868506
1.1	1.4115816100000003	4.8656960649746175
1.1	1.4641000000000004	4.7610330360827255
1.1	1.5180704100000004	4.658553337570822
1.1	1.5735193600000004	4.558231730912922
1.1	1.630473610000001	4.46002934616364
1.1	1.6889601600000008	4.363916716607768
1.1	1.7490062500000005	4.269864787382829
1.1	1.810639360000001	4.177834224989638
1.1	1.8738872099999995	4.087806212326445
1.1	1.9387777599999996	3.9997410159259026
1.1	2.00533921	3.913604279923103
1.1	2.0736	3.8293620712279868
1.1	2.14358881	3.746981446007055
1.1	2.2153345599999996	3.6664249259996
1.1	2.28886641	3.5876669452344423
1.1	2.36421376	3.5106700219869005
1.1	2.44140625	3.435397733058977
1.1	2.5204737600000002	3.3618219682886057
1.1	2.60144641	3.289908043014357
1.1	2.68435456	3.219617527614428
1.1	2.7692288100000004	3.1509261110189755
1.1	2.8561000000000005	3.0837946201783986
1.1	2.9449992100000006	3.018190497979216
1.1	3.0359577600000005	2.9540870901540046
1.1	3.1290072100000006	2.8914524139723348
1.1	3.2241793600000013	2.8302507800356054
1.1	3.321506250000001	2.770456513381262
1.1	3.421020160000001	2.7120342011538483
1.1	3.522753610000001	2.6549533737977384
1.1	3.626739360000001	2.5991885113496664
1.1	3.7330104100000012	2.5447094049601695
1.1	3.8416000000000015	2.4914899326856492
1.1	3.9525416100000017	2.439494556575095
1.1	4.0658689599999995	2.388697212155467
1.1	4.181616009999999	2.3390744036811917
1.1	4.299816959999999	2.290592316615875
1.1	4.42050625	2.243230991335315
1.1	4.5437185599999985	2.1969638156548044
1.1	4.669488809999999	2.151766119779655
1.1	4.79785216	2.1076128136729047
1.1	4.92884401	2.0644780046966904
1.1	5.0625	2.0223385984825715
1.1	5.19885601	1.981166520762109
1.1	5.33794816	1.9409396286241325
1.1	5.47981281	1.9016450152915354
1.1	5.624486559999999	1.8632493072442777
1.1	5.772006250000001	1.8257349275789458
1.1	5.922408960000001	1.789083616168229
1.1	6.07573201	1.753271124791965
1.1	6.232012960000002	1.7182776113745266
1.1	6.391289610000001	1.6840853113149343
1.1	6.553600000000003	1.6506724421384824
1.1	6.7189824100000015	1.618021566336603
1.1	6.8874753600000025	1.5861122585491536
1.1	7.059117610000001	1.5549263015749375
1.1	7.233948160000002	1.524447219405479
1.1	7.412006250000003	1.4946618611418554
1.1	7.593331360000001	1.4655479937068847
1.1	7.777963210000002	1.4370957831905926
1.1	7.965941759999998	1.4092867550228725
1.1	8.157307209999997	1.3820974392644345
1.1	8.352099999999998	1.35552037343977
1.1	8.550360809999999	1.32953615973517
1.1	8.752130559999998	1.304132146757997
1.1	8.95745041	1.2792956025745
1.1	9.166361760000001	1.2550142077101896
1.1	9.37890625	1.2312714175856758
1.1	9.59512576	1.2080523739980933
1.1	9.815062410000001	1.1853498735295922
1.1	10.038758560000002	1.1631482511412994
1.1	10.26625681	1.1414334456688682
1.1	10.497600000000002	1.120197251317025
1.1	10.73283121	1.0994235462866264
1.1	10.971993760000002	1.0791055635549043
1.1	11.215131210000003	1.059231914170839
1.1	11.462287360000001	1.0397881949775485
1.1	11.713506250000002	1.0207681701579592
1.1	11.968832160000003	1.0021583562358565
1.1	12.228309610000004	0.9839494613852633
1.1	12.491983360000004	0.9661350944435334
1.1	12.759898410000002	0.9487020554534684
1.1	13.032100000000002	0.931643913955357
1.1	13.308633610000003	0.9149500223995783
1.1	13.589544960000007	0.898610675880219
1.1	13.874880009999998	0.8826186815328025
1.1	14.164684959999999	0.8669660572455804
1.1	14.459006249999998	0.8516439069621828
1.1	14.757890559999998	0.836643685237151
1.1	15.06138481	0.8219626447345227
1.1	15.36953616	0.8075897594893338
1.1	15.682392010000001	0.7935146736405851
1.1	16.	0.7797313505208354
1.1	16.32240800999999	0.7662346893049872
1.1	16.64966416	0.7530195559680983
1.1	16.98181680999999	0.7400761712578277
1.1	17.31891456	0.727396278678718
1.1	17.661006249999996	0.7149782032216461
1.1	18.008140959999984	0.7028155283539324
1.1	18.360368009999995	0.6909018867978229
1.1	18.71773695999999	0.6792327144096078
1.1	19.08029760999999	0.6677999834170922
1.1	19.448099999999986	0.65659849932036
1.1	19.821194409999997	0.6456246634443126
1.1	20.19963135999999	0.6348722347132316
1.1	20.583461609999993	0.624332970933068
1.1	20.972736159999986	0.6140038413259159
1.1	21.367506249999998	0.6038820499682807
1.1	21.767823359999987	0.5939622957603348
1.1	22.173739209999997	0.5842379173190828
1.1	22.58530575999999	0.5747056097314243
1.1	23.00257521	0.565361359340729
1.1	23.42559999999999	0.5562024342680498
1.1	23.854432810000002	0.5472224297296995
1.1	24.28912655999999	0.5384182446029726
1.1	24.729734410000002	0.5297846199782787
1.1	25.176309759999988	0.5213186886660548
1.15	1.e-8	26.125282448552134
1.15	1.6e-7	25.983859877520615
1.15	8.1e-7	25.834517541050587
1.15	2.56e-6	25.67979869532158
1.15	6.250000000000003e-6	25.520935745203417
1.15	0.000012960000000000006	25.358648127728497
1.15	0.00002400999999999999	25.19345166336974
1.15	0.00004096	25.025687991277124
1.15	0.00006560999999999999	24.855598148978796
1.15	0.00009999999999999996	24.683401051375597
1.15	0.00014641	24.509219913533506
1.15	0.00020736	24.33317444543833
1.15	0.00028561000000000005	24.155367199557524
1.15	0.0003841600000000001	23.97585727008898
1.15	0.0005062500000000003	23.794729213697792
1.15	0.00065536	23.612003519875362
1.15	0.0008352100000000003	23.427702349089834
1.15	0.0010497600000000003	23.241882120019994
1.15	0.00130321	23.054555607791162
1.15	0.0016000000000000007	22.865721511181864
1.15	0.0019448100000000006	22.675417245830896
1.15	0.00234256	22.483626695713856
1.15	0.0027984100000000003	22.290383665512756
1.15	0.0033177600000000016	22.095685392788855
1.15	0.00390625	21.899525798087904
1.15	0.004569760000000001	21.701925548127235
1.15	0.005314410000000001	21.502879397353116
1.15	0.006146560000000001	21.302407484834383
1.15	0.007072810000000004	21.100507604860184
1.15	0.0081	20.897187219925947
1.15	0.00923521	20.69247376488574
1.15	0.01048576	20.48637444111647
1.15	0.011859210000000002	20.27890366829105
1.15	0.013363360000000005	20.070084939166698
1.15	0.015006250000000006	19.859946451078546
1.15	0.016796160000000004	19.648506411716927
1.15	0.01874161	19.435802202636534
1.15	0.02085136	19.22188030494909
1.15	0.023134410000000005	19.006751871654746
1.15	0.02560000000000001	18.790482816374276
1.15	0.02825761000000001	18.573112155591016
1.15	0.03111696000000001	18.354690067950145
1.15	0.03418800999999999	18.135275173168374
1.15	0.03748096	17.914928241013822
1.15	0.04100625000000001	17.693694765840707
1.15	0.044774560000000005	17.471664634845876
1.15	0.04879681000000002	17.248891585751032
1.15	0.053084160000000026	17.025468219277794
1.15	0.05764800999999999	16.801451319367928
1.15	0.0625	16.57694015002097
1.15	0.06765201	16.352007279574547
1.15	0.07311616000000001	16.12673574246882
1.15	0.07890481000000002	15.901239215266607
1.15	0.08503056000000002	15.675593184623978
1.15	0.09150625000000003	15.44989182730615
1.15	0.09834496000000002	15.224234205370436
1.15	0.10556001000000005	14.998719178928734
1.15	0.11316496000000006	14.773447255392984
1.15	0.12117360999999997	14.548521380101086
1.15	0.1296	14.324046107381587
1.15	0.13845840999999998	14.100121299129825
1.15	0.14776336	13.87684132381094
1.15	0.15752961000000001	13.65431228987931
1.15	0.16777216	13.432639004383937
1.15	0.17850625000000003	13.21193136722281
1.15	0.18974736000000003	12.992269483010038
1.15	0.20151121000000008	12.773779088261662
1.15	0.21381376000000007	12.556529829681793
1.15	0.22667121000000007	12.340628121845622
1.15	0.2401000000000001	12.126166866208678
1.15	0.2541168100000001	11.913239983331565
1.15	0.26873855999999996	11.701933799202124
1.15	0.2839824099999999	11.49233652928687
1.15	0.29986576	11.284519161312428
1.15	0.31640625	11.078573827749807
1.15	0.33362176	10.87457042722371
1.15	0.35153040999999996	10.672582496070362
1.15	0.3701505600000001	10.472682823480152
1.15	0.38950081000000014	10.274934742227934
1.15	0.4096000000000002	10.079395856213555
1.15	0.43046721000000016	9.886123712998529
1.15	0.45212176000000015	9.695169226513556
1.15	0.4745832100000001	9.506599204997478
1.15	0.49787136000000015	9.320447589201542
1.15	0.5220062499999999	9.136757298773308
1.15	0.5470081599999999	8.955564029689228
1.15	0.5728976100000001	8.776904917791985
1.15	0.59969536	8.600812552971174
1.15	0.6274224100000001	8.427308770237989
1.15	0.6561000000000001	8.25642496768181
1.15	0.6857496100000001	8.088172373353146
1.15	0.7163929600000001	7.9225712911495805
1.15	0.7480520100000002	7.759623544214506
1.15	0.7807489600000003	7.599361557735417
1.15	0.8145062500000001	7.441771990296932
1.15	0.8493465600000004	7.286869391544574
1.15	0.8852928099999999	7.1346395548253945
1.15	0.9223681599999999	6.985090101446666
1.15	0.96059601	6.838222496606104
1.15	1.	6.694010123984565
1.15	1.04060401	6.552447320045232
1.15	1.08243216	6.413522506948976
1.15	1.12550881	6.277222080412031
1.15	1.1698585600000002	6.1435298235334095
1.15	1.21550625	6.012427555644123
1.15	1.2624769600000003	5.883892070134326
1.15	1.31079601	5.757892015992983
1.15	1.3604889600000003	5.634411724943888
1.15	1.4115816100000003	5.513419823060325
1.15	1.4641000000000004	5.394891353321853
1.15	1.5180704100000004	5.2787973933057515
1.15	1.5735193600000004	5.165110627412776
1.15	1.630473610000001	5.05379415696196
1.15	1.6889601600000008	4.944815976890869
1.15	1.7490062500000005	4.838145919907394
1.15	1.810639360000001	4.7337438221557875
1.15	1.8738872099999995	4.631590530590628
1.15	1.9387777599999996	4.531642969047841
1.15	2.00533921	4.433865669670141
1.15	2.0736	4.338221472925703
1.15	2.14358881	4.2446751467647665
1.15	2.2153345599999996	4.153186341444361
1.15	2.28886641	4.063727604931955
1.15	2.36421376	3.976258354126088
1.15	2.44140625	3.8907388329240824
1.15	2.5204737600000002	3.8071384220166102
1.15	2.60144641	3.725418564693179
1.15	2.68435456	3.6455376088745446
1.15	2.7692288100000004	3.5674669606933165
1.15	2.8561000000000005	3.4911678694715
1.15	2.9449992100000006	3.4166003740698585
1.15	3.0359577600000005	3.343733292579433
1.15	3.1290072100000006	3.272535604822405
1.15	3.2241793600000013	3.2029651858011903
1.15	3.321506250000001	3.1349934135070257
1.15	3.421020160000001	3.0685811768832956
1.15	3.522753610000001	3.0036944864163786
1.15	3.626739360000001	2.9403037247138677
1.15	3.7330104100000012	2.878375858838261
1.15	3.8416000000000015	2.8178814913192767
1.15	3.9525416100000017	2.7587791931630434
1.15	4.0658689599999995	2.7010417891867746
1.15	4.181616009999999	2.644641095321557
1.15	4.299816959999999	2.5895396058392954
1.15	4.42050625	2.5357139898397705
1.15	4.5437185599999985	2.4831349008134893
1.15	4.669488809999999	2.4317752146298517
1.15	4.79785216	2.381605232851591
1.15	4.92884401	2.3325960907142296
1.15	5.0625	2.284721511573103
1.15	5.19885601	2.2379485018417853
1.15	5.33794816	2.1922579207475756
1.15	5.47981281	2.147622146485297
1.15	5.624486559999999	2.1040144772964844
1.15	5.772006250000001	2.0614123749138002
1.15	5.922408960000001	2.0197934234693555
1.15	6.07573201	1.9791316973339992
1.15	6.232012960000002	1.9394029566806932
1.15	6.391289610000001	1.900588443696762
1.15	6.553600000000003	1.8626627521071129
1.15	6.7189824100000015	1.8256053384675308
1.15	6.8874753600000025	1.7893930835768046
1.15	7.059117610000001	1.7540056359295964
1.15	7.233948160000002	1.7194243335778339
1.15	7.412006250000003	1.685633990303554
1.15	7.593331360000001	1.6526093285026775
1.15	7.777963210000002	1.620337237727938
1.15	7.965941759999998	1.588800874915517
1.15	8.157307209999997	1.557970098560288
1.15	8.352099999999998	1.5278341509549627
1.15	8.550360809999999	1.4983793937513035
1.15	8.752130559999998	1.4695827668516053
1.15	8.95745041	1.4414328689262295
1.15	9.166361760000001	1.4139138785272944
1.15	9.37890625	1.3870116868582514
1.15	9.59512576	1.3607047986616152
1.15	9.815062410000001	1.3349861612330827
1.15	10.038758560000002	1.3098368732555343
1.15	10.26625681	1.2852445356222688
1.15	10.497600000000002	1.261194549752899
1.15	10.73283121	1.237673859459381
1.15	10.971993760000002	1.2146713219846799
1.15	11.215131210000003	1.192171766961792
1.15	11.462287360000001	1.1701656873283852
1.15	11.713506250000002	1.1486391212189684
1.15	11.968832160000003	1.127580148408045
1.15	12.228309610000004	1.106978449767647
1.15	12.491983360000004	1.0868240410807477
1.15	12.759898410000002	1.0671042072928838
1.15	13.032100000000002	1.047810226006023
1.15	13.308633610000003	1.0289312185526498
1.15	13.589544960000007	1.0104555826275199
1.15	13.874880009999998	0.9923745871358491
1.15	14.164684959999999	0.9746795148114806
1.15	14.459006249999998	0.9573601906202107
1.15	14.757890559999998	0.9404091539876944
1.15	15.06138481	0.9238170091967355
1.15	15.36953616	0.9075758746465077
1.15	15.682392010000001	0.8916735665537328
1.15	16.	0.8761029768795563
1.15	16.32240800999999	0.8608580196832829
1.15	16.64966416	0.8459326011885224
1.15	16.98181680999999	0.8313159254106139
1.15	17.31891456	0.8169986649280396
1.15	17.661006249999996	0.8029780277978436
1.15	18.008140959999984	0.7892477082835434
1.15	18.360368009999995	0.7758001517495678
1.15	18.71773695999999	0.7626300409183617
1.15	19.08029760999999	0.7497284210197872
1.15	19.448099999999986	0.7370892305788548
1.15	19.821194409999997	0.7247083304812847
1.15	20.19963135999999	0.7125785523603163
1.15	20.583461609999993	0.7006904785921435
1.15	20.972736159999986	0.6890409975310607
1.15	21.367506249999998	0.677625667478269
1.15	21.767823359999987	0.6664401269315263
1.15	22.173739209999997	0.6554761819084565
1.15	22.58530575999999	0.6447298669494366
1.15	23.00257521	0.6341962835155002
1.15	23.42559999999999	0.6238730261030643
1.15	23.854432810000002	0.6137524488293451
1.15	24.28912655999999	0.603831092327014
1.15	24.729734410000002	0.5941028308974667
1.15	25.176309759999988	0.5845646308946542
1.2	1.e-8	28.407051090575468
1.2	1.6e-7	28.265632768540065
1.2	8.1e-7	28.116299825960784
1.2	2.56e-6	27.961568591850803
1.2	6.250000000000003e-6	27.80268183507253
1.2	0.000012960000000000006	27.640368102897945
1.2	0.00002400999999999999	27.475117964450973
1.2	0.00004096	27.307273698511327
1.2	0.00006560999999999999	27.137075143410755
1.2	0.00009999999999999996	26.96472811450021
1.2	0.00014641	26.79033251736582
1.2	0.00020736	26.614013136652357
1.2	0.00028561000000000005	26.435865651182855
1.2	0.0003841600000000001	26.255934055370652
1.2	0.0005062500000000003	26.074250501834516
1.2	0.00065536	25.890879671630945
1.2	0.0008352100000000003	25.705806795931803
1.2	0.0010497600000000003	25.51907396420337
1.2	0.00130321	25.33067575913669
1.2	0.0016000000000000007	25.140592012376466
1.2	0.0019448100000000006	24.948848912565822
1.2	0.00234256	24.755413677832962
1.2	0.0027984100000000003	24.560299558008378
1.2	0.0033177600000000016	24.36349738043216
1.2	0.00390625	24.164969329118446
1.2	0.004569760000000001	23.96472651345782
1.2	0.005314410000000001	23.76275708361959
1.2	0.006146560000000001	23.559039328651018
1.2	0.007072810000000004	23.353560243641294
1.2	0.0081	23.146310123058065
1.2	0.00923521	22.93731934182515
1.2	0.01048576	22.72655238937331
1.2	0.011859210000000002	22.51401819866492
1.2	0.013363360000000005	22.299719465628083
1.2	0.015006250000000006	22.083685326983097
1.2	0.016796160000000004	21.865883171261153
1.2	0.01874161	21.646364885003326
1.2	0.02085136	21.42517082693401
1.2	0.023134410000000005	21.202261916643927
1.2	0.02560000000000001	20.97773002758028
1.2	0.02825761000000001	20.751582621375636
1.2	0.03111696000000001	20.52386918142984
1.2	0.03418800999999999	20.294632535456543
1.2	0.03748096	20.063932910011093
1.2	0.04100625000000001	19.831818783615123
1.2	0.044774560000000005	19.598330536829653
1.2	0.04879681000000002	19.36357349386979
1.2	0.053084160000000026	19.12760201422211
1.2	0.05764800999999999	18.890488898793933
1.2	0.0625	18.652330819660214
1.2	0.06765201	18.413199760533455
1.2	0.07311616000000001	18.17318156541217
1.2	0.07890481000000002	17.932402776786265
1.2	0.08503056000000002	17.690935606831378
1.2	0.09150625000000003	17.448880208444805
1.2	0.09834496000000002	17.206354758360657
1.2	0.10556001000000005	16.96345823536608
1.2	0.11316496000000006	16.72031565648837
1.2	0.12117360999999997	16.47702664292221
1.2	0.1296	16.233726892768622
1.2	0.13845840999999998	15.990521805590156
1.2	0.14776336	15.747525107646908
1.2	0.15752961000000001	15.504860122674376
1.2	0.16777216	15.262650890761652
1.2	0.17850625000000003	15.021028679522264
1.2	0.18974736000000003	14.780093804777017
1.2	0.20151121000000008	14.539991795895595
1.2	0.21381376000000007	14.300808350008715
1.2	0.22667121000000007	14.062680835142519
1.2	0.2401000000000001	13.8257249360726
1.2	0.2541168100000001	13.590051976217271
1.2	0.26873855999999996	13.355776836184077
1.2	0.2839824099999999	13.123010460144364
1.2	0.29986576	12.891846325059205
1.2	0.31640625	12.662401038769435
1.2	0.33362176	12.434767744027187
1.2	0.35153040999999996	12.209044999794685
1.2	0.3701505600000001	11.985329057048702
1.2	0.38950081000000014	11.763706736104488
1.2	0.4096000000000002	11.544254633553766
1.2	0.43046721000000016	11.327053599745621
1.2	0.45212176000000015	11.112180177523946
1.2	0.4745832100000001	10.89971985118564
1.2	0.49787136000000015	10.689728426173076
1.2	0.5220062499999999	10.482267746159575
1.2	0.5470081599999999	10.277390769534996
1.2	0.5728976100000001	10.075156384152123
1.2	0.59969536	9.875613797703295
1.2	0.6274224100000001	9.67880024706179
1.2	0.6561000000000001	9.484767403160092
1.2	0.6857496100000001	9.293538221673185
1.2	0.7163929600000001	9.105146941036779
1.2	0.7480520100000002	8.919614622457772
1.2	0.7807489600000003	8.736978373832013
1.2	0.8145062500000001	8.557243126888459
1.2	0.8493465600000004	8.380435894219659
1.2	0.8852928099999999	8.206545782538175
1.2	0.9223681599999999	8.035595910742533
1.2	0.96059601	7.867596076259396
1.2	1.	7.702524531151862
1.2	1.04060401	7.540384488392991
1.2	1.08243216	7.381170956550907
1.2	1.12550881	7.224874559738463
1.2	1.1698585600000002	7.071486450544558
1.2	1.21550625	6.92099275991459
1.2	1.2624769600000003	6.773372496905509
1.2	1.31079601	6.628598178181182
1.2	1.3604889600000003	6.486655053491344
1.2	1.4115816100000003	6.347512386838051
1.2	1.4641000000000004	6.211156406001852
1.2	1.5180704100000004	6.077547138178648
1.2	1.5735193600000004	5.94666232198135
1.2	1.630473610000001	5.818463057935411
1.2	1.6889601600000008	5.692919298559858
1.2	1.7490062500000005	5.570004956588839
1.2	1.810639360000001	5.449667639115017
1.2	1.8738872099999995	5.331893124449319
1.2	1.9387777599999996	5.216634562643758
1.2	2.00533921	5.103855101908014
1.2	2.0736	4.993514464470749
1.2	2.14358881	4.885574476551874
1.2	2.2153345599999996	4.779990035210467
1.2	2.28886641	4.6767336155317345
1.2	2.36421376	4.575758907398818
1.2	2.44140625	4.477023544505304
1.2	2.5204737600000002	4.38049322605416
1.2	2.60144641	4.286125745219703
1.2	2.68435456	4.193872414111333
1.2	2.7692288100000004	4.103703731381465
1.2	2.8561000000000005	4.01557570673403
1.2	2.9449992100000006	3.9294437810172056
1.2	3.0359577600000005	3.845273070530194
1.2	3.1290072100000006	3.763027100014451
1.2	3.2241793600000013	3.6826567236277157
1.2	3.321506250000001	3.604135558499028
1.2	3.421020160000001	3.5274153622919187
1.2	3.522753610000001	3.4524566578586686
1.2	3.626739360000001	3.37922646740963
1.2	3.7330104100000012	3.307688273116799
1.2	3.8416000000000015	3.2378079800822093
1.2	3.9525416100000017	3.169537162529231
1.2	4.0658689599999995	3.102845373118054
1.2	4.181616009999999	3.0377013601916865
1.2	4.299816959999999	2.9740599745478065
1.2	4.42050625	2.9118960792090256
1.2	4.5437185599999985	2.8511755886841
1.2	4.669488809999999	2.791867396668078
1.2	4.79785216	2.733936575705396
1.2	4.92884401	2.677351973804356
1.2	5.0625	2.6220812744185054
1.2	5.19885601	2.568086841229693
1.2	5.33794816	2.5153448053318748
1.2	5.47981281	2.46382699394173
1.2	5.624486559999999	2.4135001048046263
1.2	5.772006250000001	2.36433846256395
1.2	5.922408960000001	2.316316119566867
1.2	6.07573201	2.2694031933123426
1.2	6.232012960000002	2.223571144797944
1.2	6.391289610000001	2.1787970718168523
1.2	6.553600000000003	2.135053142426102
1.2	6.7189824100000015	2.0923159663410864
1.2	6.8874753600000025	2.0505608371094937
1.2	7.059117610000001	2.0097653856657036
1.2	7.233948160000002	1.969897630305006
1.2	7.412006250000003	1.9309453570937567
1.2	7.593331360000001	1.8928845042889666
1.2	7.777963210000002	1.855693616263057
1.2	7.965941759999998	1.8193551182268806
1.2	8.157307209999997	1.7838354004535741
1.2	8.352099999999998	1.749119465578481
1.2	8.550360809999999	1.7151927614871205
1.2	8.752130559999998	1.6820281595838829
1.2	8.95745041	1.6496123757059653
1.2	9.166361760000001	1.6179274804245711
1.2	9.37890625	1.5869549735877158
1.2	9.59512576	1.556675827941957
1.2	9.815062410000001	1.5270752620089052
1.2	10.038758560000002	1.4981341404622164
1.2	10.26625681	1.4698365146871257
1.2	10.497600000000002	1.442166355010702
1.2	10.73283121	1.4151114411988424
1.2	10.971993760000002	1.3886529629186928
1.2	11.215131210000003	1.3627771129478763
1.2	11.462287360000001	1.3374725884272944
1.2	11.713506250000002	1.3127224286255785
1.2	11.968832160000003	1.2885122878324982
1.2	12.228309610000004	1.264832685469857
1.2	12.491983360000004	1.2416708203297997
1.2	12.759898410000002	1.2190098279580557
1.2	13.032100000000002	1.196841105062985
1.2	13.308633610000003	1.1751523765905727
1.2	13.589544960000007	1.1539303423488594
1.2	13.874880009999998	1.1331638461932219
1.2	14.164684959999999	1.1128431597634911
1.2	14.459006249999998	1.0929577989297616
1.2	14.757890559999998	1.0734951807023005
1.2	15.06138481	1.0544486078263304
1.2	15.36953616	1.0358070573224865
1.2	15.682392010000001	1.0175565920047944
1.2	16.	0.9996891929941292
1.2	16.32240800999999	0.9821980020397785
1.2	16.64966416	0.9650751606543135
1.2	16.98181680999999	0.948308603815974
1.2	17.31891456	0.931887518669555
1.2	17.661006249999996	0.9158087579387093
1.2	18.008140959999984	0.9000647588791182
1.2	18.360368009999995	0.8846474490386989
1.2	18.71773695999999	0.8695493925007831
1.2	19.08029760999999	0.8547612613902462
1.2	19.448099999999986	0.8402760635312436
1.2	19.821194409999997	0.8260883377670627
1.2	20.19963135999999	0.8121894569476549
1.2	20.583461609999993	0.7985696487746736
1.2	20.972736159999986	0.7852241758401561
1.2	21.367506249999998	0.7721489981045053
1.2	21.767823359999987	0.7593380222007529
1.2	22.173739209999997	0.7467829117219225
1.2	22.58530575999999	0.7344781377657821
1.2	23.00257521	0.7224181757283308
1.2	23.42559999999999	0.7106009062743741
1.2	23.854432810000002	0.6990165060056643
1.2	24.28912655999999	0.6876611853132744
1.2	24.729734410000002	0.6765281145433519
1.2	25.176309759999988	0.6656137593963596
1.25	1.e-8	31.368228784914546
1.25	1.6e-7	31.226799408414028
1.25	8.1e-7	31.07745419474425
1.25	2.56e-6	30.922722136059225
1.25	6.250000000000003e-6	30.763819376157596
1.25	0.000012960000000000006	30.60146267494247
1.25	0.00002400999999999999	30.436156253782727
1.25	0.00004096	30.26822943233666
1.25	0.00006560999999999999	30.097899461674384
1.25	0.00009999999999999996	29.92536960044922
1.25	0.00014641	29.750736117199292
1.25	0.00020736	29.574109454153888
1.25	0.00028561000000000005	29.395555326747075
1.25	0.0003841600000000001	29.21511838682681
1.25	0.0005062500000000003	29.032835405930104
1.25	0.00065536	28.848711100623593
1.25	0.0008352100000000003	28.662746858180054
1.25	0.0010497600000000003	28.47494558102759
1.25	0.00130321	28.285302322013433
1.25	0.0016000000000000007	28.093769934785303
1.25	0.0019448100000000006	27.900356749026614
1.25	0.00234256	27.70500593714417
1.25	0.0027984100000000003	27.507714406037593
1.25	0.0033177600000000016	27.3084475749143
1.25	0.00390625	27.107145829446658
1.25	0.004569760000000001	26.903802832582024
1.25	0.005314410000000001	26.69837044255125
1.25	0.006146560000000001	26.490830894359892
1.25	0.007072810000000004	26.281132479528996
1.25	0.0081	26.06924752964231
1.25	0.00923521	25.855173170497665
1.25	0.01048576	25.63886628085922
1.25	0.011859210000000002	25.420306697421402
1.25	0.013363360000000005	25.19947772344191
1.25	0.015006250000000006	24.97637501611866
1.25	0.016796160000000004	24.75097897415145
1.25	0.01874161	24.52329509914212
1.25	0.02085136	24.293339857786723
1.25	0.023134410000000005	24.061081923328477
1.25	0.02560000000000001	23.8265693520418
1.25	0.02825761000000001	23.58980727646779
1.25	0.03111696000000001	23.350838330113685
1.25	0.03418800999999999	23.109680003852468
1.25	0.03748096	22.866382162035727
1.25	0.04100625000000001	22.62096547741488
1.25	0.044774560000000005	22.373515056024402
1.25	0.04879681000000002	22.124070222107783
1.25	0.053084160000000026	21.872720394397497
1.25	0.05764800999999999	21.619508614224966
1.25	0.0625	21.36453786326162
1.25	0.06765201	21.107877684897417
1.25	0.07311616000000001	20.84962660135279
1.25	0.07890481000000002	20.589896089285276
1.25	0.08503056000000002	20.32878116342407
1.25	0.09150625000000003	20.06638060587489
1.25	0.09834496000000002	19.802819503246617
1.25	0.10556001000000005	19.53821373047326
1.25	0.11316496000000006	19.27269432117351
1.25	0.12117360999999997	19.006390672759952
1.25	0.1296	18.73943232059196
1.25	0.13845840999999998	18.471956679237618
1.25	0.14776336	18.204091539791758
1.25	0.15752961000000001	17.935985931155972
1.25	0.16777216	17.66778158280168
1.25	0.17850625000000003	17.3996384122348
1.25	0.18974736000000003	17.131679619473935
1.25	0.20151121000000008	16.864074345767794
1.25	0.21381376000000007	16.596941607116765
1.25	0.22667121000000007	16.33043956329984
1.25	0.2401000000000001	16.064707085822057
1.25	0.2541168100000001	15.79991365898017
1.25	0.26873855999999996	15.536175529893317
1.25	0.2839824099999999	15.27364509543155
1.25	0.29986576	15.012443082156611
1.25	0.31640625	14.752719494223275
1.25	0.33362176	14.494598431104087
1.25	0.35153040999999996	14.238210477973158
1.25	0.3701505600000001	13.983684236324393
1.25	0.38950081000000014	13.731133135011163
1.25	0.4096000000000002	13.480667234259375
1.25	0.43046721000000016	13.232393135737528
1.25	0.45212176000000015	12.986419933491035
1.25	0.4745832100000001	12.742865026247575
1.25	0.49787136000000015	12.501807694663839
1.25	0.5220062499999999	12.2633398233035
1.25	0.5470081599999999	12.027538613689366
1.25	0.5728976100000001	11.794487051465659
1.25	0.59969536	11.564262334020185
1.25	0.6274224100000001	11.336926120581435
1.25	0.6561000000000001	11.112548379317158
1.25	0.6857496100000001	10.89117660554654
1.25	0.7163929600000001	10.672865378560203
1.25	0.7480520100000002	10.4576517457998
1.25	0.7807489600000003	10.245599042617783
1.25	0.8145062500000001	10.036720444172015
1.25	0.8493465600000004	9.831064308228878
1.25	0.8852928099999999	9.628635778894235
1.25	0.9223681599999999	9.429469835508357
1.25	0.96059601	9.233568618805716
1.25	1.	9.040977119195478
1.25	1.04060401	8.851656954819564
1.25	1.08243216	8.665626979834293
1.25	1.12550881	8.482891385771595
1.25	1.1698585600000002	8.30344818584426
1.25	1.21550625	8.127290655180989
1.25	1.2624769600000003	7.954404075777937
1.25	1.31079601	7.784760326616674
1.25	1.3604889600000003	7.618354799083779
1.25	1.4115816100000003	7.455160510794716
1.25	1.4641000000000004	7.29515674676227
1.25	1.5180704100000004	7.138317033183647
1.25	1.5735193600000004	6.984614379570154
1.25	1.630473610000001	6.834013011329063
1.25	1.6889601600000008	6.686481063369083
1.25	1.7490062500000005	6.541992372693084
1.25	1.810639360000001	6.400499745515329
1.25	1.8738872099999995	6.261967498166001
1.25	1.9387777599999996	6.126367046870364
1.25	2.00533921	5.993652938012701
1.25	2.0736	5.8637807850470445
1.25	2.14358881	5.73670787927437
1.25	2.2153345599999996	5.612386063338459
1.25	2.28886641	5.490783607655189
1.25	2.36421376	5.371851887729175
1.25	2.44140625	5.255541818886925
1.25	2.5204737600000002	5.141815252587747
1.25	2.60144641	5.030623786096882
1.25	2.68435456	4.921915407856979
1.25	2.7692288100000004	4.815652994313076
1.25	2.8561000000000005	4.711788281911186
1.25	2.9449992100000006	4.610269666457587
1.25	3.0359577600000005	4.51105919881973
1.25	3.1290072100000006	4.414114399127477
1.25	3.2241793600000013	4.319379343423524
1.25	3.321506250000001	4.226818478777492
1.25	3.421020160000001	4.136383176088881
1.25	3.522753610000001	4.048024647345272
1.25	3.626739360000001	3.9617064984659827
1.25	3.7330104100000012	3.877378371039093
1.25	3.8416000000000015	3.79499539954535
1.25	3.9525416100000017	3.714529368363184
1.25	4.0658689599999995	3.6359416065002748
1.25	4.181616009999999	3.559165699269773
1.25	4.299816959999999	3.4841646176606886
1.25	4.42050625	3.4109092829152026
1.25	4.5437185599999985	3.339359969575348
1.25	4.669488809999999	3.2694792544003164
1.25	4.79785216	3.2012282157756573
1.25	4.92884401	3.134567363446177
1.25	5.0625	3.0694605682434393
1.25	5.19885601	3.005861981995416
1.25	5.33794816	2.9437459418988006
1.25	5.47981281	2.8830764906546094
1.25	5.624486559999999	2.8238160080145214
1.25	5.772006250000001	2.7659331908606752
1.25	5.922408960000001	2.709398097305886
1.25	6.07573201	2.654175270478685
1.25	6.232012960000002	2.600230484546394
1.25	6.391289610000001	2.5475375613951883
1.25	6.553600000000003	2.496063350741494
1.25	6.7189824100000015	2.4457798041360164
1.25	6.8874753600000025	2.3966580151557544
1.25	7.059117610000001	2.348670544554558
1.25	7.233948160000002	2.301785932835717
1.25	7.412006250000003	2.2559810631017676
1.25	7.593331360000001	2.2112200817993592
1.25	7.777963210000002	2.1674958217600704
1.25	7.965941759999998	2.124775806216407
1.25	8.157307209999997	2.08302911986973
1.25	8.352099999999998	2.042233387608176
1.25	8.550360809999999	2.002365528290772
1.25	8.752130559999998	1.963400850558104
1.25	8.95745041	1.9253201859593858
1.25	9.166361760000001	1.8881039645753397
1.25	9.37890625	1.85172929209382
1.25	9.59512576	1.8161740684282854
1.25	9.815062410000001	1.7814206303909188
1.25	10.038758560000002	1.7474464100262654
1.25	10.26625681	1.714233715897647
1.25	10.497600000000002	1.6817612565896152
1.25	10.73283121	1.6500122360012632
1.25	10.971993760000002	1.6189697340940903
1.25	11.215131210000003	1.5886155761221818
1.25	11.462287360000001	1.558934339765143
1.25	11.713506250000002	1.5299072720352704
1.25	11.968832160000003	1.5015193313918296
1.25	12.228309610000004	1.4737563080996257
1.25	12.491983360000004	1.4466043675952989
1.25	12.759898410000002	1.4200429136698318
1.25	13.032100000000002	1.3940608082911723
1.25	13.308633610000003	1.3686469801086183
1.25	13.589544960000007	1.343782908690832
1.25	13.874880009999998	1.3194565509992877
1.25	14.164684959999999	1.2956548095486244
1.25	14.459006249999998	1.272366352054629
1.25	14.757890559999998	1.2495777113142736
1.25	15.06138481	1.227268793165317
1.25	15.36953616	1.205436159937424
1.25	15.682392010000001	1.184091661782718
1.25	16.	1.1631803583287201
1.25	16.32240800999999	1.1427120530336712
1.25	16.64966416	1.1226778306451468
1.25	16.98181680999999	1.1030619760657494
1.25	17.31891456	1.0838529945537267
1.25	17.661006249999996	1.0650469661917334
1.25	18.008140959999984	1.0466348056986252
1.25	18.360368009999995	1.0286064888261865
1.25	18.71773695999999	1.0109546818397703
1.25	19.08029760999999	0.9936677827346347
1.25	19.448099999999986	0.9767367726546503
1.25	19.821194409999997	0.960155965477913
1.25	20.19963135999999	0.9439148638911448
1.25	20.583461609999993	0.9280011577682981
1.25	20.972736159999986	0.9124099835411723
1.25	21.367506249999998	0.8971362828267608
1.25	21.767823359999987	0.8821732081534108
1.25	22.173739209999997	0.8675107560971949
1.25	22.58530575999999	0.8531422949920398
1.25	23.00257521	0.8390617663697792
1.25	23.42559999999999	0.8252651609249675
1.25	23.854432810000002	0.8117426708184095
1.25	24.28912655999999	0.7984891350399348
1.25	24.729734410000002	0.7854962345634551
1.25	25.176309759999988	0.7727603327801251
1.3	1.e-8	35.37319931052552
1.3	1.6e-7	35.231764373350885
1.3	8.1e-7	35.08241631155372
1.3	2.56e-6	34.92767120374907
1.3	6.250000000000003e-6	34.768743850148695
1.3	0.000012960000000000006	34.60634627150537
1.3	0.00002400999999999999	34.440967945819104
1.3	0.00004096	34.272937264885535
1.3	0.00006560999999999999	34.102454098925406
1.3	0.00009999999999999996	33.92971402865693
1.3	0.00014641	33.75479890026148
1.3	0.00020736	33.57779295245612
1.3	0.00028561000000000005	33.398767126506414
1.3	0.0003841600000000001	33.217721303980255
1.3	0.0005062500000000003	33.034702551070346
1.3	0.00065536	32.84969337014136
1.3	0.0008352100000000003	32.662633816311434
1.3	0.0010497600000000003	32.47355178819758
1.3	0.00130321	32.28240244541219
1.3	0.0016000000000000007	32.08911471674858
1.3	0.0019448100000000006	31.893669420825187
1.3	0.00234256	31.69599360425223
1.3	0.0027984100000000003	31.496046066017104
1.3	0.0033177600000000016	31.293776090679692
1.3	0.00390625	31.08909150483312
1.3	0.004569760000000001	30.881949392585497
1.3	0.005314410000000001	30.67228335390047
1.3	0.006146560000000001	30.460051470082394
1.3	0.007072810000000004	30.245159692883078
1.3	0.0081	30.027555195523163
1.3	0.00923521	29.807211672087426
1.3	0.01048576	29.584053359673856
1.3	0.011859210000000002	29.3580247634606
1.3	0.013363360000000005	29.129085740663324
1.3	0.015006250000000006	28.897205752382913
1.3	0.016796160000000004	28.66233430094698
1.3	0.01874161	28.424451031203983
1.3	0.02085136	28.18354515405349
1.3	0.023134410000000005	27.93955359479761
1.3	0.02560000000000001	27.69250816410602
1.3	0.02825761000000001	27.44239015824391
1.3	0.03111696000000001	27.18922262094751
1.3	0.03418800999999999	26.932997208980158
1.3	0.03748096	26.673749596686783
1.3	0.04100625000000001	26.411475161417446
1.3	0.044774560000000005	26.146251658791382
1.3	0.04879681000000002	25.878106048287545
1.3	0.053084160000000026	25.60711674954267
1.3	0.05764800999999999	25.333313545779816
1.3	0.0625	25.056797582449757
1.3	0.06765201	24.777627978581634
1.3	0.07311616000000001	24.495906897479525
1.3	0.07890481000000002	24.211747511343937
1.3	0.08503056000000002	23.92524028021274
1.3	0.09150625000000003	23.63650876156696
1.3	0.09834496000000002	23.34566644310147
1.3	0.10556001000000005	23.052843439389765
1.3	0.11316496000000006	22.75819104908244
1.3	0.12117360999999997	22.46184970719711
1.3	0.1296	22.163974379976963
1.3	0.13845840999999998	21.86471429181996
1.3	0.14776336	21.564222450901788
1.3	0.15752961000000001	21.262676154031055
1.3	0.16777216	20.960240655452505
1.3	0.17850625000000003	20.65711402786907
1.3	0.18974736000000003	20.353443194089504
1.3	0.20151121000000008	20.04943384300322
1.3	0.21381376000000007	19.74523539396708
1.3	0.22667121000000007	19.441043976369997
1.3	0.2401000000000001	19.137041527435116
1.3	0.2541168100000001	18.833428289546053
1.3	0.26873855999999996	18.530374225571425
1.3	0.2839824099999999	18.228048616534032
1.3	0.29986576	17.92663364656259
1.3	0.31640625	17.62631518035517
1.3	0.33362176	17.32725896045072
1.3	0.35153040999999996	17.029640584404643
1.3	0.3701505600000001	16.733632087528456
1.3	0.38950081000000014	16.439384930659838
1.3	0.4096000000000002	16.14705322916319
1.3	0.43046721000000016	15.856780721808835
1.3	0.45212176000000015	15.568722699146864
1.3	0.4745832100000001	15.283044112373943
1.3	0.49787136000000015	14.99984434399374
1.3	0.5220062499999999	14.719271605835235
1.3	0.5470081599999999	14.441434457874522
1.3	0.5728976100000001	14.16644927267182
1.3	0.59969536	13.894428432595408
1.3	0.6274224100000001	13.62547359961631
1.3	0.6561000000000001	13.359692755905556
1.3	0.6857496100000001	13.097149404568402
1.3	0.7163929600000001	12.837934318398627
1.3	0.7480520100000002	12.58211257208902
1.3	0.7807489600000003	12.329779680041646
1.3	0.8145062500000001	12.08096693044827
1.3	0.8493465600000004	11.835753043313531
1.3	0.8852928099999999	11.594161803331115
1.3	0.9223681599999999	11.356247821044246
1.3	0.96059601	11.122056807838348
1.3	1.	10.891588853012596
1.3	1.04060401	10.664880199663589
1.3	1.08243216	10.441953453688907
1.3	1.12550881	10.222799807220078
1.3	1.1698585600000002	10.007459866758385
1.3	1.21550625	9.795928782781143
1.3	1.2624769600000003	9.58819975808299
1.3	1.31079601	9.384249131271218
1.3	1.3604889600000003	9.184082857817096
1.3	1.4115816100000003	8.987679238247125
1.3	1.4641000000000004	8.795022034566376
1.3	1.5180704100000004	8.606088218897295
1.3	1.5735193600000004	8.42085330565926
1.3	1.630473610000001	8.239284930223782
1.3	1.6889601600000008	8.061350375071004
1.3	1.7490062500000005	7.887023985843733
1.3	1.810639360000001	7.71625580343526
1.3	1.8738872099999995	7.549030300311902
1.3	1.9387777599999996	7.385257557859369
1.3	2.00533921	7.224949541225083
1.3	2.0736	7.068037406692024
1.3	2.14358881	6.914472731828393
1.3	2.2153345599999996	6.76420154256364
1.3	2.28886641	6.6171897007495275
1.3	2.36421376	6.473384036217645
1.3	2.44140625	6.3327249171670275
1.3	2.5204737600000002	6.1951745567848775
1.3	2.60144641	6.060673062383369
1.3	2.68435456	5.929162247632661
1.3	2.7692288100000004	5.800597480111904
1.3	2.8561000000000005	5.674924405288792
1.3	2.9449992100000006	5.552082015268045
1.3	3.0359577600000005	5.432028032470594
1.3	3.1290072100000006	5.314710461771327
1.3	3.2241793600000013	5.2000628514862015
1.3	3.321506250000001	5.088044441653416
1.3	3.421020160000001	4.9785994194924115
1.3	3.522753610000001	4.871667505421691
1.3	3.626739360000001	4.767204553214288
1.3	3.7330104100000012	4.665158793070681
1.3	3.8416000000000015	4.565481438301095
1.3	3.9525416100000017	4.468108413992436
1.3	4.0658689599999995	4.372994918609567
1.3	4.181616009999999	4.280097864558048
1.3	4.299816959999999	4.189359590550321
1.3	4.42050625	4.100745814489326
1.3	4.5437185599999985	4.0141693553295745
1.3	4.669488809999999	3.929637856757246
1.3	4.79785216	3.847085383597534
1.3	4.92884401	3.7664633321477297
1.3	5.0625	3.687728112485381
1.3	5.19885601	3.6108245180743666
1.3	5.33794816	3.5357187265637933
1.3	5.47981281	3.4623720641207676
1.3	5.624486559999999	3.390736836138508
1.3	5.772006250000001	3.32077403993506
1.3	5.922408960000001	3.2524478943123825
1.3	6.07573201	3.1857153121672575
1.3	6.232012960000002	3.1205354730713886
1.3	6.391289610000001	3.056876393353285
1.3	6.553600000000003	2.9946976550313877
1.3	6.7189824100000015	2.9339653478369456
1.3	6.8874753600000025	2.8746432245214812
1.3	7.059117610000001	2.816699077779095
1.3	7.233948160000002	2.760094325989332
1.3	7.412006250000003	2.70480117504286
1.3	7.593331360000001	2.65078144294268
1.3	7.777963210000002	2.598006004335385
1.3	7.965941759999998	2.5464575868159116
1.3	8.157307209999997	2.4960921110796264
1.3	8.352099999999998	2.4468807461449096
1.3	8.550360809999999	2.3987948907545515
1.3	8.752130559999998	2.351805585753425
1.3	8.95745041	2.305888022426963
1.3	9.166361760000001	2.26101938988522
1.3	9.37890625	2.217172739316174
1.3	9.59512576	2.1743206323846955
1.3	9.815062410000001	2.132437380607511
1.3	10.038758560000002	2.0914982313593242
1.3	10.26625681	2.051491620456124
1.3	10.497600000000002	2.012377587920188
1.3	10.73283121	1.9741409039398832
1.3	10.971993760000002	1.9367594910864412
1.3	11.215131210000003	1.9002120975795513
1.3	11.462287360000001	1.8644813461106295
1.3	11.713506250000002	1.8295419421221766
1.3	11.968832160000003	1.7953770490032284
1.3	12.228309610000004	1.761971563004078
1.3	12.491983360000004	1.7293051144439762
1.3	12.759898410000002	1.6973525801965366
1.3	13.032100000000002	1.6661012248523903
1.3	13.308633610000003	1.6355387238253005
1.3	13.589544960000007	1.6056430459527604
1.3	13.874880009999998	1.5763971365562561
1.3	14.164684959999999	1.5477853215569173
1.3	14.459006249999998	1.5197943728092422
1.3	14.757890559999998	1.4924066792307027
1.3	15.06138481	1.4656154978873435
1.3	15.36953616	1.4393971183832708
1.3	15.682392010000001	1.4137374131331075
1.3	16.	1.3886221357398671
1.3	16.32240800999999	1.364042132966496
1.3	16.64966416	1.339985159493187
1.3	16.98181680999999	1.31643506820053
1.3	17.31891456	1.293386753550779
1.3	17.661006249999996	1.2708065044317394
1.3	18.008140959999984	1.2487097207656408
1.3	18.360368009999995	1.2270771241624878
1.3	18.71773695999999	1.2058993601628654
1.3	19.08029760999999	1.1851628381649348
1.3	19.448099999999986	1.1648562372171618
1.3	19.821194409999997	1.1449711259559603
1.3	20.19963135999999	1.1254969067522005
1.3	20.583461609999993	1.1064171421492617
1.3	20.972736159999986	1.0877259476228183
1.3	21.367506249999998	1.0694184718217201
1.3	21.767823359999987	1.0514854485174805
1.3	22.173739209999997	1.0339145396856217
1.3	22.58530575999999	1.0166989121446939
1.3	23.00257521	0.9998297329460666
1.3	23.42559999999999	0.9833028885749435
1.3	23.854432810000002	0.9671057747830005
1.3	24.28912655999999	0.9512331070842936
1.3	24.729734410000002	0.9356741272690101
1.3	25.176309759999988	0.9204248330292177

